High-Speed Stereo Visual SLAM for Low-Powered Computing Devices

We present an accurate and GPU-accelerated Stereo Visual SLAM design called Jetson-SLAM. It exhibits frame-processing rates above 60FPS on NVIDIA's low-powered 10W Jetson-NX embedded computer and above 200FPS on desktop-grade 200W GPUs, even in stereo configuration and in the multiscale setting. Our contributions are threefold: (i) a Bounded Rectification technique to prevent tagging many non-corner points as a corner in FAST detection, improving SLAM accuracy. (ii) A novel Pyramidal Culling and Aggregation (PyCA) technique that yields robust features while suppressing redundant ones at high speeds by harnessing a GPU device. PyCA uses our new Multi-Location Per Thread culling strategy (MLPT) and Thread-Efficient Warp-Allocation (TEWA) scheme for GPU to enable Jetson-SLAM achieving high accuracy and speed on embedded devices. (iii) Jetson-SLAM library achieves resource efficiency by having a data-sharing mechanism. Our experiments on three challenging datasets: KITTI, EuRoC, and KAIST-VIO, and two highly accurate SLAM backends: Full-BA and ICE-BA show that Jetson-SLAM is the fastest available accurate and GPU-accelerated SLAM system (Fig. 1).

==> plots/br_circle__non_corners.tex <==
\begin{figure}[!t]
\centering

\colorlet{bdrwclr}{black!0!cyan}


\begin{tikzpicture}


\FPeval{\xshiftb}{28}
\FPeval{\xshiftc}{82}

\FPeval{\yshiftb}{0}
\FPeval{\yshiftc}{0-0.3}

\FPeval{\bh}{3}
\FPeval{\bw}{3}

\colorlet{bdrwclr}{white!60!black}
\colorlet{cbfillclr}{white!50!black}
\colorlet{bfillclr}{white!80!black}

\colorlet{bdrwclr}{black!0!cyan}
\colorlet{centerbdrwclr}{white!40!red}



\FPeval{\linew}{0.3}
\FPeval{\clinew}{0.5}


\FPeval{\pathradii}{14.5}
\FPeval{\pathlinew}{0.5}
\colorlet{pathclr}{white!40!black}


\FPeval{\scalea}{0.29}
\FPeval{\scaleb}{0.7}
\FPeval{\scalec}{0.7}



\node (a) [scale= \scalea]{
\tikz{
%
%
\node [yshift=0ex,scale=1.0]{
\tikz{
\draw[->,line width=\pathlinew ex,pathclr] (0,0) arc (-88:268:\pathradii ex);
}};
%
%
\draw[->,line width=\pathlinew ex,pathclr] ($(-7.9 * \bw ex, -7.9*\bh ex)$) -- ($(7.9 * \bw ex, -7.9 *\bh ex)$);
%
\node (c) [draw=centerbdrwclr, fill=cbfillclr, line width=\clinew ex, minimum height=\bh ex, minimum width=\bw ex]{};
\node (0) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=-3*\bh ex]{$1$};
\node (1) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=-3*\bh ex]{$1$};
\node (2) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=-2*\bh ex]{$1$};
\node (3) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=-1*\bh ex]{$1$};
\node (4) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=0*\bh ex]{$1$};
\node (5) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=1*\bh ex]{$1$};
\node (6) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=2*\bh ex]{$1$};
\node (7) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=3*\bh ex]{$1$};
\node (8) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=3*\bh ex]{$1$};
\node (9) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=3*\bh ex]{$1$};
\node (10) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=2*\bh ex]{$1$};
\node (11) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=1*\bh ex]{$1$};
\node (12) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=0*\bh ex]{$1$};
\node (13) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=-1*\bh ex]{$1$};
\node (14) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=-2*\bh ex]{$1$};
\node (15) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=-3*\bh ex]{$1$};
%
%
\node (0) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -7.5*\bw ex, yshift=-6*\bh ex]{$1$};
\node (0) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -6.5*\bw ex, yshift=-6*\bh ex]{$1$};
\node (0) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -5.5*\bw ex, yshift=-6*\bh ex]{$1$};
\node (0) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -4.5*\bw ex, yshift=-6*\bh ex]{$1$};
\node (0) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3.5*\bw ex, yshift=-6*\bh ex]{$1$};
\node (0) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2.5*\bw ex, yshift=-6*\bh ex]{$1$};
\node (0) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1.5*\bw ex, yshift=-6*\bh ex]{$1$};
\node (0) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -0.5*\bw ex, yshift=-6*\bh ex]{$1$};
\node (0) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0.5*\bw ex, yshift=-6*\bh ex]{$1$};
\node (0) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1.5*\bw ex, yshift=-6*\bh ex]{$1$};
\node (0) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2.5*\bw ex, yshift=-6*\bh ex]{$1$};
\node (0) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3.5*\bw ex, yshift=-6*\bh ex]{$1$};
\node (0) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 4.5*\bw ex, yshift=-6*\bh ex]{$1$};
\node (0) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 5.5*\bw ex, yshift=-6*\bh ex]{$1$};
\node (0) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 6.5*\bw ex, yshift=-6*\bh ex]{$1$};
\node (0) [draw=bdrwclr, fill=bfillclr, line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 7.5*\bw ex, yshift=-6*\bh ex]{$1$};
%
\node (0) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=-4*\bh ex]{$0$};
\node (1) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=-4*\bh ex]{$1$};
\node (2) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=-3*\bh ex]{$2$};
\node (3) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = 4*\bw ex, yshift=-1*\bh ex]{$3$};
\node (4) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = 4*\bw ex, yshift=0*\bh ex]{$4$};
\node (5) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = 4*\bw ex, yshift=1*\bh ex]{$5$};
\node (6) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=3*\bh ex]{$6$};
\node (7) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=4*\bh ex]{$7$};
\node (8) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=4*\bh ex]{$8$};
\node (9) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=4*\bh ex]{$9$};
\node (10) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=3*\bh ex]{$10$};
\node (11) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = -4*\bw ex, yshift=1*\bh ex]{$11$};
\node (12) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = -4*\bw ex, yshift=0*\bh ex]{$12$};
\node (13) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = -4*\bw ex, yshift=-1*\bh ex]{$13$};
\node (14) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=-3*\bh ex]{$14$};
\node (15) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=-4*\bh ex]{$15$};
%%
\node (0) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = -7.5*\bw ex, yshift=-7*\bh ex]{$0$};
\node (0) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = -6.5*\bw ex, yshift=-7*\bh ex]{$1$};
\node (0) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = -5.5*\bw ex, yshift=-7*\bh ex]{$2$};
\node (0) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = -4.5*\bw ex, yshift=-7*\bh ex]{$3$};
\node (0) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = -3.5*\bw ex, yshift=-7*\bh ex]{$4$};
\node (0) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = -2.5*\bw ex, yshift=-7*\bh ex]{$5$};
\node (0) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = -1.5*\bw ex, yshift=-7*\bh ex]{$6$};
\node (0) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = -0.5*\bw ex, yshift=-7*\bh ex]{$7$};
\node (0) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = 0.5*\bw ex, yshift=-7*\bh ex]{$8$};
\node (0) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = 1.5*\bw ex, yshift=-7*\bh ex]{$9$};
\node (0) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = 2.5*\bw ex, yshift=-7*\bh ex]{$10$};
\node (0) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = 3.5*\bw ex, yshift=-7*\bh ex]{$11$};
\node (0) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = 4.5*\bw ex, yshift=-7*\bh ex]{$12$};
\node (0) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = 5.5*\bw ex, yshift=-7*\bh ex]{$13$};
\node (0) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = 6.5*\bw ex, yshift=-7*\bh ex]{$14$};
\node (0) [draw=none, fill=none, minimum height=\bh ex, minimum width=\bw ex, xshift = 7.5*\bw ex, yshift=-7*\bh ex]{$15$};
%
}};

%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%

%
%
\FPeval{\bh}{3.20}
\FPeval{\bw}{3.20}

\FPeval{\imw}{7.5}
\FPeval{\imh}{7.5}

\FPeval{\linew}{0.3}
\FPeval{\clinew}{0.5}

\FPeval{\circscale}{0.335}

\colorlet{bdrwclr}{black!0!cyan}
%\colorlet{centerbdrwclr}{black!0!white}
\colorlet{centerbdrwclr}{white!40!red}

\colorlet{cbfillclr}{white!65!black}
\colorlet{bfillclr}{white!90!black}
%
\colorlet{imnoiseboundaryclr}{white!90!red}
\colorlet{imboundaryclr}{white!100!white}

\node (b) [xshift=\xshiftb ex, yshift=\yshiftb ex, scale=\scaleb]
{
\tikz{
%
\node () [xshift=0ex + 19.25ex, yshift=0ex]
{
\tikz{
%
\node (n1) [xshift=0ex + 0ex, yshift=0ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/constrained_thresh_gray/0.png}};
%
\node ()[draw=imnoiseboundaryclr,minimum width=\imw ex, minimum height=\imh ex]{};
%
\node (1) [scale= \circscale]{
\tikz{
\node (c) [draw=centerbdrwclr, fill=none,line width=\clinew ex, minimum height=\bh ex, minimum width=\bw ex]{};
\node (0) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=-3*\bh ex]{};
\node (1) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=-3*\bh ex]{};
\node (2) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=-2*\bh ex]{};
\node (3) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=-1*\bh ex]{};
\node (4) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=0*\bh ex]{};
\node (5) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=1*\bh ex]{};
\node (6) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=2*\bh ex]{};
\node (7) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=3*\bh ex]{};
\node (8) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=3*\bh ex]{};
\node (9) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=3*\bh ex]{};
\node (10) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=2*\bh ex]{};
\node (11) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=1*\bh ex]{};
\node (12) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=0*\bh ex]{};
\node (13) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=-1*\bh ex]{};
\node (14) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=-2*\bh ex]{};
\node (15) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=-3*\bh ex]{};
}};
%
%
%
}};
%
%
%
\node () [xshift=\imw ex + 0.25ex + 19.25ex, yshift=0ex]
{
\tikz{
%
\node (n1) []{\includegraphics[width=\imw ex, height=\imh ex]{images/constrained_thresh_gray/1.png}};
%
\node ()[draw=imnoiseboundaryclr,minimum width=\imw ex, minimum height=\imh ex]{};
%
\node (1) [scale= \circscale]{
\tikz{
\node (c) [draw=centerbdrwclr, fill=none,line width=\clinew ex, minimum height=\bh ex, minimum width=\bw ex]{};
\node (0) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=-3*\bh ex]{};
\node (1) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=-3*\bh ex]{};
\node (2) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=-2*\bh ex]{};
\node (3) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=-1*\bh ex]{};
\node (4) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=0*\bh ex]{};
\node (5) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=1*\bh ex]{};
\node (6) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=2*\bh ex]{};
\node (7) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=3*\bh ex]{};
\node (8) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=3*\bh ex]{};
\node (9) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=3*\bh ex]{};
\node (10) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=2*\bh ex]{};
\node (11) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=1*\bh ex]{};
\node (12) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=0*\bh ex]{};
\node (13) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=-1*\bh ex]{};
\node (14) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=-2*\bh ex]{};
\node (15) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=-3*\bh ex]{};
}};
%
%
%
}};
%
%
%
%
%
%
\node () [xshift=2*\imw ex + 0.5ex + 19.25ex, yshift=0ex]
{
\tikz{
%
\node (n1) []{\includegraphics[width=\imw ex, height=\imh ex]{images/constrained_thresh_gray/2.png}};
%
\node ()[draw=imnoiseboundaryclr,minimum width=\imw ex, minimum height=\imh ex]{};
%
\node (1) [scale= \circscale]{
\tikz{
\node (c) [draw=centerbdrwclr, fill=none,line width=\clinew ex, minimum height=\bh ex, minimum width=\bw ex]{};
\node (0) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=-3*\bh ex]{};
\node (1) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=-3*\bh ex]{};
\node (2) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=-2*\bh ex]{};
\node (3) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=-1*\bh ex]{};
\node (4) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=0*\bh ex]{};
\node (5) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=1*\bh ex]{};
\node (6) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=2*\bh ex]{};
\node (7) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=3*\bh ex]{};
\node (8) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=3*\bh ex]{};
\node (9) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=3*\bh ex]{};
\node (10) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=2*\bh ex]{};
\node (11) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=1*\bh ex]{};
\node (12) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=0*\bh ex]{};
\node (13) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=-1*\bh ex]{};
\node (14) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=-2*\bh ex]{};
\node (15) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=-3*\bh ex]{};
}};
%
%
%
}};
%
%
%
%
%
%%
%\node () [xshift=3*\imw ex + 0.75ex + 13ex, yshift=0ex]
%{
%\tikz{
%%
%\node (n1) []{\includegraphics[width=\imw ex, height=\imh ex]{images/constrained_thresh_gray/3.png}};
%%
%\node (1) [scale= 0.31]{
%\tikz{
%\node (c) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex]{};
%\node (0) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=-3*\bh ex]{};
%\node (1) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=-3*\bh ex]{};
%\node (2) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=-2*\bh ex]{};
%\node (3) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=-1*\bh ex]{};
%\node (4) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=0*\bh ex]{};
%\node (5) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=1*\bh ex]{};
%\node (6) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=2*\bh ex]{};
%\node (7) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=3*\bh ex]{};
%\node (8) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=3*\bh ex]{};
%\node (9) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=3*\bh ex]{};
%\node (10) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=2*\bh ex]{};
%\node (11) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=1*\bh ex]{};
%\node (12) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=0*\bh ex]{};
%\node (13) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=-1*\bh ex]{};
%\node (14) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=-2*\bh ex]{};
%\node (15) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=-3*\bh ex]{};
%}};
%%
%%
%%
%}};
%
%
%
%
\node () [xshift=0ex + 19.25ex, yshift=-\imh ex - 0.35ex]
{
\tikz{
%
\node (n1) []{\includegraphics[width=\imw ex, height=\imh ex]{images/constrained_thresh_gray/164.png}};
%
\node ()[draw=imnoiseboundaryclr,minimum width=\imw ex, minimum height=\imh ex]{};
%
%
%
\node (1) [scale= \circscale]{
\tikz{
\node (c) [draw=centerbdrwclr, fill=none,line width=\clinew ex, minimum height=\bh ex, minimum width=\bw ex]{};
\node (0) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=-3*\bh ex]{};
\node (1) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=-3*\bh ex]{};
\node (2) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=-2*\bh ex]{};
\node (3) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=-1*\bh ex]{};
\node (4) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=0*\bh ex]{};
\node (5) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=1*\bh ex]{};
\node (6) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=2*\bh ex]{};
\node (7) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=3*\bh ex]{};
\node (8) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=3*\bh ex]{};
\node (9) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=3*\bh ex]{};
\node (10) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=2*\bh ex]{};
\node (11) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=1*\bh ex]{};
\node (12) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=0*\bh ex]{};
\node (13) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=-1*\bh ex]{};
\node (14) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=-2*\bh ex]{};
\node (15) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=-3*\bh ex]{};
}};
%
%
%
}};
%
%
%
%
%
%
\node () [xshift=\imw ex + 0.25ex + 19.25ex, yshift=-\imh ex - 0.35ex]
{
\tikz{
%
\node (n1) []{\includegraphics[width=\imw ex, height=\imh ex]{images/constrained_thresh_gray/134.png}};
%
\node ()[draw=imnoiseboundaryclr,minimum width=\imw ex, minimum height=\imh ex]{};
%
\node (1) [scale= \circscale]{
\tikz{
\node (c) [draw=centerbdrwclr, fill=none,line width=\clinew ex, minimum height=\bh ex, minimum width=\bw ex]{};
\node (0) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=-3*\bh ex]{};
\node (1) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=-3*\bh ex]{};
\node (2) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=-2*\bh ex]{};
\node (3) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=-1*\bh ex]{};
\node (4) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=0*\bh ex]{};
\node (5) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=1*\bh ex]{};
\node (6) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=2*\bh ex]{};
\node (7) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=3*\bh ex]{};
\node (8) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=3*\bh ex]{};
\node (9) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=3*\bh ex]{};
\node (10) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=2*\bh ex]{};
\node (11) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=1*\bh ex]{};
\node (12) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=0*\bh ex]{};
\node (13) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=-1*\bh ex]{};
\node (14) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=-2*\bh ex]{};
\node (15) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=-3*\bh ex]{};
}};
%
%
%
}};
%
%
%
\node () [xshift=2*\imw ex + 0.5ex + 19.25ex, yshift=-\imh ex - 0.35ex]
{
\tikz{
%
\node (n1) []{\includegraphics[width=\imw ex, height=\imh ex]{images/constrained_thresh_gray/153.png}};
%
\node ()[draw=imnoiseboundaryclr,minimum width=\imw ex, minimum height=\imh ex]{};
%
\node (1) [scale= \circscale]{
\tikz{
\node (c) [draw=centerbdrwclr, fill=none,line width=\clinew ex, minimum height=\bh ex, minimum width=\bw ex]{};
\node (0) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=-3*\bh ex]{};
\node (1) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=-3*\bh ex]{};
\node (2) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=-2*\bh ex]{};
\node (3) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=-1*\bh ex]{};
\node (4) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=0*\bh ex]{};
\node (5) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=1*\bh ex]{};
\node (6) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=2*\bh ex]{};
\node (7) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=3*\bh ex]{};
\node (8) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=3*\bh ex]{};
\node (9) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=3*\bh ex]{};
\node (10) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=2*\bh ex]{};
\node (11) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=1*\bh ex]{};
\node (12) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=0*\bh ex]{};
\node (13) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=-1*\bh ex]{};
\node (14) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=-2*\bh ex]{};
\node (15) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=-3*\bh ex]{};
%
%
}};
%
%
%
}};
%
%
%%
%\node () [xshift=3*\imw ex + 0.75ex + 13ex, yshift=-\imh ex - 0.5ex]
%{
%\tikz{
%%
%\node (n1) []{\includegraphics[width=\imw ex, height=\imh ex]{images/constrained_thresh_gray/98.png}};
%%
%\node (1) [scale= 0.31]{
%\tikz{
%\node (c) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex]{};
%\node (0) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=-3*\bh ex]{};
%\node (1) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=-3*\bh ex]{};
%\node (2) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=-2*\bh ex]{};
%\node (3) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=-1*\bh ex]{};
%\node (4) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=0*\bh ex]{};
%\node (5) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 3*\bw ex, yshift=1*\bh ex]{};
%\node (6) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 2*\bw ex, yshift=2*\bh ex]{};
%\node (7) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 1*\bw ex, yshift=3*\bh ex]{};
%\node (8) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = 0*\bw ex, yshift=3*\bh ex]{};
%\node (9) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=3*\bh ex]{};
%\node (10) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=2*\bh ex]{};
%\node (11) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=1*\bh ex]{};
%\node (12) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=0*\bh ex]{};
%\node (13) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -3*\bw ex, yshift=-1*\bh ex]{};
%\node (14) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -2*\bw ex, yshift=-2*\bh ex]{};
%\node (15) [draw=bdrwclr, fill=none,line width=\linew ex, minimum height=\bh ex, minimum width=\bw ex, xshift = -1*\bw ex, yshift=-3*\bh ex]{};
%}};
%%
%%
%%
%}};
%
%
\node (n1) [xshift=-0.25ex, yshift=-3.95ex]{
\tikz{
%
\FPeval{\imw}{31}
\FPeval{\imh}{15.5}
%
%\node ()[]{\includegraphics[width= \imw ex, height=\imh ex]{images/slam_l.png}};
\node ()[]{\includegraphics[width= \imw ex, height=\imh ex]{images/slam_l_non_corner.png}};
\node ()[draw=imboundaryclr,minimum width=\imw ex, minimum height=\imh ex]{};
%
}};
%
\node (a) [draw=none, xshift = -0 ex, yshift=-13.5 ex]{\footnotesize Image from seq. KITTI-$01$, Frame-$76$};
\node (b) [draw=none, xshift = 27.0 ex, yshift=-13.5 ex]{\footnotesize Non-corner examples};
}};
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\node (a) [draw=none, xshift = -6.0 ex, yshift=-2 ex]{\footnotesize (a)};
\node (b) [draw=none, xshift = 7.8 ex, yshift=-2 ex]{\footnotesize (b)};


\end{tikzpicture}
%

%
%
\subfloat{\label{fig:noncorner}}
\subfloat{\label{fig:shotnoiseexample}}
%
%
\vspace{-3.0ex}
%
%
\newcommand{\rectbox}{\raisebox{0.3ex}{\tikz{\node (c0) [draw=bdrwclr, fill=none, minimum width = 1 ex, minimum height=1 ex,scale=0.6]{};}}}
%
%
\caption{(a) A non-corner but all bright pixels on its Bresenhem circle \cite{fast}, (b) Real-image examples of such points tagged as a corner. Each rectangle (\protect\rectbox) denotes a pixel in a $7\times 7$ patch of the image.}
%%
\vspace{-3.5ex}
%
\end{figure}
%


==> plots/br_eval.tex <==

\begin{figure}[t]


\begin{tikzpicture}


\FPeval{\xshifta}{0}
\FPeval{\yshifta}{0-0}

\FPeval{\xshiftb}{27.5}
\FPeval{\yshiftb}{0+0.4}

%
\FPeval{\scaleb}{0.60}
%

\FPeval{\pltw}{30}
\FPeval{\plth}{22}


\FPeval{\mrksize}{0.15}
\FPeval{\linew}{0.2}


\FPeval{\netxshft}{5}
\FPeval{\netyshft}{0}

  
\FPeval{\lxshfta}{10.5}
\FPeval{\lyshfta}{4.2}



\colorlet{desclr}{white!0!magenta}
\colorlet{currclr}{blue!60!green}

\colorlet{trnclr}{white!50!magenta}
\colorlet{dtrnclr}{white!10!magenta}
\colorlet{mtrnclr}{white!10!magenta}
\colorlet{mdtrnclr}{white!10!magenta}

\colorlet{tstclr}{white!50!blue}
\colorlet{dtstclr}{white!10!blue}
\colorlet{mtstclr}{white!50!blue}
\colorlet{mdtstclr}{white!10!blue}

\colorlet{gridclr}{white!90!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!80!black}
\colorlet{axisbgclr}{white!99!black}


\colorlet{dlegendclr}{white!80!black}
\colorlet{legendclr}{white!100!black}

\colorlet{clr1}{white!0!magenta}
\colorlet{clr2}{black!40!green}
\colorlet{clr3}{white!0!cyan}

\FPeval{\bscal}{0.75}
\FPeval{\labelscale}{0.8}
\FPeval{\ticklabelscale}{0.6}
\FPeval{\lscale}{0.5}

\colorlet{bndryclr}{white!80!black}
%
\node (bn)[draw=bndryclr, rounded corners=0.2ex,minimum width=54.2ex, minimum height=13.0ex, xshift=16.2ex, yshift=0.0ex]{};
\draw [bndryclr, dashed] ($(bn.north)-(5.5ex, 0ex)$) -- ($(bn.south)-(5.5ex, 0ex)$);
%
\node (n1) [draw=none, scale = 1.0, xshift =0 ex, yshift=0 ex]{
\scalebox{\bscal}{
\tikz
{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Rotation Angle},
    ylabel={F$1$-Score},
    xmin=-180, xmax=180,
    ymin=0, ymax=1.0,
%    xtick={-175, -150, -125, -100, -75, -50, -25, 0, 25, 50, 75, 100, 125, 150, 175},
%   xticklabels={-175$^o$, -150$^o$, -125$^o$, -100$^o$, -75$^o$, -50$^o$, -25$^o$, 0$^o$, 25$^o$, 50$^o$, 75$^o$, 100$^o$, 125$^o$, 150$^o$, 175$^o$},
 %   xtick={-175, -100, -50, 0,  50,  100,  175},
%   xticklabels={-175$^o$, -100$^o$, -50$^o$, 0$^o$, 50$^o$, 100$^o$,  175$^o$},
   xtick={-175, -100, -50, 0,  50,  100,  175},
   xticklabels={-175$^o$, -100$^o$, -50$^o$, 0$^o$, 50$^o$, 100$^o$,  175$^o$},
       ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
   yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
     axis line style={axisclr},
%        yticklabels={\footnotesize 0,\footnotesize 20,\footnotesize 40,\footnotesize 60,\footnotesize 80,\footnotesize 100},,
%    yticklabels={\scriptsize 0,\scriptsize 20,\scriptsize 40,\scriptsize 60,\scriptsize 80,\scriptsize 100},
  %  yticklabels={ -1, 0,  1},
        %legend pos=north west,
    legend image post style={scale =0.6},
    legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    tick label style={scale=\ticklabelscale},
    y label style={at={(4 ex, 5 ex)}, scale=\labelscale,},
    x label style={at={(10 ex, 2 ex)}, scale=\labelscale},
    xticklabel style={rotate=0},
    legend cell align={left}
%    ybar,
%    bar width = 4pt,
]
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
   % mark options = {fill=mtrnclr,draw=mdtrnclr}
    ]
    coordinates {
(-175, 0.225814)
(-150, 0.245847)
(-125, 0.229182)
(-100, 0.239917)
(-75, 0.234427)
(-50, 0.225814)
(-25, 0.225402)
(0, 0.233241)
(25, 0.22773)
(50, 0.229341)
(75, 0.224211)
(100, 0.228048)
(125, 0.229073)
(150, 0.228048)
(175, 0.220916)
};
 % %% 
 %
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
   % mark options = {fill=mtrnclr,draw=mdtrnclr}
    ]
    coordinates {
(-175, 0.211126)
(-150, 0.270805)
(-125, 0.212992)
(-100, 0.266606)
(-75, 0.261016)
(-50, 0.293138)
(-25, 0.260636)
(0, 0.278767)
(25, 0.26539)
(50, 0.258322)
(75, 0.283755)
(100, 0.251621)
(125, 0.27807)
(150, 0.233319)
(175, 0.196183)
};
 % 
 %
\addplot[
    fill=none,draw = clr3,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
   % mark options = {fill=mtrnclr,draw=mdtrnclr}
    ]
    coordinates {
(-175, 0.883988)
(-150, 0.854034)
(-125, 0.814404)
(-100, 0.879362)
(-75, 0.821994)
(-50, 0.8566)
(-25, 0.853583)
(0, 0.84262)
(25, 0.823069)
(50, 0.850938)
(75, 0.829727)
(100, 0.8566)
(125, 0.79962)
(150, 0.784716)
(175, 0.873185)
    };
% 
 \legend{FAST-OpenCV \cite{opencv}, FAST-ArrayFire \cite{arrayfire}, FAST-Proposed}
 %
\end{axis}
%
%
}
}};
%
%% 
%opencv arrayfire proposed
%F1 = 0.225814 0.211126 0.883988
%F1 = 0.245847 0.270805 0.854034
%F1 = 0.229182 0.212992 0.814404
%F1 = 0.239917 0.266606 0.879362
%F1 = 0.234427 0.261016 0.821994
%F1 = 0.225814 0.293138 0.8566
%F1 = 0.225402 0.260636 0.853583
%F1 = 0.233241 0.278767 0.84262
%F1 = 0.22773 0.26539 0.823069
%F1 = 0.229341 0.258322 0.850938
%F1 = 0.224211 0.283755 0.829727
%F1 = 0.228048 0.251621 0.8566
%F1 = 0.229073 0.27807 0.79962
%F1 = 0.228048 0.233319 0.784716
%F1 = 0.220916 0.196183 0.873185
%

%
\FPeval{\imw}{12.5}
\FPeval{\imh}{7.5}
%
\colorlet{bdrwclr}{white!50!magenta}
\colorlet{cbfillclr}{white!65!black}
\colorlet{bfillclr}{white!90!black}
%
\node (b) [xshift=\xshiftb ex, yshift=\yshiftb ex, scale = \scaleb]
{
\tikz{
%
\node (n1) [xshift=0ex, yshift=0ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/constrained_thresh_shot_noise/input_0.png}};
\node (n1) [xshift=\imw ex + 0.25ex, yshift=0ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/constrained_thresh_shot_noise/opencv_0.png}};
\node (n1) [xshift=2*\imw ex + .5ex, yshift=0ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/constrained_thresh_shot_noise/af_0.png}};
\node (n1) [xshift=3*\imw ex + 0.75ex, yshift=0ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/constrained_thresh_shot_noise/proposed_0.png}};
%
%
\node (n1) [xshift=0ex, yshift=-1 * \imh ex - 0.5ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/constrained_thresh_polygon/input_2.png}};
\node (n1) [xshift=\imw ex + 0.25ex, yshift=-1 * \imh ex - 0.5ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/constrained_thresh_polygon/opencv_2.png}};
\node (n1) [xshift=2*\imw ex + 0.5ex, yshift=-1 * \imh ex - 0.5ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/constrained_thresh_polygon/af_2.png}};
\node (n1) [xshift=3*\imw ex + 0.75ex, yshift=-1 * \imh ex - 0.5ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/constrained_thresh_polygon/proposed_2.png}};
%
%
\node (a) [draw=none, xshift = -0 ex, yshift=-13.5 ex, scale=1.1]{\footnotesize Input};
\node (b) [draw=none, xshift = 12.9 ex, yshift=-13.5 ex, scale=1.1]{\footnotesize OpenCV \cite{opencv}};
\node (c) [draw=none, xshift = 26.4 ex, yshift=-13.5 ex, scale=1.1]{\footnotesize ArrayFire \cite{arrayfire}};
\node (d) [draw=none, xshift = 39.5 ex, yshift=-13.5 ex, scale=1.1]{\footnotesize Proposed};
%
%
}};

\node (a) [draw=none, xshift = -8.5 ex, yshift=-5.7 ex]{\footnotesize (a)};
\node (b) [draw=none, xshift = 13.0 ex, yshift=-5.7 ex]{\footnotesize (b)};

 
\end{tikzpicture}
%
%
\subfloat{\label{fig:repeatability}}
\subfloat{\label{fig:constrainedthreshres}}
%%
\vspace{-0.5ex}
%
\caption{Evaluation of Bounded Rectification. (a) Repeatability score. (b) Qualitative results. \textit{Top}: only corners where baselines do not face issues. \textit{Bottom}: non-corners and corners where only bounded rectification suppresses non-corners but the baselines \cite{opencv}, \cite{arrayfire} fail. \textcolor{green}{Green} dots are ground truth corners and \textcolor{red}{red} dots are detections.}
%

%
%
\vspace{-3.0ex}
%%
\end{figure}
%



==> plots/deep_network_slam_all_in_one.tex <==

%
\begin{figure}[!t]
\centering

\begin{tikzpicture}


\FPeval{\xshifta}{0}
\FPeval{\xshiftb}{17.8}
\FPeval{\xshiftc}{36.5}

\FPeval{\yshifta}{0}
\FPeval{\yshiftb}{0}
\FPeval{\yshiftc}{0}


\FPeval{\pltw}{66}
\FPeval{\plth}{40}

\FPeval{\bscal}{0.25}


\FPeval{\ticklabelscale}{1.8}
\FPeval{\labelscale}{2.0}
\FPeval{\xlabelrotate}{0}


\FPeval{\gpuscale}{1.3}
\FPeval{\gpuxshift}{40.0}
\FPeval{\gpuyshift}{27.9}


\FPeval{\barw}{15}
\FPeval{\barsep}{1.5}
\FPeval{\linew}{0.3}
\FPeval{\barcorner}{0.4}


\FPeval{\linew}{2.0}
\FPeval{\boxw}{0.2}
\FPeval{\medianlinew}{0.5}


\FPeval{\mrksize}{0.4}
\FPeval{\legendscale}{1.2}
\FPeval{\legendimscale}{1.0}

\FPeval{\legendxshifta}{12.9}
\FPeval{\legendxshiftb}{11.9}
\FPeval{\legendxshiftc}{11.9}

\FPeval{\legendyshifta}{29.5}
\FPeval{\legendyshiftb}{29.5}
\FPeval{\legendyshiftc}{29.5}

\FPeval{\ylabelxshifta}{0-2.0}
\FPeval{\ylabelxshiftb}{0-0.20}
\FPeval{\ylabelxshiftc}{0-3.00}

\FPeval{\ylabelyshifta}{15}
\FPeval{\ylabelyshiftb}{15}
\FPeval{\ylabelyshiftc}{15}


\FPeval{\xlabelxshifta}{26}
\FPeval{\xlabelxshiftb}{26}
\FPeval{\xlabelxshiftc}{26}

\FPeval{\xlabelyshifta}{0-1.0}
\FPeval{\xlabelyshiftb}{0-1.0}
\FPeval{\xlabelyshiftc}{0-1.0}


\colorlet{medianclr}{white!0!blue}



\colorlet{gridclr}{white!90!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!70!black}
\colorlet{axisbgclr}{white!100!black}

\colorlet{dlegendclr}{white!80!black}
\colorlet{legendclr}{white!100!black}

\colorlet{clr1}{white!0!magenta}
\colorlet{clr2}{black!50!green}
\colorlet{clr3}{white!0!cyan}
\colorlet{clr4}{white!0!brown}

\colorlet{clr1fill}{black!30!clr1}
\colorlet{clr2fill}{black!30!clr2}
\colorlet{clr3fill}{black!30!clr3}
\colorlet{clr4fill}{black!30!clr4}


\colorlet{gpudclr}{white!80!black}
\colorlet{gpuclr}{white!90!black}

\colorlet{deltaclr}{white!0!black}
\colorlet{gputxtclr}{white!0!black}
%
%
%
\node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
%
\scalebox{\bscal}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={FPS (Hz)},
    xmin=-0.2, xmax=4.2,
    ymin=50, ymax=150,
    xtick={0.7, 2.0, 3.3},
    ytick={50, 75, 100, 125, 150},
   xticklabels={VGG-$1.0$, VGG-$0.5$, VGG-$0.25$},
    yticklabels={$50$, $75$, $100$, $125$, $150$},
     axis line style={axisclr},
        %legend pos=north west,
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)}, scale=\labelscale},
    xticklabel style={rotate=\xlabelrotate, scale= \ticklabelscale},
    yticklabel style={xshift=0.0ex, scale= \ticklabelscale},
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%    ybar,
%    bar width = \barw,
 legend cell align=left
]
%
\addplot[
        area legend,
		boxplot/draw direction = y,
		boxplot/box extend=\boxw,
		boxplot/draw position=0.43,
		boxplot prepared={
			lower whisker=88,
			lower quartile=98,
			median=102,
			upper quartile=105,
			upper whisker=109,
		},
	    fill=clr1fill,draw = clr1,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {};
%
\addplot[
        area legend,
		boxplot/draw direction = y,
		boxplot/box extend=\boxw,
		boxplot/draw position=0.7,
		boxplot prepared={
			lower whisker=69,
			lower quartile=79,
			median=86,
			upper quartile=89,
			upper whisker=97,
		},
	    fill=clr2fill,draw = clr2,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {};
%
%
\addplot[
        area legend,
		area legend,
		boxplot/draw direction = y,
		boxplot/box extend=\boxw,
		boxplot/draw position=0.97,
		boxplot prepared={
			lower whisker=67,
			lower quartile=77,
			median=84,
			upper quartile=88,
			upper whisker=95	,
		},
	    fill=clr3fill,draw = clr3,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {};
%
%
\addplot[
        area legend,
		boxplot/draw direction = y,
		boxplot/box extend=\boxw,
		boxplot/draw position=1.73,
		boxplot prepared={
			lower whisker=90,
			lower quartile=99,
			median=102,
			upper quartile=105,
			upper whisker=109,
		},
	    fill=clr1fill,draw = clr1,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {};
%
%
\addplot[
        area legend,
		boxplot/draw direction = y,
		boxplot/box extend=\boxw,
		boxplot/draw position=2.0,
		boxplot prepared={
			lower whisker=67,
			lower quartile=83,
			median=88,
			upper quartile=89,
			upper whisker=106,
		},
	    fill=clr2fill,draw = clr2,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {};
%
%
\addplot[
        area legend,
		boxplot/draw direction = y,
		boxplot/box extend=\boxw,
		boxplot/draw position=2.27,
		boxplot prepared={
			lower whisker=65,
			lower quartile=80,
			median=85,
			upper quartile=90,
			upper whisker=104,
		},
	    fill=clr3fill,draw = clr3,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {};
%
%
\addplot[
		area legend,
		boxplot/draw direction = y,
		boxplot/box extend=\boxw,
		boxplot/draw position=3.03,
		boxplot prepared={
			lower whisker=92,
			lower quartile=101,
			median=103,
			upper quartile=107,
			upper whisker=110,
		},
	    fill=clr1fill,draw = clr1,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {};
%
%
\addplot[
		area legend,
		boxplot/draw direction = y,
		boxplot/box extend=\boxw,
		boxplot/draw position=3.3,
		boxplot prepared={
			lower whisker=68,
			lower quartile=80,
			median=86,
			upper quartile=90,
			upper whisker=108,
		},
	    fill=clr2fill,draw = clr2,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {};
%
%
\addplot[
        area legend,
		boxplot/draw direction = y,
		boxplot/box extend=\boxw,
		boxplot/draw position=3.57,
		boxplot prepared={
			lower whisker=66,
			lower quartile=81,
			median=86,
			upper quartile=92,
			upper whisker=105,
		},
	    fill=clr3fill,draw = clr3,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {};
%
%\node at (axis cs:0.43,10)[xshift=2.5ex,yshift=7.5ex, scale=1.3, rotate=55] {@No-SLAM};
%\node at (axis cs:0.70,10)[xshift=2.5ex,yshift=9.0ex, scale=1.3, rotate=55] {@ORB-SLAM$2$};
%\node at (axis cs:0.97,10)[xshift=2.5ex,yshift=8.5ex, scale=1.3, rotate=55] {@\OursAcronym};
%%%
%\node at (axis cs:1.73,43)[xshift=2.5ex,yshift=7.5ex, scale=1.3, rotate=55] {@No-SLAM};
%\node at (axis cs:2.00,43)[xshift=2.5ex,yshift=9.0ex, scale=1.3, rotate=55] {@ORB-SLAM$2$};
%\node at (axis cs:2.27,43)[xshift=2.5ex,yshift=8.5ex, scale=1.3, rotate=55] {@\OursAcronym};
%%%%
%%%
%\node at (axis cs:3.03,43)[xshift=2.5ex,yshift=7.5ex, scale=1.3, rotate=55] {@No-SLAM};
%\node at (axis cs:3.30,43)[xshift=2.5ex,yshift=9.0ex, scale=1.3, rotate=55] {@ORB-SLAM$2$};
%\node at (axis cs:3.57,43)[xshift=2.5ex,yshift=8.5ex, scale=1.3, rotate=55] {@\OursAcronym};
%%%
% %
%\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{\shortstack{SLAM$\mathbf{~@~640\times480}$}}}};
%
\legend{~@NO-SLAM, ~@ORB-SLAM$2$, ~@\OursAcronym}
%
 %
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=19.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{\shortstack{VGG$\mathbf{~@~320\times240}$}}}};
%
\end{axis}
%
%
}
}};
%%
%%

%
%
\node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
%
\scalebox{\bscal}
{\tikz{
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={FPS (Hz)},
    xmin=-0.2, xmax=3.2,
    ymin=0, ymax=70,
    xtick={0.75, 2.25},
    ytick={0, 17, 35, 52, 70},
   xticklabels={ORB-SLAM$2$, Jetson-SLAM},
    yticklabels={$0$, $17$, $35$, $52$, $70$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)}, scale=\labelscale},
    xticklabel style={rotate=\xlabelrotate, scale= \ticklabelscale},
    yticklabel style={xshift=0.0ex, scale= \ticklabelscale},
%    ybar,
%    bar width = \barw,
    legend cell align=left
]
%
\addplot[
		area legend,
		boxplot/draw direction = y,
		boxplot/box extend=\boxw,
		boxplot/draw position=0.15,
		boxplot prepared={
			lower whisker=6,
			lower quartile=6.6,
			median=7,
			upper quartile=7.8,
			upper whisker=8,
		},
	    fill=clr1fill,draw = clr1,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {};
%
\addplot[
		area legend,
		boxplot/draw direction = y,
		boxplot/box extend=\boxw,
		boxplot/draw position=0.55,
		boxplot prepared={
			lower whisker=4.76,
			lower quartile=4.8,
			median=5.05,
			upper quartile=5.1,
			upper whisker=5.26,
		},
	    fill=clr2fill,draw = clr2,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {};
%
%
\addplot[
		area legend,
		boxplot/draw direction = y,
		boxplot/box extend=\boxw,
		boxplot/draw position=0.95,
		boxplot prepared={
			lower whisker=5.26,
			lower quartile=5.3,
			median=5.5,
			upper quartile=6.0,
			upper whisker=6.25,
		},
	    fill=clr3fill,draw = clr3,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {};
%
%
\addplot[
		area legend,
		boxplot/draw direction = y,
		boxplot/box extend=\boxw,
		boxplot/draw position=1.35,
		boxplot prepared={
			lower whisker=6.45,
			lower quartile=6.8,	
			median=7,
			upper quartile=7.2,
			upper whisker=7.6,
		},
	    fill=clr4fill,draw = clr4,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {};
%
%
\addplot[
		area legend,
		boxplot/draw direction = y,
		boxplot/box extend=\boxw,
		boxplot/draw position=1.65,
		boxplot prepared={
			lower whisker=40,
			lower quartile=41.25,
			median=42,
			upper quartile=42.3,
			upper whisker=45,
		},
	    fill=clr1fill,draw = clr1,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {};
%
%
\addplot[
		area legend,
		boxplot/draw direction = y,
		boxplot/box extend=\boxw,
		boxplot/draw position=2.05,
		boxplot prepared={
			lower whisker=33,
			lower quartile=34,
			median=36,
			upper quartile=38.7,
			upper whisker=40,
		},
	    fill=clr2fill,draw = clr2,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {};
%
%
\addplot[
		area legend,
		boxplot/draw direction = y,
		boxplot/box extend=\boxw,
		boxplot/draw position=2.45,
		boxplot prepared={
			lower whisker=34.48,
			lower quartile=36,
			median=38,
			upper quartile=39.2,
			upper whisker=41.6,
		},
	    fill=clr3fill,draw = clr3,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {};
%
%
\addplot[
		area legend,
		boxplot/draw direction = y,
		boxplot/box extend=\boxw,
		boxplot/draw position=2.85,
		boxplot prepared={
			lower whisker=37,
			lower quartile=39,
			median=41,
			upper quartile=42.1,
			upper whisker=43.4,
		},
	    fill=clr4fill,draw = clr4,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {};
%
%\node at (axis cs:0.15,10)[xshift=1.0ex,yshift=5.1ex, scale=1.0, rotate=55] {@No-VGG};
%\node at (axis cs:0.55,10)[xshift=1.0ex,yshift=5.1ex, scale=1.0, rotate=55] {@VGG-$1.0$};
%\node at (axis cs:0.95,10)[xshift=1.0ex,yshift=5.1ex, scale=1.0, rotate=55] {@VGG-$0.5$};
%\node at (axis cs:1.35,10)[xshift=1.0ex,yshift=5.1ex, scale=1.0, rotate=55] {@VGG-$0.25$};
%%%
%%
%\node at (axis cs:1.65,43)[xshift=1.0ex,yshift=5.1ex, scale=1.0, rotate=55] {@No-VGG};
%\node at (axis cs:2.05,43)[xshift=1.0ex,yshift=5.1ex, scale=1.0, rotate=55] {@VGG-$1.0$};
%\node at (axis cs:2.45,43)[xshift=1.0ex,yshift=5.1ex, scale=1.0, rotate=55] {@VGG-$0.5$};
%\node at (axis cs:2.85,43)[xshift=1.0ex,yshift=5.1ex, scale=1.0, rotate=55] {@VGG-$0.25$};
%%%
 %
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=19.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{\shortstack{SLAM$\mathbf{~@~640\times480}$}}}};
%
%
\legend{~@No-VGG, ~@VGG-$1.0$, ~@VGG-$0.5$, ~@VGG-$0.25$}
%
\end{axis}
%
%
}
}};
%
%
%%
%
\node (nc) [draw=none, xshift =\xshiftc ex, yshift= \yshiftc ex]{
%
\scalebox{\bscal}
{\tikz{

\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ATE (m)},
    xmin=-0.2, xmax=3.2,
    ymin=0, ymax=0.3,
    xtick={0.75, 2.25},
    ytick={0, 0.07, 0.15, 0.22, 0.3},
   xticklabels={ORB-SLAM$2$, Jetson-SLAM},
    yticklabels={$0$, $0.07$, $0.15$, $0.22$, $0.3$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftc ex,\legendyshiftc ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshiftc ex, \ylabelyshiftc ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshiftc ex, \xlabelyshiftc ex)}, scale=\labelscale},
    xticklabel style={rotate=\xlabelrotate, scale= \ticklabelscale},
    yticklabel style={xshift=0.0ex, scale= \ticklabelscale},
    ybar=\barsep ex,
    bar width = \barw pt,
    legend cell align=left
    ]
%
\addplot[
        area legend,
	    fill=clr1fill,draw = clr1,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {
(0.75, 0.10)
(2.25, 0.016)
};
%
%
\addplot[
        area legend,
	    fill=clr2fill,draw = clr2,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {
(0.75, 0.13)
(2.25, 0.016)
};
%%
\addplot[
        area legend,
	    fill=clr3fill,draw = clr3,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {
(0.75, 0.13)
(2.25, 0.016)
};
%%
\addplot[
        area legend,
	    fill=clr4fill,draw = clr4,
    		very thick,
	    line width= \linew pt,
      rounded corners=\barcorner ex
    ]
coordinates {
(0.75, 0.12)
(2.25, 0.016)
};
%
%\node at (axis cs:0.15,10)[xshift=3.0ex,yshift=4.5ex, scale=1.0, rotate=55] {@No-VGG};
%\node at (axis cs:0.55,10)[xshift=1.0ex,yshift=4.5ex, scale=1.0, rotate=55] {@VGG-$1.0$};
%\node at (axis cs:0.95,10)[xshift=-1.0ex,yshift=4.5ex, scale=1.0, rotate=55] {@VGG-$0.5$};
%\node at (axis cs:1.35,10)[xshift=-3.0ex,yshift=4.5ex, scale=1.0, rotate=55] {@VGG-$0.25$};
%%%
%%
%\node at (axis cs:1.65,43)[xshift=3.0ex,yshift=4.5ex, scale=1.0, rotate=55] {@No-VGG};
%\node at (axis cs:2.05,43)[xshift=1.0ex,yshift=4.5ex, scale=1.0, rotate=55] {@VGG-$1.0$};
%\node at (axis cs:2.45,43)[xshift=-1.0ex,yshift=4.5ex, scale=1.0, rotate=55] {@VGG-$0.5$};
%\node at (axis cs:2.85,43)[xshift=-3.0ex,yshift=4.5ex, scale=1.0, rotate=55] {@VGG-$0.25$};
%%%
% %
 \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=19.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{\shortstack{SLAM$\mathbf{~@~640\times480}$}}}};
%
%
\legend{~@No-VGG, ~@VGG-$1.0$, ~@VGG-$0.5$, ~@VGG-$0.25$}
%
\end{axis}
%
%
}
}};
%
%
%%
%%
%%
%%
\node (a) [xshift=-8ex, yshift=-4.5ex, scale=0.7]{(a)};
\node (b) [xshift=10.0ex, yshift=-4.5ex, scale=0.7]{(b)};
\node (c) [xshift=28.6ex, yshift=-4.5ex, scale=0.7]{(c)};
%%
%%
%%
\end{tikzpicture}
%
\subfloat{\label{fig:slam_on_vgg}}
\subfloat{\label{fig:vgg_on_slam_b}}
\subfloat{\label{fig:vgg_on_slam_c}}
%%%
%
\vspace{-3.5ex}
%%
\caption{Effect of SLAM on the FPS of a deep network VGG~\cite{vgg} on Jetson-NX, stereo-mode, eight scales $@640 \times 480$, \texttt{infinite\_fast} sequence \cite{kaistvio}, and (b)-(c) Effect of VGG onto the FPS and accuracy of ORB-SLAM$2$ \cite{orb2} \textit{vs} \OursAcronym.}
%
%
%
\vspace{-2.5ex}
%%
\end{figure}
%







==> plots/fast_det_eval_combined.tex <==


% \begin{figure}[!t]
% \centering

% \begin{tikzpicture}


% \FPeval{\xshifta}{0-2}
% \FPeval{\xshiftb}{24.5-2}

% \FPeval{\yshifta}{0}
% \FPeval{\yshiftb}{0}


% \FPeval{\pltw}{38}
% \FPeval{\plth}{23.5}

% \FPeval{\bscale}{0.5}


% \FPeval{\ticklabelscale}{0.8}
% \FPeval{\labelscale}{1.0}
% \FPeval{\xlabelrotate}{0}


% \FPeval{\gpuscale}{0.8}
% \FPeval{\gpuxshift}{13.8}
% \FPeval{\gpuyshift}{12.5}


% \FPeval{\barw}{7}
% \FPeval{\barsep}{0.8}
% \FPeval{\linew}{1.0}
% \FPeval{\barcorner}{0.2}


% \FPeval{\mrksize}{0.25}
% \FPeval{\legendscale}{1.0}
% \FPeval{\legendimscale}{1.0}

% \FPeval{\legendxshifta}{6.0}
% \FPeval{\legendxshiftb}{38.0}

% \FPeval{\legendyshifta}{10.0}
% \FPeval{\legendyshiftb}{10.0}


% \FPeval{\ylabelxshifta}{3-0.20}
% \FPeval{\ylabelxshiftb}{3-0.20}

% \FPeval{\ylabelyshifta}{8}
% \FPeval{\ylabelyshiftb}{8}

% \FPeval{\xlabelxshifta}{15}
% \FPeval{\xlabelxshiftb}{15}

% \FPeval{\xlabelyshifta}{1-1.0}
% \FPeval{\xlabelyshiftb}{1-1.0}

% \colorlet{gridclr}{white!90!black}
% \colorlet{dlegendclr}{white!80!black}
% \colorlet{axisclr}{white!70!black}
% \colorlet{axisbgclr}{white!100!black}

% \colorlet{dlegendclr}{white!80!black}
% \colorlet{legendclr}{white!100!black}

% \colorlet{clr1}{white!0!magenta}
% \colorlet{clr2}{black!50!green}
% \colorlet{clr3}{white!0!cyan}

% \colorlet{clr1fill}{black!30!clr1}
% \colorlet{clr2fill}{black!30!clr2}
% \colorlet{clr3fill}{black!30!clr3}


% \colorlet{gpudclr}{white!80!black}
% \colorlet{gpuclr}{white!90!black}

% \colorlet{deltaclr}{white!0!black}
% \colorlet{gputxtclr}{white!0!black}
% %
% \colorlet{bndryclr}{white!80!black}

% \node (bn)[draw=bndryclr, rounded corners=0.2ex,minimum width=54ex, minimum height=48ex, xshift=13.0ex, yshift=-18.2ex]{};
% \node (a)[draw=none, xshift=-12.8ex, yshift=-4.5ex,scale=0.7]{(a)};
% \node (b)[draw=none, xshift=-12.8ex, yshift=-16.3ex,scale=0.7]{(b)};
% \node (c)[draw=none, xshift=-12.8ex, yshift=-29.0ex,scale=0.7]{(c)};
% \node (d)[draw=none, xshift=-12.8ex, yshift=-41.3ex,scale=0.7]{(d)};
% %
% %
% \draw [bndryclr, dashed] ($(bn.west)-(0ex, -12.6ex)$) -- ($(bn.east)-(0, -12.6ex)$);
% \draw [bndryclr, dashed] ($(bn.west)-(0ex, -0.8ex)$) -- ($(bn.east)-(0, -0.8ex)$);
% \draw [bndryclr, dashed] ($(bn.west)-(0ex, 12.0ex)$) -- ($(bn.east)-(0, 12.0ex)$);
% %
% %
% \node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Resolution},
%     ylabel={$\mu$S},
%     xmin=-0.2, xmax=2.2,
%     ymin=0, ymax=30,
%     xtick={0, 1, 2},
%     ytick={0, 8, 15, 22, 30},
%    xticklabels={ $320$$\times$$240$, $640$$\times$$480$, $1242$$\times$$375$},
%    yticklabels={ $0$, $8$, $15$, $22$, $30$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=-1ex,
% %    tick align=inside,
%     ytick align=outside,
%     y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)},scale=\labelscale},
%     x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)},scale=\labelscale},
%     xticklabel style={yshift=-1ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=-1.0ex,scale=\ticklabelscale},
%     scaled y ticks=false,
%     ybar=\barsep ex,
%     bar width = \barw pt,
%     legend cell align={left}
% ]
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 6)
% (1, 15)
% (2, 20)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 6)
% (1, 15)
% (2, 20)
% };
%  % %% 
%  %
%  %\legend{\cite{fastergpu}, Proposed}
% % %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070~@}$\textbf{~Scales~}$\mathbf{=1}$}};
%  %%
% \end{axis}
% %
% %
% }
% }};
% %
% %
% %
% \node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Resolution},
%     ylabel={$\mu$S},
%     xmin=-0.2, xmax=2.2,
%     ymin=0, ymax=1000,
%     xtick={0, 1, 2, 3, 4},
%     ytick={0, 250, 500, 750, 1000},
%    xticklabels={$320$$\times$$240$, $640$$\times$$480$, $1242$$\times$$375$},
%          yticklabels={$0$, $250$, $500$, $750$, $1000$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=-1ex,
% %    tick align=inside,
%     ytick align=outside,
%     y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)},scale=\labelscale},
%     x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)},scale=\labelscale},
%     xticklabel style={yshift=-1ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=-1.0ex,scale=\ticklabelscale},
%     scaled y ticks=false,
%     ybar=\barsep ex,
%     bar width = \barw pt,
%     legend cell align={left}
% ]
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 217)
% (1, 597)
% (2, 728)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 109)
% (1, 288)
% (2, 362)
% };
%  % %% 
%  \legend{\cite{fastergpu}, Proposed}
%  %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}$\mathbf{~@}$\textbf{~Scales~}$\mathbf{=1}$}};
%  %
% \end{axis}
% %
% %
% }
% }};
% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %
% %
% %
% %
% \FPeval{\xshifta}{0-3}
% \FPeval{\xshiftb}{27.0-3}

% \FPeval{\yshifta}{0-11.7}
% \FPeval{\yshiftb}{0-11.7}


% \FPeval{\pltw}{38}
% \FPeval{\plth}{23.5}

% \FPeval{\bscale}{0.5}


% \FPeval{\ticklabelscale}{0.8}
% \FPeval{\labelscale}{1.0}
% \FPeval{\xlabelrotate}{0}


% \FPeval{\gpuscale}{0.8}
% \FPeval{\gpuxshift}{13.8}
% \FPeval{\gpuyshift}{12.5}


% \FPeval{\barw}{12}
% \FPeval{\barsep}{0.8}
% \FPeval{\linew}{0.4}
% \FPeval{\barcorner}{0.4}


% \FPeval{\mrksize}{0.25}
% \FPeval{\legendscale}{1.0}
% \FPeval{\legendimscale}{1.0}

% \FPeval{\legendxshifta}{6.0}
% \FPeval{\legendxshiftb}{45.0}

% \FPeval{\legendyshifta}{10.0}
% \FPeval{\legendyshiftb}{12.0}


% \FPeval{\ylabelxshifta}{1-0.20}
% \FPeval{\ylabelxshiftb}{1-0.20}

% \FPeval{\ylabelyshifta}{8}
% \FPeval{\ylabelyshiftb}{8}

% \FPeval{\xlabelxshifta}{15}
% \FPeval{\xlabelxshiftb}{15}

% \FPeval{\xlabelyshifta}{1-1.0}
% \FPeval{\xlabelyshiftb}{1-1.0}

% \colorlet{gridclr}{white!90!black}
% \colorlet{dlegendclr}{white!80!black}
% \colorlet{axisclr}{white!70!black}
% \colorlet{axisbgclr}{white!100!black}

% \colorlet{dlegendclr}{white!80!black}
% \colorlet{legendclr}{white!100!black}

% \colorlet{clr1}{white!0!magenta}
% \colorlet{clr2}{black!50!green}
% \colorlet{clr3}{white!0!cyan}

% \colorlet{clr1fill}{black!30!clr1}
% \colorlet{clr2fill}{black!30!clr2}
% \colorlet{clr3fill}{black!30!clr3}


% \colorlet{gpudclr}{white!80!black}
% \colorlet{gpuclr}{white!90!black}

% \colorlet{deltaclr}{white!0!black}
% \colorlet{gputxtclr}{white!0!black}
% %
% %
% %
% \node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Resolution},
%     ylabel={FPS (Hz)},
%     xmin=-0.2, xmax=2.2,
%     ymin=0, ymax=60000,
%     xtick={0, 1, 2},
%     ytick={0, 15000, 30000, 45000, 60000},
%    xticklabels={$1242$$\times$$375$, $640$$\times$$480$, $320$$\times$$240$},
%    yticklabels={$0$, $15000$, $30000$, $45000$, $60000$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)}, scale=\labelscale},
%     x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)}, scale=\labelscale},
%     xticklabel style={rotate=\xlabelrotate},
%     yticklabel style={xshift=0.5ex},
%     xticklabel style={rotate=\xlabelrotate, scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex, scale=\ticklabelscale},
%     scaled y ticks=false,
%     legend cell align={left}
% %    ybar,
% %    bar width = 4pt,
% ]
% %%
% %\addplot[
% %    fill=none,draw = ocvcpuclr,
% %    very thick,
% %    line width= \linew ex,%dashed,dash pattern=on 19pt off 1pt,
% %    mark = square*,
% %    mark size = \mrksize ex,
% %    ]
% %    coordinates {
% % (0, 2061)
% % (1, 2141)
% % (2, 6493)
% %    };
% %%
% %%
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 3194)
%  (1, 3378)
%  (2, 7246)
% };
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
%  (0, 10204)
%  (1, 11627)
%  (2, 13513)
%     };
% %
% %
% \addplot[
%     fill=none,draw = clr3,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 23255)
%  (1, 28571)
%  (2, 50000)
% };
%  % %% 
% % \legend{OpenCV-GPU \cite{opencv}, ArrayFire-GPU \cite{arrayfire}, Proposed-GPU}
%  %
%  %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070}$\textbf{,~Scales~}$\mathbf{=1}$}};
% %
% \end{axis}
% %
% %
% }
% }};
% %
% %
% %
% \node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Resolution},
%     ylabel={},%FPS (Hz)},
%     xmin=-0.2, xmax=2.2,
%     ymin=0, ymax=4000,
%     xtick={0, 1, 2, 3, 4},
%     ytick={0, 1000, 2000, 3000 ,4000},
%    xticklabels={$1242$$\times$$375$, $640$$\times$$480$, $320$$\times$$240$},
%     yticklabels={$0$, $1000$, $2000$, $3000$, $4000$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)}, scale=\labelscale},
%     x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)}, scale=\labelscale},
%     xticklabel style={rotate=\xlabelrotate, scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex, scale=\ticklabelscale},
%     scaled y ticks=false,
%     legend cell align={left}
% %    ybar,
% %    bar width = 4pt,
% ]
% %%
% %\addplot[
% %    fill=none,draw = ocvcpuclr,
% %    very thick,
% %    line width= \linew ex,%dashed,dash pattern=on 19pt off 1pt,
% %    mark = square*,
% %    mark size = \mrksize ex,
% %    ]
% %    coordinates {
% % (0, 357)
% % (1, 389)
% % (2, 2336)
% %    };
% %%
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 394)
%  (1, 390)
%  (2, 623)
% };
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
%  (0, 615)
%  (1, 834)
%  (2, 1136)
%     };
% %
% %
% \addplot[
%     fill=none,draw = clr3,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 1272)
%  (1, 1626)
%  (2, 2994)
% };
%  \legend{OpenCV-GPU \cite{opencv}, ArrayFire-GPU \cite{arrayfire}, Proposed-GPU}
%  %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}\textbf{,~Scales~}$\mathbf{=1}$}};
%  %
% \end{axis}
% %
% %
% }
% }};
% %
% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %
% %
% %
% \FPeval{\xshifta}{0-0.2}
% \FPeval{\xshiftb}{26.8-0.2}
% \FPeval{\xshiftc}{37}
% \FPeval{\xshiftd}{0}
% \FPeval{\xshifte}{18.5}
% \FPeval{\xshiftf}{37}

% \FPeval{\yshifta}{0-24}
% \FPeval{\yshiftb}{0-24}
% \FPeval{\yshiftc}{0-24}
% \FPeval{\yshiftd}{0-26.0}
% \FPeval{\yshifte}{0-26.0}
% \FPeval{\yshiftf}{0-26.0}


% \FPeval{\pltw}{54}
% \FPeval{\plth}{22.5}

% \FPeval{\bscale}{0.5}


% \FPeval{\ticklabelscale}{0.8}
% \FPeval{\labelscale}{1.0}
% \FPeval{\xlabelrotate}{0}


% % \FPeval{\gpuscale}{0.8}
% % \FPeval{\gpuxshift}{22.4}
% % \FPeval{\gpuyshift}{13.8}
% % \FPeval{\resaxshift}{6.0}
% % \FPeval{\resbxshift}{22.4}
% % \FPeval{\rescxshift}{38.6}
% % \FPeval{\resyshift}{11.2}

% \FPeval{\gpuscale}{0.8}
% \FPeval{\gpuxshift}{22.4}
% \FPeval{\gpuyshift}{11.2}
% \FPeval{\resaxshift}{6.0}
% \FPeval{\resbxshift}{22.4}
% \FPeval{\rescxshift}{38.6}
% \FPeval{\resyshift}{13.8}


% \FPeval{\barw}{12}
% \FPeval{\barsep}{0.8}
% \FPeval{\linew}{0.4}
% \FPeval{\barcorner}{0.4}


% \FPeval{\mrksize}{0.4}
% \FPeval{\legendscale}{0.65}
% \FPeval{\legendimscale}{1.0}

% \FPeval{\legendxshifta}{38.0}
% \FPeval{\legendxshiftb}{6.0}
% \FPeval{\legendxshiftc}{5.0}
% \FPeval{\legendxshiftd}{5.0}
% \FPeval{\legendxshifte}{5.0}
% \FPeval{\legendxshiftf}{5.0}

% \FPeval{\legendyshifta}{9.0}
% \FPeval{\legendyshiftb}{11.5}
% \FPeval{\legendyshiftc}{10.5}
% \FPeval{\legendyshiftd}{10.5}
% \FPeval{\legendyshifte}{10.5}
% \FPeval{\legendyshiftf}{10.5}

% \FPeval{\ylabelxshifta}{1-0.20}
% \FPeval{\ylabelxshiftb}{2-0.20}
% \FPeval{\ylabelxshiftc}{3-0.20}
% \FPeval{\ylabelxshiftd}{2-0.20}
% \FPeval{\ylabelxshifte}{2-0.20}
% \FPeval{\ylabelxshiftf}{3-0.20}

% \FPeval{\ylabelyshifta}{8}
% \FPeval{\ylabelyshiftb}{8}
% \FPeval{\ylabelyshiftc}{8}
% \FPeval{\ylabelyshiftd}{8}
% \FPeval{\ylabelyshifte}{8}
% \FPeval{\ylabelyshiftf}{8}


% \FPeval{\xlabelxshifta}{22}
% \FPeval{\xlabelxshiftb}{22}
% \FPeval{\xlabelxshiftc}{15}
% \FPeval{\xlabelxshiftd}{15}
% \FPeval{\xlabelxshifte}{15}
% \FPeval{\xlabelxshiftf}{15}

% \FPeval{\xlabelyshifta}{1-1.0}
% \FPeval{\xlabelyshiftb}{1-1.0}
% \FPeval{\xlabelyshiftc}{1-1.0}
% \FPeval{\xlabelyshiftd}{1-1.0}
% \FPeval{\xlabelyshifte}{1-1.0}
% \FPeval{\xlabelyshiftf}{1-1.0}


% \colorlet{gridclr}{white!90!black}
% \colorlet{dlegendclr}{white!80!black}
% \colorlet{axisclr}{white!70!black}
% \colorlet{axisbgclr}{white!100!black}

% \colorlet{dlegendclr}{white!80!black}
% \colorlet{legendclr}{white!100!black}

% \colorlet{clr1}{white!0!magenta}
% \colorlet{clr2}{black!50!green}
% \colorlet{clr3}{white!0!cyan}

% \colorlet{clr1fill}{black!30!clr1}
% \colorlet{clr2fill}{black!30!clr2}
% \colorlet{clr3fill}{black!30!clr3}


% \colorlet{gpudclr}{white!80!black}
% \colorlet{gpuclr}{white!90!black}

% \colorlet{deltaclr}{white!0!black}
% \colorlet{gputxtclr}{white!0!black}
% %
% %
% %
% \node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Number of scales},
%     ylabel={FPS (Hz)},
%     xmin=-0.2, xmax=8.2,
%     ymin=0, ymax=48000,
%     xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
%     xticklabels={s$1$, s$2$, s$4$, s$1$, s$2$, s$4$, s$1$, s$2$, s$4$},
%     ytick={0, 12000, 24000, 36000, 48000},
%     yticklabels={$0$, $12000$, $24000$, $36000$, $48000$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 3, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)}, scale=\labelscale},
%     x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)}, scale=\labelscale},
%     xticklabel style={rotate=\xlabelrotate, scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex, scale=\ticklabelscale},
%     scaled y ticks=false,
%     legend cell align={left}
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 19607)
% (1, 17241)
% (2, 13157)
% };
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 21739)
% (1, 20000)
% (2, 18181)
%     };
% %
% %
% \addplot[
%     fill=none,draw = clr3,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (1, 14705)
% (2, 14285)
% };
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (3, 21739)
% (4, 20408)
% (5, 15151)
% };
%  % %% 
% %
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (3, 25641)
% (4, 19230)
% (5, 22222)
% };
%  % %% 
% \addplot[
%     fill=none,draw = clr3,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (4, 13157)
% (5, 11764)
% };
% %
% %
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (6, 29411)
% (7, 23809)
% (8, 14492)
% };
%  % %% 
% %
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (6, 35714)
% (7, 38461)
% (8, 35714)
% };
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr3,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (7, 19607)
% (8, 20833)
% };
% %
% % %% 
%  % \legend{\cite{fastergpu}, \texttt{FC}, \texttt{PyCA}}
%  % %
%  % %
% %\draw [axisclr] (axis cs:2.5, 0) -- (axis cs:2.5, 48000);%
% %\draw [axisclr] (axis cs:5.5, 0) -- (axis cs:5.5, 48000);
% %
% \end{axis}
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=11.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resaxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{1242 \times 375}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resbxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{640 \times 480}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\rescxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{320 \times 240}$}};
% %
% %
% }
% }};
% %
% %
% %
% \node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Number of scales},
%     ylabel={FPS (Hz)},
%     xmin=-0.2, xmax=8.2,
%     ymin=0, ymax=4000,
%     xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
%     xticklabels={s$1$, s$2$, s$4$, s$1$, s$2$, s$4$, s$1$, s$2$, s$4$},
%     ytick={0, 1000, 2000, 3000, 4000},
%     yticklabels={$0$, $1000$, $2000$, $3000$, $4000$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)}, scale=\labelscale},
%     x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)}, scale=\labelscale},
%     xticklabel style={rotate=\xlabelrotate, scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex, scale=\ticklabelscale},
%     scaled y ticks=false,
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 1187)
% (1, 888)
% (2, 733)
% };
%  % %% 
% %
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 1322)
% (1, 1072)
% (2, 903)
% };
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr3,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (1, 758)
% (2, 676)
% };
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (3, 1492)
% (4, 1042)
% (5, 931)
% };
%  % %% 
% %
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (3, 1709)
% (4, 1424)
% (5, 1298)
% };
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr3,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (4, 1013)
% (5, 874)
% };
%  % %% 
%  %\legend{\cite{fastergpu}, \texttt{FC}, \texttt{PyCA}}
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (6, 3215)
% (7, 2610)
% (8, 2564)
% };
%  % %% 
% %
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (6, 3401)
% (7, 3134)
% (8, 2915)
% };
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr3,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (7, 1984)
% (8, 1798)
% };
%  % %% 
% %\draw [axisclr] (axis cs:2.5, 0) -- (axis cs:2.5, 48000);%
% %\draw [axisclr] (axis cs:5.5, 0) -- (axis cs:5.5, 48000);
% %
% \legend{\cite{fastergpu}, \texttt{FC}, \texttt{PyCA}}
%  %
% \end{axis}
% %
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=11.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resaxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{1242 \times 375}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resbxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{640 \times 480}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\rescxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{320 \times 240}$}};
% %
% }
% }};
% %
% %
% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %
% %
% %
% %
% \FPeval{\xshifta}{0-0.2}
% \FPeval{\xshiftb}{26.8-0.2}
% \FPeval{\xshiftc}{37}
% \FPeval{\xshiftd}{0}
% \FPeval{\xshifte}{18.5}
% \FPeval{\xshiftf}{37}

% \FPeval{\yshifta}{0-36.5}
% \FPeval{\yshiftb}{0-36.5}
% \FPeval{\yshiftc}{0-36.5}
% \FPeval{\yshiftd}{0-50.0}
% \FPeval{\yshifte}{0-50.0}
% \FPeval{\yshiftf}{0-50.0}


% \FPeval{\pltw}{54}
% \FPeval{\plth}{22.5}

% \FPeval{\bscale}{0.5}


% \FPeval{\ticklabelscale}{0.8}
% \FPeval{\labelscale}{1.0}
% \FPeval{\xlabelrotate}{0}


% \FPeval{\gpuscale}{0.8}
% \FPeval{\gpuxshift}{22.4}
% \FPeval{\gpuyshift}{13.8}
% \FPeval{\resaxshift}{6.0}
% \FPeval{\resbxshift}{22.4}
% \FPeval{\rescxshift}{38.6}
% \FPeval{\resyshift}{11.2}


% \FPeval{\barw}{12}
% \FPeval{\barsep}{0.8}
% \FPeval{\linew}{0.4}
% \FPeval{\barcorner}{0.4}


% \FPeval{\mrksize}{0.4}
% \FPeval{\legendscale}{0.6}
% \FPeval{\legendimscale}{1.0}

% \FPeval{\legendxshifta}{8.0}
% \FPeval{\legendxshiftb}{23.0}
% \FPeval{\legendxshiftc}{23.0}
% \FPeval{\legendxshiftd}{23.0}
% \FPeval{\legendxshifte}{23.0}
% \FPeval{\legendxshiftf}{23.0}

% \FPeval{\legendyshifta}{9.0}
% \FPeval{\legendyshiftb}{10.5}
% \FPeval{\legendyshiftc}{10.5}
% \FPeval{\legendyshiftd}{10.5}
% \FPeval{\legendyshifte}{10.5}
% \FPeval{\legendyshiftf}{10.5}

% \FPeval{\ylabelxshifta}{2-0.20}
% \FPeval{\ylabelxshiftb}{2-0.20}
% \FPeval{\ylabelxshiftc}{3-0.20}
% \FPeval{\ylabelxshiftd}{2-0.20}
% \FPeval{\ylabelxshifte}{2-0.20}
% \FPeval{\ylabelxshiftf}{3-0.20}

% \FPeval{\ylabelyshifta}{7}
% \FPeval{\ylabelyshiftb}{7}
% \FPeval{\ylabelyshiftc}{8}
% \FPeval{\ylabelyshiftd}{8}
% \FPeval{\ylabelyshifte}{8}
% \FPeval{\ylabelyshiftf}{8}


% \FPeval{\xlabelxshifta}{22}
% \FPeval{\xlabelxshiftb}{22}
% \FPeval{\xlabelxshiftc}{15}
% \FPeval{\xlabelxshiftd}{15}
% \FPeval{\xlabelxshifte}{15}
% \FPeval{\xlabelxshiftf}{15}

% \FPeval{\xlabelyshifta}{1-1.0}
% \FPeval{\xlabelyshiftb}{1-1.0}
% \FPeval{\xlabelyshiftc}{1-1.0}
% \FPeval{\xlabelyshiftd}{1-1.0}
% \FPeval{\xlabelyshifte}{1-1.0}
% \FPeval{\xlabelyshiftf}{1-1.0}



% \colorlet{gridclr}{white!90!black}
% \colorlet{dlegendclr}{white!80!black}
% \colorlet{axisclr}{white!70!black}
% \colorlet{axisbgclr}{white!100!black}

% \colorlet{dlegendclr}{white!80!black}
% \colorlet{legendclr}{white!100!black}

% \colorlet{clr1}{white!0!magenta}
% \colorlet{clr2}{black!50!green}
% \colorlet{clr3}{white!0!cyan}

% \colorlet{clr1fill}{black!30!clr1}
% \colorlet{clr2fill}{black!30!clr2}
% \colorlet{clr3fill}{black!30!clr3}


% \colorlet{gpudclr}{white!80!black}
% \colorlet{gpuclr}{white!90!black}

% \colorlet{deltaclr}{white!0!black}
% \colorlet{gputxtclr}{white!0!black}
% %
% %
% %
% \node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Number of scales},
%     ylabel={FPS (Hz)},
%     xmin=-0.2, xmax=11.2,
%     ymin=0, ymax=20000,
%     xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
%     xticklabels={s$1$, s$2$, s$4$, s$8$, s$1$, s$2$, s$4$, s$8$, s$1$, s$2$, s$4$, s$8$},
%     ytick={0, 5000, 10000, 15000, 20000},
%     yticklabels={$0$, $5000$, $10000$, $15000$, $20000$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={draw=gpuclr, at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 2, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)}, scale=\labelscale},
%     x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)}, scale=\labelscale},
%     xticklabel style={yshift=0ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=0ex,scale=\ticklabelscale},
%         scaled y ticks=false,
% %    ybar,
% %    bar width = 4pt,
%  legend cell align={left}
% ]
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 7518)
% (1, 4975)
% (2, 3906)
% (3, 3278)
%     };
% %
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 3030)
% (1, 2252)
% (2, 1766)
% (3, 1101)
% };
%  % %% 
% %
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (4, 9345)
% (5, 5962)
% (6, 4926)
% (7, 4132)
%     };
% %
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (4, 3257)
% (5, 2801)
% (6, 2272)
% (7, 1763)
% };
%  % %% 
%  %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (8, 17543)
% (9, 10000)
% (10, 9345)
% (11, 8130)
%     };
% %
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (8, 6211)
% (9, 4901)
% (10, 4219)
% (11, 3184)
% };
% % % %% 
%   %
% %
%  \legend{F$_D$, F$_{DE}$}
%  %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070~@~1242}$$\mathbf{\times}$$\mathbf{375}$}};
%  %
% \end{axis}
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=11.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resaxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{1242 \times 375}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resbxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{640 \times 480}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\rescxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{320 \times 240}$}};
% %
% %
% }
% }};
% %
% %
% %
% \node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Number of scales},
%     ylabel={FPS (Hz)},
%     xmin=-0.2, xmax=11.2,
%     ymin=0, ymax=2200,
%     xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
%     xticklabels={s$1$, s$2$, s$4$, s$8$, s$1$, s$2$, s$4$, s$8$, s$1$, s$2$, s$4$, s$8$},
%     ytick={0, 550, 1100, 1650, 2200},
%     yticklabels={$0$, $550$, $1100$, $1650$, $2200$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)}, scale=\labelscale},
%     x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)}, scale=\labelscale},
%     xticklabel style={yshift=0ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=0ex,scale=\ticklabelscale},
%         scaled y ticks=false,
% %    ybar,
% %    bar width = 4pt,
%  legend cell align={left}
% ]
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 826)
% (1, 444)
% (2, 311)
% (3, 245)
%     };
% %
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 243)
% (1, 150)
% (2, 104)
% (3, 82)
% };
%  % %% 
% %
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (4, 1079)
% (5, 650)
% (6, 398)
% (7, 323)
%     };
% %
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (4, 324)
% (5, 201)
% (6, 143)
% (7, 112)
% };
%  % %% 
% %
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (8, 1893)
% (9, 1108)
% (10, 892)
% (11, 729)
%     };
% %
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (8, 643)
% (9, 451)
% (10, 344)
% (11, 274)
% };
%  % %% 
% %
%  %\legend{F$_D$, F$_{DE}$}
%  %
%  %
% %
% \end{axis}
% %
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=11.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resaxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{1242 \times 375}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resbxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{640 \times 480}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\rescxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{320 \times 240}$}};
% %
% %
% }
% }};
% %
% %
% \end{tikzpicture}
% %
% %
% %
% \subfloat{\label{fig:crf_eval}}
% \subfloat{\label{fig:pyca_fastdet_ss_eval}}
% \subfloat{\label{fig:pyca_fastdet_ms_eval}}
% \subfloat{\label{fig:det_ext}}
% %
% \vspace{-2.0ex}
% %%
% \caption{(a) GPU kernel Performance for Corner Response Function (CRF) Computations in FAST detection. (b) The proposed FAST detection \textit{vs} open-source single-scale baselines \cite{opencv, arrayfire}. The baselines perform per-pixel detection only; hence we use $1 \times1$ cell in \texttt{FC} for a fair comparison. (c) \textit{vs} multi-scale baseline \cite{fastergpu}  compared with \texttt{FC} only, since \cite{fastergpu} does not perform feature aggregation. However, \texttt{PyCA}$@$\texttt{FC}+\texttt{PFA} is shown for reference. (d) Throughput of our \texttt{PyCA} based frontend across resolutions, scales and devices. `F$_D$': Detection frame rate, `F$_{DE}$': Detection-Extraction frame rate.}
% %
% %
% %
% \vspace{-3.5ex}
% %%
% \end{figure}
% %








% \begin{figure}[!t]
% \centering

% \begin{tikzpicture}


% \FPeval{\xshifta}{0-2}
% \FPeval{\xshiftb}{24.5-2}

% \FPeval{\yshifta}{0}
% \FPeval{\yshiftb}{0}


% \FPeval{\pltw}{38}
% \FPeval{\plth}{23.5}

% \FPeval{\bscale}{0.5}


% \FPeval{\ticklabelscale}{0.8}
% \FPeval{\labelscale}{1.0}
% \FPeval{\xlabelrotate}{0}


% \FPeval{\gpuscale}{0.8}
% \FPeval{\gpuxshift}{13.8}
% \FPeval{\gpuyshift}{12.5}


% \FPeval{\barw}{7}
% \FPeval{\barsep}{0.8}
% \FPeval{\linew}{1.0}
% \FPeval{\barcorner}{0.2}


% \FPeval{\mrksize}{0.25}
% \FPeval{\legendscale}{1.0}
% \FPeval{\legendimscale}{1.0}

% \FPeval{\legendxshifta}{6.0}
% \FPeval{\legendxshiftb}{38.0}

% \FPeval{\legendyshifta}{10.0}
% \FPeval{\legendyshiftb}{10.0}


% \FPeval{\ylabelxshifta}{3-0.20}
% \FPeval{\ylabelxshiftb}{3-0.20}

% \FPeval{\ylabelyshifta}{8}
% \FPeval{\ylabelyshiftb}{8}

% \FPeval{\xlabelxshifta}{15}
% \FPeval{\xlabelxshiftb}{15}

% \FPeval{\xlabelyshifta}{1-1.0}
% \FPeval{\xlabelyshiftb}{1-1.0}

% \colorlet{gridclr}{white!90!black}
% \colorlet{dlegendclr}{white!80!black}
% \colorlet{axisclr}{white!70!black}
% \colorlet{axisbgclr}{white!100!black}

% \colorlet{dlegendclr}{white!80!black}
% \colorlet{legendclr}{white!100!black}

% \colorlet{clr1}{white!0!magenta}
% \colorlet{clr2}{black!50!green}
% \colorlet{clr3}{white!0!cyan}

% \colorlet{clr1fill}{black!30!clr1}
% \colorlet{clr2fill}{black!30!clr2}
% \colorlet{clr3fill}{black!30!clr3}


% \colorlet{gpudclr}{white!80!black}
% \colorlet{gpuclr}{white!90!black}

% \colorlet{deltaclr}{white!0!black}
% \colorlet{gputxtclr}{white!0!black}
% %
% \colorlet{bndryclr}{white!80!black}

% \node (bn)[draw=bndryclr, rounded corners=0.2ex,minimum width=54ex, minimum height=36ex, xshift=13.0ex, yshift=-12.2ex]{};
% \node (a)[draw=none, xshift=-12.8ex, yshift=-4.5ex,scale=0.7]{(a)};
% \node (b)[draw=none, xshift=-12.8ex, yshift=-16.3ex,scale=0.7]{(b)};
% \node (c)[draw=none, xshift=-12.8ex, yshift=-29.0ex,scale=0.7]{(c)};
% %
% %
% \draw [bndryclr, dashed] ($(bn.west)-(0ex, -6.8ex)$) -- ($(bn.east)-(0, -6.8ex)$);
% \draw [bndryclr, dashed] ($(bn.west)-(0ex, 5.0ex)$) -- ($(bn.east)-(0, 5.0ex)$);
% %
% %
% \node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Resolution},
%     ylabel={$\mu$S},
%     xmin=-0.2, xmax=2.2,
%     ymin=0, ymax=30,
%     xtick={0, 1, 2},
%     ytick={0, 8, 15, 22, 30},
%    xticklabels={ $320$$\times$$240$, $640$$\times$$480$, $1242$$\times$$375$},
%    yticklabels={ $0$, $8$, $15$, $22$, $30$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=-1ex,
% %    tick align=inside,
%     ytick align=outside,
%     y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)},scale=\labelscale},
%     x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)},scale=\labelscale},
%     xticklabel style={yshift=-1ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=-1.0ex,scale=\ticklabelscale},
%     scaled y ticks=false,
%     ybar=\barsep ex,
%     bar width = \barw pt,
%     legend cell align={left}
% ]
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 6)
% (1, 15)
% (2, 20)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 6)
% (1, 15)
% (2, 20)
% };
%  % %% 
%  %
%  %\legend{\cite{fastergpu}, Proposed}
% % %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070~@}$\textbf{~Scales~}$\mathbf{=1}$}};
%  %%
% \end{axis}
% %
% %
% }
% }};
% %
% %
% %
% \node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Resolution},
%     ylabel={$\mu$S},
%     xmin=-0.2, xmax=2.2,
%     ymin=0, ymax=1000,
%     xtick={0, 1, 2, 3, 4},
%     ytick={0, 250, 500, 750, 1000},
%    xticklabels={$320$$\times$$240$, $640$$\times$$480$, $1242$$\times$$375$},
%          yticklabels={$0$, $250$, $500$, $750$, $1000$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=-1ex,
% %    tick align=inside,
%     ytick align=outside,
%     y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)},scale=\labelscale},
%     x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)},scale=\labelscale},
%     xticklabel style={yshift=-1ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=-1.0ex,scale=\ticklabelscale},
%     scaled y ticks=false,
%     ybar=\barsep ex,
%     bar width = \barw pt,
%     legend cell align={left}
% ]
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 217)
% (1, 597)
% (2, 728)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 109)
% (1, 288)
% (2, 362)
% };
%  % %% 
%  \legend{\cite{fastergpu}, Proposed}
%  %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}$\mathbf{~@}$\textbf{~Scales~}$\mathbf{=1}$}};
%  %
% \end{axis}
% %
% %
% }
% }};
% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %
% %
% %
% %
% \FPeval{\xshifta}{0-3}
% \FPeval{\xshiftb}{27.0-3}

% \FPeval{\yshifta}{0-11.7}
% \FPeval{\yshiftb}{0-11.7}


% \FPeval{\pltw}{38}
% \FPeval{\plth}{23.5}

% \FPeval{\bscale}{0.5}


% \FPeval{\ticklabelscale}{0.8}
% \FPeval{\labelscale}{1.0}
% \FPeval{\xlabelrotate}{0}


% \FPeval{\gpuscale}{0.8}
% \FPeval{\gpuxshift}{13.8}
% \FPeval{\gpuyshift}{12.5}


% \FPeval{\barw}{12}
% \FPeval{\barsep}{0.8}
% \FPeval{\linew}{0.4}
% \FPeval{\barcorner}{0.4}


% \FPeval{\mrksize}{0.25}
% \FPeval{\legendscale}{1.0}
% \FPeval{\legendimscale}{1.0}

% \FPeval{\legendxshifta}{6.0}
% \FPeval{\legendxshiftb}{45.0}

% \FPeval{\legendyshifta}{10.0}
% \FPeval{\legendyshiftb}{12.0}


% \FPeval{\ylabelxshifta}{1-0.20}
% \FPeval{\ylabelxshiftb}{1-0.20}

% \FPeval{\ylabelyshifta}{8}
% \FPeval{\ylabelyshiftb}{8}

% \FPeval{\xlabelxshifta}{15}
% \FPeval{\xlabelxshiftb}{15}

% \FPeval{\xlabelyshifta}{1-1.0}
% \FPeval{\xlabelyshiftb}{1-1.0}

% \colorlet{gridclr}{white!90!black}
% \colorlet{dlegendclr}{white!80!black}
% \colorlet{axisclr}{white!70!black}
% \colorlet{axisbgclr}{white!100!black}

% \colorlet{dlegendclr}{white!80!black}
% \colorlet{legendclr}{white!100!black}

% \colorlet{clr1}{white!0!magenta}
% \colorlet{clr2}{black!50!green}
% \colorlet{clr3}{white!0!cyan}

% \colorlet{clr1fill}{black!30!clr1}
% \colorlet{clr2fill}{black!30!clr2}
% \colorlet{clr3fill}{black!30!clr3}


% \colorlet{gpudclr}{white!80!black}
% \colorlet{gpuclr}{white!90!black}

% \colorlet{deltaclr}{white!0!black}
% \colorlet{gputxtclr}{white!0!black}
% %
% %
% %
% \node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Resolution},
%     ylabel={FPS (Hz)},
%     xmin=-0.2, xmax=2.2,
%     ymin=0, ymax=60000,
%     xtick={0, 1, 2},
%     ytick={0, 15000, 30000, 45000, 60000},
%    xticklabels={$1242$$\times$$375$, $640$$\times$$480$, $320$$\times$$240$},
%    yticklabels={$0$, $15000$, $30000$, $45000$, $60000$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)}, scale=\labelscale},
%     x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)}, scale=\labelscale},
%     xticklabel style={rotate=\xlabelrotate},
%     yticklabel style={xshift=0.5ex},
%     xticklabel style={rotate=\xlabelrotate, scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex, scale=\ticklabelscale},
%     scaled y ticks=false,
%     legend cell align={left}
% %    ybar,
% %    bar width = 4pt,
% ]
% %%
% %\addplot[
% %    fill=none,draw = ocvcpuclr,
% %    very thick,
% %    line width= \linew ex,%dashed,dash pattern=on 19pt off 1pt,
% %    mark = square*,
% %    mark size = \mrksize ex,
% %    ]
% %    coordinates {
% % (0, 2061)
% % (1, 2141)
% % (2, 6493)
% %    };
% %%
% %%
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 3194)
%  (1, 3378)
%  (2, 7246)
% };
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
%  (0, 10204)
%  (1, 11627)
%  (2, 13513)
%     };
% %
% %
% \addplot[
%     fill=none,draw = clr3,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 23255)
%  (1, 28571)
%  (2, 50000)
% };
%  % %% 
% % \legend{OpenCV-GPU \cite{opencv}, ArrayFire-GPU \cite{arrayfire}, Proposed-GPU}
%  %
%  %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070}$\textbf{,~Scales~}$\mathbf{=1}$}};
% %
% \end{axis}
% %
% %
% }
% }};
% %
% %
% %
% \node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Resolution},
%     ylabel={},%FPS (Hz)},
%     xmin=-0.2, xmax=2.2,
%     ymin=0, ymax=4000,
%     xtick={0, 1, 2, 3, 4},
%     ytick={0, 1000, 2000, 3000 ,4000},
%    xticklabels={$1242$$\times$$375$, $640$$\times$$480$, $320$$\times$$240$},
%     yticklabels={$0$, $1000$, $2000$, $3000$, $4000$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)}, scale=\labelscale},
%     x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)}, scale=\labelscale},
%     xticklabel style={rotate=\xlabelrotate, scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex, scale=\ticklabelscale},
%     scaled y ticks=false,
%     legend cell align={left}
% %    ybar,
% %    bar width = 4pt,
% ]
% %%
% %\addplot[
% %    fill=none,draw = ocvcpuclr,
% %    very thick,
% %    line width= \linew ex,%dashed,dash pattern=on 19pt off 1pt,
% %    mark = square*,
% %    mark size = \mrksize ex,
% %    ]
% %    coordinates {
% % (0, 357)
% % (1, 389)
% % (2, 2336)
% %    };
% %%
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 394)
%  (1, 390)
%  (2, 623)
% };
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
%  (0, 615)
%  (1, 834)
%  (2, 1136)
%     };
% %
% %
% \addplot[
%     fill=none,draw = clr3,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 1272)
%  (1, 1626)
%  (2, 2994)
% };
%  \legend{OpenCV-GPU \cite{opencv}, ArrayFire-GPU \cite{arrayfire}, Proposed-GPU}
%  %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}\textbf{,~Scales~}$\mathbf{=1}$}};
%  %
% \end{axis}
% %
% %
% }
% }};
% %
% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %
% %
% %
% \FPeval{\xshifta}{0-0.2}
% \FPeval{\xshiftb}{26.8-0.2}
% \FPeval{\xshiftc}{37}
% \FPeval{\xshiftd}{0}
% \FPeval{\xshifte}{18.5}
% \FPeval{\xshiftf}{37}

% \FPeval{\yshifta}{0-24}
% \FPeval{\yshiftb}{0-24}
% \FPeval{\yshiftc}{0-24}
% \FPeval{\yshiftd}{0-26.0}
% \FPeval{\yshifte}{0-26.0}
% \FPeval{\yshiftf}{0-26.0}


% \FPeval{\pltw}{54}
% \FPeval{\plth}{22.5}

% \FPeval{\bscale}{0.5}


% \FPeval{\ticklabelscale}{0.8}
% \FPeval{\labelscale}{1.0}
% \FPeval{\xlabelrotate}{0}


% % \FPeval{\gpuscale}{0.8}
% % \FPeval{\gpuxshift}{22.4}
% % \FPeval{\gpuyshift}{13.8}
% % \FPeval{\resaxshift}{6.0}
% % \FPeval{\resbxshift}{22.4}
% % \FPeval{\rescxshift}{38.6}
% % \FPeval{\resyshift}{11.2}

% \FPeval{\gpuscale}{0.8}
% \FPeval{\gpuxshift}{22.4}
% \FPeval{\gpuyshift}{11.2}
% \FPeval{\resaxshift}{6.0}
% \FPeval{\resbxshift}{22.4}
% \FPeval{\rescxshift}{38.6}
% \FPeval{\resyshift}{13.8}


% \FPeval{\barw}{12}
% \FPeval{\barsep}{0.8}
% \FPeval{\linew}{0.4}
% \FPeval{\barcorner}{0.4}


% \FPeval{\mrksize}{0.4}
% \FPeval{\legendscale}{0.65}
% \FPeval{\legendimscale}{1.0}

% \FPeval{\legendxshifta}{38.0}
% \FPeval{\legendxshiftb}{6.0}
% \FPeval{\legendxshiftc}{5.0}
% \FPeval{\legendxshiftd}{5.0}
% \FPeval{\legendxshifte}{5.0}
% \FPeval{\legendxshiftf}{5.0}

% \FPeval{\legendyshifta}{9.0}
% \FPeval{\legendyshiftb}{11.5}
% \FPeval{\legendyshiftc}{10.5}
% \FPeval{\legendyshiftd}{10.5}
% \FPeval{\legendyshifte}{10.5}
% \FPeval{\legendyshiftf}{10.5}

% \FPeval{\ylabelxshifta}{1-0.20}
% \FPeval{\ylabelxshiftb}{2-0.20}
% \FPeval{\ylabelxshiftc}{3-0.20}
% \FPeval{\ylabelxshiftd}{2-0.20}
% \FPeval{\ylabelxshifte}{2-0.20}
% \FPeval{\ylabelxshiftf}{3-0.20}

% \FPeval{\ylabelyshifta}{8}
% \FPeval{\ylabelyshiftb}{8}
% \FPeval{\ylabelyshiftc}{8}
% \FPeval{\ylabelyshiftd}{8}
% \FPeval{\ylabelyshifte}{8}
% \FPeval{\ylabelyshiftf}{8}


% \FPeval{\xlabelxshifta}{22}
% \FPeval{\xlabelxshiftb}{22}
% \FPeval{\xlabelxshiftc}{15}
% \FPeval{\xlabelxshiftd}{15}
% \FPeval{\xlabelxshifte}{15}
% \FPeval{\xlabelxshiftf}{15}

% \FPeval{\xlabelyshifta}{1-1.0}
% \FPeval{\xlabelyshiftb}{1-1.0}
% \FPeval{\xlabelyshiftc}{1-1.0}
% \FPeval{\xlabelyshiftd}{1-1.0}
% \FPeval{\xlabelyshifte}{1-1.0}
% \FPeval{\xlabelyshiftf}{1-1.0}


% \colorlet{gridclr}{white!90!black}
% \colorlet{dlegendclr}{white!80!black}
% \colorlet{axisclr}{white!70!black}
% \colorlet{axisbgclr}{white!100!black}

% \colorlet{dlegendclr}{white!80!black}
% \colorlet{legendclr}{white!100!black}

% \colorlet{clr1}{white!0!magenta}
% \colorlet{clr2}{black!50!green}
% \colorlet{clr3}{white!0!cyan}

% \colorlet{clr1fill}{black!30!clr1}
% \colorlet{clr2fill}{black!30!clr2}
% \colorlet{clr3fill}{black!30!clr3}


% \colorlet{gpudclr}{white!80!black}
% \colorlet{gpuclr}{white!90!black}

% \colorlet{deltaclr}{white!0!black}
% \colorlet{gputxtclr}{white!0!black}
% %
% %
% %
% \node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Number of scales},
%     ylabel={FPS (Hz)},
%     xmin=-0.2, xmax=8.2,
%     ymin=0, ymax=48000,
%     xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
%     xticklabels={s$1$, s$2$, s$4$, s$1$, s$2$, s$4$, s$1$, s$2$, s$4$},
%     ytick={0, 12000, 24000, 36000, 48000},
%     yticklabels={$0$, $12000$, $24000$, $36000$, $48000$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 3, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)}, scale=\labelscale},
%     x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)}, scale=\labelscale},
%     xticklabel style={rotate=\xlabelrotate, scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex, scale=\ticklabelscale},
%     scaled y ticks=false,
%     legend cell align={left}
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 19607)
% (1, 17241)
% (2, 13157)
% };
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 21739)
% (1, 20000)
% (2, 18181)
%     };
% %
% %
% \addplot[
%     fill=none,draw = clr3,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (1, 14705)
% (2, 14285)
% };
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (3, 21739)
% (4, 20408)
% (5, 15151)
% };
%  % %% 
% %
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (3, 25641)
% (4, 19230)
% (5, 22222)
% };
%  % %% 
% \addplot[
%     fill=none,draw = clr3,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (4, 13157)
% (5, 11764)
% };
% %
% %
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (6, 29411)
% (7, 23809)
% (8, 14492)
% };
%  % %% 
% %
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (6, 35714)
% (7, 38461)
% (8, 35714)
% };
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr3,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (7, 19607)
% (8, 20833)
% };
% %
% % %% 
%  % \legend{\cite{fastergpu}, \texttt{FC}, \texttt{PyCA}}
%  % %
%  % %
% %\draw [axisclr] (axis cs:2.5, 0) -- (axis cs:2.5, 48000);%
% %\draw [axisclr] (axis cs:5.5, 0) -- (axis cs:5.5, 48000);
% %
% \end{axis}
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=11.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resaxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{1242 \times 375}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resbxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{640 \times 480}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\rescxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{320 \times 240}$}};
% %
% %
% }
% }};
% %
% %
% %
% \node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Number of scales},
%     ylabel={FPS (Hz)},
%     xmin=-0.2, xmax=8.2,
%     ymin=0, ymax=4000,
%     xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
%     xticklabels={s$1$, s$2$, s$4$, s$1$, s$2$, s$4$, s$1$, s$2$, s$4$},
%     ytick={0, 1000, 2000, 3000, 4000},
%     yticklabels={$0$, $1000$, $2000$, $3000$, $4000$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)}, scale=\labelscale},
%     x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)}, scale=\labelscale},
%     xticklabel style={rotate=\xlabelrotate, scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex, scale=\ticklabelscale},
%     scaled y ticks=false,
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 1187)
% (1, 888)
% (2, 733)
% };
%  % %% 
% %
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 1322)
% (1, 1072)
% (2, 903)
% };
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr3,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (1, 758)
% (2, 676)
% };
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (3, 1492)
% (4, 1042)
% (5, 931)
% };
%  % %% 
% %
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (3, 1709)
% (4, 1424)
% (5, 1298)
% };
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr3,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (4, 1013)
% (5, 874)
% };
%  % %% 
%  %\legend{\cite{fastergpu}, \texttt{FC}, \texttt{PyCA}}
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (6, 3215)
% (7, 2610)
% (8, 2564)
% };
%  % %% 
% %
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (6, 3401)
% (7, 3134)
% (8, 2915)
% };
%  % %% 
% %
% \addplot[
%     fill=none,draw = clr3,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (7, 1984)
% (8, 1798)
% };
%  % %% 
% %\draw [axisclr] (axis cs:2.5, 0) -- (axis cs:2.5, 48000);%
% %\draw [axisclr] (axis cs:5.5, 0) -- (axis cs:5.5, 48000);
% %
% \legend{\cite{fastergpu}, \texttt{FC}, \texttt{PyCA}}
%  %
% \end{axis}
% %
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=11.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resaxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{1242 \times 375}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resbxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{640 \times 480}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\rescxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{320 \times 240}$}};
% %
% }
% }};
% %
% %
% %
% %
% \end{tikzpicture}
% %
% %
% %
% \subfloat{\label{fig:crf_eval}}
% \subfloat{\label{fig:pyca_fastdet_ss_eval}}
% \subfloat{\label{fig:pyca_fastdet_ms_eval}}
% %
% \vspace{-2.0ex}
% %%
% \caption{(a) GPU kernel Performance for Corner Response Function (CRF) Computations in FAST detection. (b) The proposed FAST detection \textit{vs} open-source single-scale baselines \cite{opencv, arrayfire}. The baselines perform per-pixel detection only; hence we use $1 \times1$ cell in \texttt{FC} for a fair comparison. (c) \textit{vs} multi-scale baseline \cite{fastergpu}  compared with \texttt{FC} only, since \cite{fastergpu} does not perform feature aggregation. However, \texttt{PyCA}$@$\texttt{FC}+\texttt{PFA} is shown for reference.}
% %
% %
% %
% \vspace{-0.5ex}
% %%
% \end{figure}
% %







% \begin{figure}[!t]
% \centering

% \begin{tikzpicture}


% %
% \FPeval{\xshifta}{0-0.2}
% \FPeval{\xshiftb}{26.8-0.2}
% \FPeval{\xshiftc}{37}
% \FPeval{\xshiftd}{0}
% \FPeval{\xshifte}{18.5}
% \FPeval{\xshiftf}{37}

% \FPeval{\yshifta}{0-36.5}
% \FPeval{\yshiftb}{0-36.5}
% \FPeval{\yshiftc}{0-36.5}
% \FPeval{\yshiftd}{0-50.0}
% \FPeval{\yshifte}{0-50.0}
% \FPeval{\yshiftf}{0-50.0}


% \FPeval{\pltw}{54}
% \FPeval{\plth}{22.5}

% \FPeval{\bscale}{0.5}


% \FPeval{\ticklabelscale}{0.8}
% \FPeval{\labelscale}{1.0}
% \FPeval{\xlabelrotate}{0}


% \FPeval{\gpuscale}{0.8}
% \FPeval{\gpuxshift}{22.4}
% \FPeval{\gpuyshift}{13.8}
% \FPeval{\resaxshift}{6.0}
% \FPeval{\resbxshift}{22.4}
% \FPeval{\rescxshift}{38.6}
% \FPeval{\resyshift}{11.2}


% \FPeval{\barw}{5}
% \FPeval{\barsep}{0.0-1}
% \FPeval{\linew}{0.4}
% \FPeval{\barcorner}{0.4}


% \FPeval{\mrksize}{0.4}
% \FPeval{\legendscale}{0.6}
% \FPeval{\legendimscale}{1.0}

% \FPeval{\legendxshifta}{8.0}
% \FPeval{\legendxshiftb}{23.0}
% \FPeval{\legendxshiftc}{23.0}
% \FPeval{\legendxshiftd}{23.0}
% \FPeval{\legendxshifte}{23.0}
% \FPeval{\legendxshiftf}{23.0}

% \FPeval{\legendyshifta}{9.0}
% \FPeval{\legendyshiftb}{10.5}
% \FPeval{\legendyshiftc}{10.5}
% \FPeval{\legendyshiftd}{10.5}
% \FPeval{\legendyshifte}{10.5}
% \FPeval{\legendyshiftf}{10.5}

% \FPeval{\ylabelxshifta}{2-0.20}
% \FPeval{\ylabelxshiftb}{2-0.20}
% \FPeval{\ylabelxshiftc}{3-0.20}
% \FPeval{\ylabelxshiftd}{2-0.20}
% \FPeval{\ylabelxshifte}{2-0.20}
% \FPeval{\ylabelxshiftf}{3-0.20}

% \FPeval{\ylabelyshifta}{7}
% \FPeval{\ylabelyshiftb}{7}
% \FPeval{\ylabelyshiftc}{8}
% \FPeval{\ylabelyshiftd}{8}
% \FPeval{\ylabelyshifte}{8}
% \FPeval{\ylabelyshiftf}{8}


% \FPeval{\xlabelxshifta}{22}
% \FPeval{\xlabelxshiftb}{22}
% \FPeval{\xlabelxshiftc}{15}
% \FPeval{\xlabelxshiftd}{15}
% \FPeval{\xlabelxshifte}{15}
% \FPeval{\xlabelxshiftf}{15}

% \FPeval{\xlabelyshifta}{1-1.0}
% \FPeval{\xlabelyshiftb}{1-1.0}
% \FPeval{\xlabelyshiftc}{1-1.0}
% \FPeval{\xlabelyshiftd}{1-1.0}
% \FPeval{\xlabelyshifte}{1-1.0}
% \FPeval{\xlabelyshiftf}{1-1.0}



% \colorlet{gridclr}{white!90!black}
% \colorlet{dlegendclr}{white!80!black}
% \colorlet{axisclr}{white!70!black}
% \colorlet{axisbgclr}{white!100!black}

% \colorlet{dlegendclr}{white!80!black}
% \colorlet{legendclr}{white!100!black}

% \colorlet{clr1}{white!0!magenta}
% \colorlet{clr2}{black!50!green}
% \colorlet{clr3}{white!0!cyan}

% \colorlet{clr1fill}{black!30!clr1}
% \colorlet{clr2fill}{black!30!clr2}
% \colorlet{clr3fill}{black!30!clr3}


% \colorlet{gpudclr}{white!80!black}
% \colorlet{gpuclr}{white!90!black}

% \colorlet{deltaclr}{white!0!black}
% \colorlet{gputxtclr}{white!0!black}
% %
% %
% %
% \node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Number of scales},
%     ylabel={FPS (Hz)},
%     xmin=-0.75, xmax=11.5,
%     ymin=0, ymax=20000,
%     xtick={0, 0.75, 1.5, 2.25, 4.5, 5.25, 6., 6.75,  8.5, 9.25, 10, 10.75},
%     xticklabels={s$1$, s$2$, s$4$, s$8$, s$1$, s$2$, s$4$, s$8$, s$1$, s$2$, s$4$, s$8$},
%     ytick={0, 5000, 10000, 15000, 20000},
%     yticklabels={$0$, $5000$, $10000$, $15000$, $20000$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={draw=gpuclr, at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 2, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)}, scale=\labelscale},
%     x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)}, scale=\labelscale},
%     xticklabel style={yshift=0ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=0ex,scale=\ticklabelscale},
%         scaled y ticks=false,
%   ybar=\barsep ex,
%    bar width = \barw pt,
%  legend cell align={left}
% ]
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     ]
%     coordinates {
% (0, 7518)
% (0.75, 4975)
% (1.5, 3906)
% (2.25, 3278)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     ]
%     coordinates {
% (0, 3030)
% (0.75, 2252)
% (1.5, 1766)
% (2.25, 1101)
% };
%  % %% 
% %
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     ]
%     coordinates {
% (4.5, 9345)
% (5.25, 5962)
% (6.0, 4926)
% (6.75, 4132)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     ]
%     coordinates {
% (4.5, 3257)
% (5.25, 2801)
% (6.0, 2272)
% (6.75, 1763)
% };
%  % %% 
%  %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     ]
%     coordinates {
% (8.5, 17543)
% (9.25, 10000)
% (10, 9345)
% (10.75, 8130)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     ]
%     coordinates {
% (8.5, 6211)
% (9.25, 4901)
% (10, 4219)
% (10.75, 3184)
% };
% % % %% 
%   %
% %
%  \legend{F$_D$, F$_{DE}$}
%  %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070~@~1242}$$\mathbf{\times}$$\mathbf{375}$}};
%  %
% \end{axis}
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=11.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resaxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{1242 \times 375}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resbxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{640 \times 480}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\rescxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{320 \times 240}$}};
% %
% %
% }
% }};
% %
% %
% %
% \node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Number of scales},
%     ylabel={FPS (Hz)},
%     xmin=-0.75, xmax=11.5,
%     ymin=0, ymax=2200,
%     xtick={0, 0.75, 1.5, 2.25, 4.5, 5.25, 6., 6.75,  8.5, 9.25, 10, 10.75}, 
%     xticklabels={s$1$, s$2$, s$4$, s$8$, s$1$, s$2$, s$4$, s$8$, s$1$, s$2$, s$4$, s$8$},
%     ytick={0, 550, 1100, 1650, 2200},
%     yticklabels={$0$, $550$, $1100$, $1650$, $2200$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)}, scale=\labelscale},
%     x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)}, scale=\labelscale},
%     xticklabel style={yshift=0ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=0ex,scale=\ticklabelscale},
%         scaled y ticks=false,
%    ybar=\barsep ex,
%    bar width = \barw pt,
%  legend cell align={left}
% ]
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     ]
%     coordinates {
% (0, 826)
% (0.75, 444)
% (1.5, 311)
% (2.25, 245)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     ]
%     coordinates {
% (0, 243)
% (0.75, 150)
% (1.5, 104)
% (2.25, 82)
% };
%  % %% 
% %
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     ]
%     coordinates {
% (4.5, 1079)
% (5.25, 650)
% (6, 398)
% (6.75, 323)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     ]
%     coordinates {
% (4.5, 324)
% (5.25, 201)
% (6, 143)
% (6.75, 112)
% };
%  % %% 
% %
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     ]
%     coordinates {
% (8.5, 1893)
% (9.25, 1108)
% (10, 892)
% (10.75, 729)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     ]
%     coordinates {
% (8.5, 643)
% (9.25, 451)
% (10, 344)
% (10.75, 274)
% };
%  % %% 
% %
%  %\legend{F$_D$, F$_{DE}$}
%  %
%  %
% %
% \end{axis}
% %
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=11.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resaxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{1242 \times 375}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resbxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{640 \times 480}$}};
% %
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\rescxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{320 \times 240}$}};
% %
% %
% }
% }};
% %
% %
% \end{tikzpicture}
% %
% %
% %
% \subfloat{\label{fig:det_ext}}
% %
% \vspace{-2.0ex}
% %%
% \caption{Throughput or Frames-Per-Second (FPS) of \texttt{PyCA} based frontend at different resolutions, scales and GPU devices. ‘F$_D$’:Detection FPS, ‘F$_{DE}$ ’: Detection-Extraction FPS.}
% %
% %
% %
% \vspace{-3.5ex}
% %%
% \end{figure}
% %






\begin{figure}[!t]
\centering

\begin{tikzpicture}


\FPeval{\xshifta}{0-2}
\FPeval{\xshiftb}{24.5-2}

\FPeval{\yshifta}{0}
\FPeval{\yshiftb}{0}


\FPeval{\pltw}{38}
\FPeval{\plth}{23.5}

\FPeval{\bscale}{0.5}


\FPeval{\ticklabelscale}{0.8}
\FPeval{\labelscale}{1.0}
\FPeval{\xlabelrotate}{0}


\FPeval{\gpuscale}{0.8}
\FPeval{\gpuxshift}{13.8}
\FPeval{\gpuyshift}{12.5}


\FPeval{\barw}{7}
\FPeval{\barsep}{0.8}
\FPeval{\linew}{1.0}
\FPeval{\barcorner}{0.2}


\FPeval{\mrksize}{0.25}
\FPeval{\legendscale}{1.0}
\FPeval{\legendimscale}{1.0}

\FPeval{\legendxshifta}{6.0}
\FPeval{\legendxshiftb}{38.0}

\FPeval{\legendyshifta}{10.0}
\FPeval{\legendyshiftb}{10.0}


\FPeval{\ylabelxshifta}{3-0.20}
\FPeval{\ylabelxshiftb}{3-0.20}

\FPeval{\ylabelyshifta}{8}
\FPeval{\ylabelyshiftb}{8}

\FPeval{\xlabelxshifta}{15}
\FPeval{\xlabelxshiftb}{15}

\FPeval{\xlabelyshifta}{1-1.0}
\FPeval{\xlabelyshiftb}{1-1.0}

\colorlet{gridclr}{white!90!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!70!black}
\colorlet{axisbgclr}{white!100!black}

\colorlet{dlegendclr}{white!80!black}
\colorlet{legendclr}{white!100!black}

\colorlet{clr1}{white!0!magenta}
\colorlet{clr2}{black!50!green}
\colorlet{clr3}{white!0!cyan}

\colorlet{clr1fill}{black!30!clr1}
\colorlet{clr2fill}{black!30!clr2}
\colorlet{clr3fill}{black!30!clr3}


\colorlet{gpudclr}{white!80!black}
\colorlet{gpuclr}{white!90!black}

\colorlet{deltaclr}{white!0!black}
\colorlet{gputxtclr}{white!0!black}
%
\colorlet{bndryclr}{white!80!black}

\node (bn)[draw=bndryclr, rounded corners=0.2ex,minimum width=54ex, minimum height=48ex, xshift=13.0ex, yshift=-18.2ex]{};
\node (a)[draw=none, xshift=-12.8ex, yshift=-4.5ex,scale=0.7]{(a)};
\node (b)[draw=none, xshift=-12.8ex, yshift=-16.3ex,scale=0.7]{(b)};
\node (c)[draw=none, xshift=-12.8ex, yshift=-29.0ex,scale=0.7]{(c)};
\node (d)[draw=none, xshift=-12.8ex, yshift=-41.3ex,scale=0.7]{(d)};
%
%
\draw [bndryclr, dashed] ($(bn.west)-(0ex, -12.6ex)$) -- ($(bn.east)-(0, -12.6ex)$);
\draw [bndryclr, dashed] ($(bn.west)-(0ex, -0.8ex)$) -- ($(bn.east)-(0, -0.8ex)$);
\draw [bndryclr, dashed] ($(bn.west)-(0ex, 12.0ex)$) -- ($(bn.east)-(0, 12.0ex)$);
%
%
\node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Resolution},
    ylabel={$\mu$S},
    xmin=-0.2, xmax=2.2,
    ymin=0, ymax=30,
    xtick={0, 1, 2},
    ytick={0, 8, 15, 22, 30},
   xticklabels={ $320$$\times$$240$, $640$$\times$$480$, $1242$$\times$$375$},
   yticklabels={ $0$, $8$, $15$, $22$, $30$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=-1ex,
%    tick align=inside,
    ytick align=outside,
    y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)},scale=\labelscale},
    x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)},scale=\labelscale},
    xticklabel style={yshift=-1ex,rotate=\xlabelrotate,scale=\ticklabelscale},
    yticklabel style={xshift=-1.0ex,scale=\ticklabelscale},
    scaled y ticks=false,
    ybar=\barsep ex,
    bar width = \barw pt,
    legend cell align={left}
]
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0, 6)
(1, 15)
(2, 20)
    };
%
%
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0, 6)
(1, 15)
(2, 20)
};
 % %% 
 %
 %\legend{\cite{fastergpu}, Proposed}
% %
 \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070~@}$\textbf{~Scales~}$\mathbf{=1}$}};
 %%
\end{axis}
%
%
}
}};
%
%
%
\node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Resolution},
    ylabel={$\mu$S},
    xmin=-0.2, xmax=2.2,
    ymin=0, ymax=1000,
    xtick={0, 1, 2, 3, 4},
    ytick={0, 250, 500, 750, 1000},
   xticklabels={$320$$\times$$240$, $640$$\times$$480$, $1242$$\times$$375$},
         yticklabels={$0$, $250$, $500$, $750$, $1000$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=-1ex,
%    tick align=inside,
    ytick align=outside,
    y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)},scale=\labelscale},
    x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)},scale=\labelscale},
    xticklabel style={yshift=-1ex,rotate=\xlabelrotate,scale=\ticklabelscale},
    yticklabel style={xshift=-1.0ex,scale=\ticklabelscale},
    scaled y ticks=false,
    ybar=\barsep ex,
    bar width = \barw pt,
    legend cell align={left}
]
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0, 217)
(1, 597)
(2, 728)
    };
%
%
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0, 109)
(1, 288)
(2, 362)
};
 % %% 
 \legend{\cite{fastergpu}, Proposed}
 %
 \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}$\mathbf{~@}$\textbf{~Scales~}$\mathbf{=1}$}};
 %
\end{axis}
%
%
}
}};
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%
\FPeval{\xshifta}{0-3}
\FPeval{\xshiftb}{27.0-3}

\FPeval{\yshifta}{0-11.7}
\FPeval{\yshiftb}{0-11.7}


\FPeval{\pltw}{38}
\FPeval{\plth}{23.5}

\FPeval{\bscale}{0.5}


\FPeval{\ticklabelscale}{0.8}
\FPeval{\labelscale}{1.0}
\FPeval{\xlabelrotate}{0}


\FPeval{\gpuscale}{0.8}
\FPeval{\gpuxshift}{13.8}
\FPeval{\gpuyshift}{12.5}


\FPeval{\barw}{12}
\FPeval{\barsep}{0.8}
\FPeval{\linew}{0.4}
\FPeval{\barcorner}{0.4}


\FPeval{\mrksize}{0.25}
\FPeval{\legendscale}{1.0}
\FPeval{\legendimscale}{1.0}

\FPeval{\legendxshifta}{6.0}
\FPeval{\legendxshiftb}{45.0}

\FPeval{\legendyshifta}{10.0}
\FPeval{\legendyshiftb}{12.0}


\FPeval{\ylabelxshifta}{1-0.20}
\FPeval{\ylabelxshiftb}{1-0.20}

\FPeval{\ylabelyshifta}{8}
\FPeval{\ylabelyshiftb}{8}

\FPeval{\xlabelxshifta}{15}
\FPeval{\xlabelxshiftb}{15}

\FPeval{\xlabelyshifta}{1-1.0}
\FPeval{\xlabelyshiftb}{1-1.0}

\colorlet{gridclr}{white!90!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!70!black}
\colorlet{axisbgclr}{white!100!black}

\colorlet{dlegendclr}{white!80!black}
\colorlet{legendclr}{white!100!black}

\colorlet{clr1}{white!0!magenta}
\colorlet{clr2}{black!50!green}
\colorlet{clr3}{white!0!cyan}

\colorlet{clr1fill}{black!30!clr1}
\colorlet{clr2fill}{black!30!clr2}
\colorlet{clr3fill}{black!30!clr3}


\colorlet{gpudclr}{white!80!black}
\colorlet{gpuclr}{white!90!black}

\colorlet{deltaclr}{white!0!black}
\colorlet{gputxtclr}{white!0!black}
%
%
%
\node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Resolution},
    ylabel={FPS (Hz)},
    xmin=-0.2, xmax=2.2,
    ymin=0, ymax=60000,
    xtick={0, 1, 2},
    ytick={0, 15000, 30000, 45000, 60000},
   xticklabels={$1242$$\times$$375$, $640$$\times$$480$, $320$$\times$$240$},
   yticklabels={$0$, $15000$, $30000$, $45000$, $60000$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)}, scale=\labelscale},
    xticklabel style={rotate=\xlabelrotate},
    yticklabel style={xshift=0.5ex},
    xticklabel style={rotate=\xlabelrotate, scale=\ticklabelscale},
    yticklabel style={xshift=-0.5ex, scale=\ticklabelscale},
    scaled y ticks=false,
    legend cell align={left}
%    ybar,
%    bar width = 4pt,
]
%%
%\addplot[
%    fill=none,draw = ocvcpuclr,
%    very thick,
%    line width= \linew ex,%dashed,dash pattern=on 19pt off 1pt,
%    mark = square*,
%    mark size = \mrksize ex,
%    ]
%    coordinates {
% (0, 2061)
% (1, 2141)
% (2, 6493)
%    };
%%
%%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 3194)
 (1, 3378)
 (2, 7246)
};
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
 (0, 10204)
 (1, 11627)
 (2, 13513)
    };
%
%
\addplot[
    fill=none,draw = clr3,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 23255)
 (1, 28571)
 (2, 50000)
};
 % %% 
% \legend{OpenCV-GPU \cite{opencv}, ArrayFire-GPU \cite{arrayfire}, Proposed-GPU}
 %
 %
 \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070}$\textbf{,~Scales~}$\mathbf{=1}$}};
%
\end{axis}
%
%
}
}};
%
%
%
\node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Resolution},
    ylabel={},%FPS (Hz)},
    xmin=-0.2, xmax=2.2,
    ymin=0, ymax=4000,
    xtick={0, 1, 2, 3, 4},
    ytick={0, 1000, 2000, 3000 ,4000},
   xticklabels={$1242$$\times$$375$, $640$$\times$$480$, $320$$\times$$240$},
    yticklabels={$0$, $1000$, $2000$, $3000$, $4000$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)}, scale=\labelscale},
    xticklabel style={rotate=\xlabelrotate, scale=\ticklabelscale},
    yticklabel style={xshift=-0.5ex, scale=\ticklabelscale},
    scaled y ticks=false,
    legend cell align={left}
%    ybar,
%    bar width = 4pt,
]
%%
%\addplot[
%    fill=none,draw = ocvcpuclr,
%    very thick,
%    line width= \linew ex,%dashed,dash pattern=on 19pt off 1pt,
%    mark = square*,
%    mark size = \mrksize ex,
%    ]
%    coordinates {
% (0, 357)
% (1, 389)
% (2, 2336)
%    };
%%
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 394)
 (1, 390)
 (2, 623)
};
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
 (0, 615)
 (1, 834)
 (2, 1136)
    };
%
%
\addplot[
    fill=none,draw = clr3,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 1272)
 (1, 1626)
 (2, 2994)
};
 \legend{OpenCV-GPU \cite{opencv}, ArrayFire-GPU \cite{arrayfire}, Proposed-GPU}
 %
 \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}\textbf{,~Scales~}$\mathbf{=1}$}};
 %
\end{axis}
%
%
}
}};
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
\FPeval{\xshifta}{0-0.2}
\FPeval{\xshiftb}{26.8-0.2}
\FPeval{\xshiftc}{37}
\FPeval{\xshiftd}{0}
\FPeval{\xshifte}{18.5}
\FPeval{\xshiftf}{37}

\FPeval{\yshifta}{0-24}
\FPeval{\yshiftb}{0-24}
\FPeval{\yshiftc}{0-24}
\FPeval{\yshiftd}{0-26.0}
\FPeval{\yshifte}{0-26.0}
\FPeval{\yshiftf}{0-26.0}


\FPeval{\pltw}{54}
\FPeval{\plth}{22.5}

\FPeval{\bscale}{0.5}


\FPeval{\ticklabelscale}{0.8}
\FPeval{\labelscale}{1.0}
\FPeval{\xlabelrotate}{0}


% \FPeval{\gpuscale}{0.8}
% \FPeval{\gpuxshift}{22.4}
% \FPeval{\gpuyshift}{13.8}
% \FPeval{\resaxshift}{6.0}
% \FPeval{\resbxshift}{22.4}
% \FPeval{\rescxshift}{38.6}
% \FPeval{\resyshift}{11.2}

\FPeval{\gpuscale}{0.8}
\FPeval{\gpuxshift}{22.4}
\FPeval{\gpuyshift}{11.2}
\FPeval{\resaxshift}{6.0}
\FPeval{\resbxshift}{22.4}
\FPeval{\rescxshift}{38.6}
\FPeval{\resyshift}{13.8}


\FPeval{\barw}{12}
\FPeval{\barsep}{0.8}
\FPeval{\linew}{0.4}
\FPeval{\barcorner}{0.4}


\FPeval{\mrksize}{0.4}
\FPeval{\legendscale}{0.65}
\FPeval{\legendimscale}{1.0}

\FPeval{\legendxshifta}{38.0}
\FPeval{\legendxshiftb}{6.0}
\FPeval{\legendxshiftc}{5.0}
\FPeval{\legendxshiftd}{5.0}
\FPeval{\legendxshifte}{5.0}
\FPeval{\legendxshiftf}{5.0}

\FPeval{\legendyshifta}{9.0}
\FPeval{\legendyshiftb}{11.5}
\FPeval{\legendyshiftc}{10.5}
\FPeval{\legendyshiftd}{10.5}
\FPeval{\legendyshifte}{10.5}
\FPeval{\legendyshiftf}{10.5}

\FPeval{\ylabelxshifta}{1-0.20}
\FPeval{\ylabelxshiftb}{2-0.20}
\FPeval{\ylabelxshiftc}{3-0.20}
\FPeval{\ylabelxshiftd}{2-0.20}
\FPeval{\ylabelxshifte}{2-0.20}
\FPeval{\ylabelxshiftf}{3-0.20}

\FPeval{\ylabelyshifta}{8}
\FPeval{\ylabelyshiftb}{8}
\FPeval{\ylabelyshiftc}{8}
\FPeval{\ylabelyshiftd}{8}
\FPeval{\ylabelyshifte}{8}
\FPeval{\ylabelyshiftf}{8}


\FPeval{\xlabelxshifta}{22}
\FPeval{\xlabelxshiftb}{22}
\FPeval{\xlabelxshiftc}{15}
\FPeval{\xlabelxshiftd}{15}
\FPeval{\xlabelxshifte}{15}
\FPeval{\xlabelxshiftf}{15}

\FPeval{\xlabelyshifta}{1-1.0}
\FPeval{\xlabelyshiftb}{1-1.0}
\FPeval{\xlabelyshiftc}{1-1.0}
\FPeval{\xlabelyshiftd}{1-1.0}
\FPeval{\xlabelyshifte}{1-1.0}
\FPeval{\xlabelyshiftf}{1-1.0}


\colorlet{gridclr}{white!90!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!70!black}
\colorlet{axisbgclr}{white!100!black}

\colorlet{dlegendclr}{white!80!black}
\colorlet{legendclr}{white!100!black}

\colorlet{clr1}{white!0!magenta}
\colorlet{clr2}{black!50!green}
\colorlet{clr3}{white!0!cyan}

\colorlet{clr1fill}{black!30!clr1}
\colorlet{clr2fill}{black!30!clr2}
\colorlet{clr3fill}{black!30!clr3}


\colorlet{gpudclr}{white!80!black}
\colorlet{gpuclr}{white!90!black}

\colorlet{deltaclr}{white!0!black}
\colorlet{gputxtclr}{white!0!black}
%
%
%
\node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Number of scales},
    ylabel={FPS (Hz)},
    xmin=-0.2, xmax=8.2,
    ymin=0, ymax=48000,
    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
    xticklabels={s$1$, s$2$, s$4$, s$1$, s$2$, s$4$, s$1$, s$2$, s$4$},
    ytick={0, 12000, 24000, 36000, 48000},
    yticklabels={$0$, $12000$, $24000$, $36000$, $48000$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 3, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)}, scale=\labelscale},
    xticklabel style={rotate=\xlabelrotate, scale=\ticklabelscale},
    yticklabel style={xshift=-0.5ex, scale=\ticklabelscale},
    scaled y ticks=false,
    legend cell align={left}
%    ybar,
%    bar width = 4pt,
]
%
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 19607)
(1, 17241)
(2, 13157)
};
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 21739)
(1, 20000)
(2, 18181)
    };
%
%
\addplot[
    fill=none,draw = clr3,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(1, 14705)
(2, 14285)
};
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(3, 21739)
(4, 20408)
(5, 15151)
};
 % %% 
%
 % %% 
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(3, 25641)
(4, 19230)
(5, 22222)
};
 % %% 
\addplot[
    fill=none,draw = clr3,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(4, 13157)
(5, 11764)
};
%
%
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(6, 29411)
(7, 23809)
(8, 14492)
};
 % %% 
%
 % %% 
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(6, 35714)
(7, 38461)
(8, 35714)
};
 % %% 
%
\addplot[
    fill=none,draw = clr3,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(7, 19607)
(8, 20833)
};
%
% %% 
 % \legend{\cite{fastergpu}, \texttt{FC}, \texttt{PyCA}}
 % %
 % %
%\draw [axisclr] (axis cs:2.5, 0) -- (axis cs:2.5, 48000);%
%\draw [axisclr] (axis cs:5.5, 0) -- (axis cs:5.5, 48000);
%
\end{axis}
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=11.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070}$}};
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resaxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{1242 \times 375}$}};
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resbxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{640 \times 480}$}};
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\rescxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{320 \times 240}$}};
%
%
}
}};
%
%
%
\node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Number of scales},
    ylabel={FPS (Hz)},
    xmin=-0.2, xmax=8.2,
    ymin=0, ymax=4000,
    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
    xticklabels={s$1$, s$2$, s$4$, s$1$, s$2$, s$4$, s$1$, s$2$, s$4$},
    ytick={0, 1000, 2000, 3000, 4000},
    yticklabels={$0$, $1000$, $2000$, $3000$, $4000$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)}, scale=\labelscale},
    xticklabel style={rotate=\xlabelrotate, scale=\ticklabelscale},
    yticklabel style={xshift=-0.5ex, scale=\ticklabelscale},
    scaled y ticks=false,
%    ybar,
%    bar width = 4pt,
]
%
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 1187)
(1, 888)
(2, 733)
};
 % %% 
%
 % %% 
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 1322)
(1, 1072)
(2, 903)
};
 % %% 
%
\addplot[
    fill=none,draw = clr3,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(1, 758)
(2, 676)
};
 % %% 
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(3, 1492)
(4, 1042)
(5, 931)
};
 % %% 
%
 % %% 
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(3, 1709)
(4, 1424)
(5, 1298)
};
 % %% 
%
\addplot[
    fill=none,draw = clr3,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(4, 1013)
(5, 874)
};
 % %% 
 %\legend{\cite{fastergpu}, \texttt{FC}, \texttt{PyCA}}
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(6, 3215)
(7, 2610)
(8, 2564)
};
 % %% 
%
 % %% 
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(6, 3401)
(7, 3134)
(8, 2915)
};
 % %% 
%
\addplot[
    fill=none,draw = clr3,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(7, 1984)
(8, 1798)
};
 % %% 
%\draw [axisclr] (axis cs:2.5, 0) -- (axis cs:2.5, 48000);%
%\draw [axisclr] (axis cs:5.5, 0) -- (axis cs:5.5, 48000);
%
\legend{\cite{fastergpu}, \texttt{FC}, \texttt{PyCA}}
 %
\end{axis}
%
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=11.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}}};
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resaxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{1242 \times 375}$}};
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resbxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{640 \times 480}$}};
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\rescxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{320 \times 240}$}};
%
}
}};
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%
% %
\FPeval{\xshifta}{0-0.2}
\FPeval{\xshiftb}{26.8-0.2}
\FPeval{\xshiftc}{37}
\FPeval{\xshiftd}{0}
\FPeval{\xshifte}{18.5}
\FPeval{\xshiftf}{37}

\FPeval{\yshifta}{0-36.5}
\FPeval{\yshiftb}{0-36.5}
\FPeval{\yshiftc}{0-36.5}
\FPeval{\yshiftd}{0-50.0}
\FPeval{\yshifte}{0-50.0}
\FPeval{\yshiftf}{0-50.0}


\FPeval{\pltw}{54}
\FPeval{\plth}{22.5}

\FPeval{\bscale}{0.5}


\FPeval{\ticklabelscale}{0.8}
\FPeval{\labelscale}{1.0}
\FPeval{\xlabelrotate}{0}


\FPeval{\gpuscale}{0.8}
\FPeval{\gpuxshift}{22.4}
\FPeval{\gpuyshift}{13.8}
\FPeval{\resaxshift}{6.0}
\FPeval{\resbxshift}{22.4}
\FPeval{\rescxshift}{38.6}
\FPeval{\resyshift}{11.2}


\FPeval{\barw}{6.5}
\FPeval{\barsep}{0.0-1.4}
\FPeval{\linew}{0.2}
\FPeval{\barcorner}{0.25}


\FPeval{\mrksize}{0.4}
\FPeval{\legendscale}{0.6}
\FPeval{\legendimscale}{1.0}

\FPeval{\legendxshifta}{8.0}
\FPeval{\legendxshiftb}{8.0}
\FPeval{\legendxshiftc}{23.0}
\FPeval{\legendxshiftd}{23.0}
\FPeval{\legendxshifte}{23.0}
\FPeval{\legendxshiftf}{23.0}

\FPeval{\legendyshifta}{9.0}
\FPeval{\legendyshiftb}{9.0}
\FPeval{\legendyshiftc}{10.5}
\FPeval{\legendyshiftd}{10.5}
\FPeval{\legendyshifte}{10.5}
\FPeval{\legendyshiftf}{10.5}

\FPeval{\ylabelxshifta}{2-0.20}
\FPeval{\ylabelxshiftb}{2-0.20}
\FPeval{\ylabelxshiftc}{3-0.20}
\FPeval{\ylabelxshiftd}{2-0.20}
\FPeval{\ylabelxshifte}{2-0.20}
\FPeval{\ylabelxshiftf}{3-0.20}

\FPeval{\ylabelyshifta}{7}
\FPeval{\ylabelyshiftb}{7}
\FPeval{\ylabelyshiftc}{8}
\FPeval{\ylabelyshiftd}{8}
\FPeval{\ylabelyshifte}{8}
\FPeval{\ylabelyshiftf}{8}


\FPeval{\xlabelxshifta}{22}
\FPeval{\xlabelxshiftb}{22}
\FPeval{\xlabelxshiftc}{15}
\FPeval{\xlabelxshiftd}{15}
\FPeval{\xlabelxshifte}{15}
\FPeval{\xlabelxshiftf}{15}

\FPeval{\xlabelyshifta}{1-1.0}
\FPeval{\xlabelyshiftb}{1-1.0}
\FPeval{\xlabelyshiftc}{1-1.0}
\FPeval{\xlabelyshiftd}{1-1.0}
\FPeval{\xlabelyshifte}{1-1.0}
\FPeval{\xlabelyshiftf}{1-1.0}



\colorlet{gridclr}{white!90!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!70!black}
\colorlet{axisbgclr}{white!100!black}

\colorlet{dlegendclr}{white!80!black}
\colorlet{legendclr}{white!100!black}

\colorlet{clr1}{white!0!magenta}
\colorlet{clr2}{black!50!green}
\colorlet{clr3}{white!0!cyan}

\colorlet{clr1fill}{black!30!clr1}
\colorlet{clr2fill}{black!30!clr2}
\colorlet{clr3fill}{black!30!clr3}


\colorlet{gpudclr}{white!80!black}
\colorlet{gpuclr}{white!90!black}

\colorlet{deltaclr}{white!0!black}
\colorlet{gputxtclr}{white!0!black}
%
%
%
\node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Number of scales},
    ylabel={FPS (Hz)},
    xmin=-0.75, xmax=11.5,
    ymin=0, ymax=20000,
    xtick={0, 0.75, 1.5, 2.25, 4.5, 5.25, 6., 6.75,  8.5, 9.25, 10, 10.75},
    xticklabels={s$1$, s$2$, s$4$, s$8$, s$1$, s$2$, s$4$, s$8$, s$1$, s$2$, s$4$, s$8$},
    ytick={0, 5000, 10000, 15000, 20000},
    yticklabels={$0$, $5000$, $10000$, $15000$, $20000$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={draw=gpuclr, at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 2, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)}, scale=\labelscale},
    xticklabel style={yshift=0ex,rotate=\xlabelrotate,scale=\ticklabelscale},
    yticklabel style={xshift=0ex,scale=\ticklabelscale},
        scaled y ticks=false,
  ybar=\barsep ex,
   bar width = \barw pt,
 legend cell align={left}
]
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew ex,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0, 7518)
(0.75, 4975)
(1.5, 3906)
(2.25, 3278)
    };
%
%
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew ex,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0, 3030)
(0.75, 2252)
(1.5, 1766)
(2.25, 1101)
};
 % %% 
%
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew ex,
    rounded corners=\barcorner ex
    ]
    coordinates {
(4.5, 9345)
(5.25, 5962)
(6.0, 4926)
(6.75, 4132)
    };
%
%
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew ex,
    rounded corners=\barcorner ex
    ]
    coordinates {
(4.5, 3257)
(5.25, 2801)
(6.0, 2272)
(6.75, 1763)
};
 % %% 
 %
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew ex,
    rounded corners=\barcorner ex
    ]
    coordinates {
(8.5, 17543)
(9.25, 10000)
(10, 9345)
(10.75, 8130)
    };
%
%
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew ex,
     rounded corners=\barcorner ex
   ]
    coordinates {
(8.5, 6211)
(9.25, 4901)
(10, 4219)
(10.75, 3184)
};
% % %% 
  %
%
 \legend{F$_D$, F$_{DE}$}
 %
 \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070~@~1242}$$\mathbf{\times}$$\mathbf{375}$}};
 %
\end{axis}
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=11.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070}$}};
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resaxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{1242 \times 375}$}};
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resbxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{640 \times 480}$}};
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\rescxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{320 \times 240}$}};
%
%
}
}};
%
%
%
\node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Number of scales},
    ylabel={FPS (Hz)},
    xmin=-0.75, xmax=11.5,
    ymin=0, ymax=2200,
    xtick={0, 0.75, 1.5, 2.25, 4.5, 5.25, 6., 6.75,  8.5, 9.25, 10, 10.75}, 
    xticklabels={s$1$, s$2$, s$4$, s$8$, s$1$, s$2$, s$4$, s$8$, s$1$, s$2$, s$4$, s$8$},
    ytick={0, 550, 1100, 1650, 2200},
    yticklabels={$0$, $550$, $1100$, $1650$, $2200$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 2, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)}, scale=\labelscale},
    xticklabel style={yshift=0ex,rotate=\xlabelrotate,scale=\ticklabelscale},
    yticklabel style={xshift=0ex,scale=\ticklabelscale},
        scaled y ticks=false,
   ybar=\barsep ex,
   bar width = \barw pt,
 legend cell align={left}
]
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew ex,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0, 826)
(0.75, 444)
(1.5, 311)
(2.25, 245)
    };
%
%
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew ex,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0, 243)
(0.75, 150)
(1.5, 104)
(2.25, 82)
};
 % %% 
%
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew ex,
    rounded corners=\barcorner ex
    ]
    coordinates {
(4.5, 1079)
(5.25, 650)
(6, 398)
(6.75, 323)
    };
%
%
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew ex,
    rounded corners=\barcorner ex
    ]
    coordinates {
(4.5, 324)
(5.25, 201)
(6, 143)
(6.75, 112)
};
 % %% 
%
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew ex,
    rounded corners=\barcorner ex
    ]
    coordinates {
(8.5, 1893)
(9.25, 1108)
(10, 892)
(10.75, 729)
    };
%
%
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew ex,
     rounded corners=\barcorner ex
   ]
    coordinates {
(8.5, 643)
(9.25, 451)
(10, 344)
(10.75, 274)
};
 % %% 
%
 \legend{F$_D$, F$_{DE}$}
 %
 %
%
\end{axis}
%
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=11.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}}};
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resaxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{1242 \times 375}$}};
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resbxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{640 \times 480}$}};
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\rescxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{320 \times 240}$}};
%
%
}
}};
%
%
\end{tikzpicture}
%
%
%
\subfloat{\label{fig:crf_eval}}
\subfloat{\label{fig:pyca_fastdet_ss_eval}}
\subfloat{\label{fig:pyca_fastdet_ms_eval}}
\subfloat{\label{fig:det_ext}}
%
\vspace{-0.5ex}
%%
% 
\caption{Evaluation of FAST Detection. (a) Performance of our GPU kernel for computing Corner Response Function (CRF) \textit{vs} \cite{fastergpu}. (b) The proposed FAST detection \textit{vs} open-source single-scale baselines \cite{opencv, arrayfire}. (c) multi-scale baseline \cite{fastergpu} comparable with \texttt{FC} only since \cite{fastergpu} does not perform feature aggregation. However, \texttt{PyCA} i.e. \texttt{FC}+\texttt{PFA} is shown for reference. (d) Throughput of our \texttt{PyCA} based frontend across resolutions, scales and GPUs. `F$_D$': Detection frame rate, `F$_{DE}$': Detection-Extraction frame rate.}
%
% \caption{Evaluation of FAST Detection. (a) Performance of our GPU kernel for computing Corner Response Function (CRF). (b) Proposed FAST detection \textit{vs} open-source single-scale baselines \cite{opencv, arrayfire}. The baselines perform per-pixel detection only; hence we use $1 \times1$ cell in \texttt{FC} for a fair comparison. (c) \textit{vs} multi-scale baseline \cite{fastergpu}  compared with \texttt{FC} only, since \cite{fastergpu} does not perform feature aggregation. However, \texttt{PyCA} i.e. \texttt{FC}+\texttt{PFA} is shown for reference. (d) Throughput of our \texttt{PyCA} based frontend across resolutions, scales and devices. `F$_D$': Detection frame rate, `F$_{DE}$': Detection-Extraction frame rate.}
%
%
%
\vspace{-3.5ex}
%%
\end{figure}
%


==> plots/fc_figure.tex <==
%
%
%
\begin{figure}[!t]
%
\centering
%
\colorlet{thrdclr}{black!20!cyan}
\colorlet{idlethrdclr}{black!20!magenta}
\colorlet{warpclr}{white!80!white}
\colorlet{warpdclr}{white!20!gray}
%
\colorlet{gridclr}{white!40!cyan}
\colorlet{minigriddclr}{white!80!black}
\colorlet{minigridclr}{white!100!black}
\colorlet{pixeldotclr}{green!50!black}
\colorlet{pixeldotscale}{green!50!black}
%
\colorlet{threadclr}{white!90!black}
\FPeval{\bw}{3.0}
\FPeval{\bh}{3.0}
\FPeval{\w}{4}
\FPeval{\h}{5}
%
\FPeval{\pixelcornerradii}{0.4}
\FPeval{\pixeldotscale}{0.15}
%
\FPeval{\thtop}{1.9}
%
\FPeval{\scal}{0.71}
%
\begin{tikzpicture}

\node (im) [scale=\scal]
{
\tikz{
%
%
{
\FPeval{\i}{0}
\FPeval{\j}{0}
\node (c\i\j) [draw=none, fill=white!50!magenta, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
%
\FPeval{\i}{1}
\FPeval{\j}{0}
\node (c\i\j) [draw=none, fill=white!50!magenta, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
%
\FPeval{\i}{2}
\FPeval{\j}{0}
\node (c\i\j) [draw=none, fill=white!50!magenta, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
%
%
\FPeval{\i}{3}
\FPeval{\j}{0}
\node (c\i\j) [draw=none, fill=white!50!blue, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
%
\FPeval{\i}{4}
\FPeval{\j}{0}
\node (c\i\j) [draw=none, fill=white!50!blue, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
%
\FPeval{\i}{5}
\FPeval{\j}{0}
\node (c\i\j) [draw=none, fill=white!50!blue, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
}
%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
\node (c\i\j) [draw=minigriddclr, fill=none, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
}
}
%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
%
\node (dc\i\j) [draw=none, circle,fill=pixeldotclr,minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=\pixeldotscale]{};
}
}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 6*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 6*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%
%%
\draw [<->] ($(0ex,0ex)+(-0.75*\bw ex , 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.75*\bw ex, 0.5*\bh ex - 3*\bw ex )$) node [xshift=-1.0ex, yshift=4ex, scale=0.7,rotate=90]{$N_{max}$};
%%
%%
\draw [<->] ($(0ex,0ex)+(-0.75*\bw ex, 0.5*\bh ex-3*\bw ex)$) -- ($(0ex,0ex)+(-0.75*\bw ex, 0.5*\bh ex - 6*\bw ex )$) node [xshift=-1ex, yshift=4ex, scale=0.7,rotate=90]{$N_{max}$};
%%
%%
%\draw [<->] ($(0ex,0ex)+(-0.75*\bw ex, 0.5*\bh ex-4*\bw ex)$) -- ($(0ex,0ex)+(-0.75*\bw ex, 0.5*\bh ex - 6*\bw ex )$) node [xshift=-1ex, yshift=4ex, scale=0.7,rotate=90]{$N_{max}$};
%
%\foreach \i in {0,2,4,6,8}
\foreach \i in {0,1,2,3,4}
{
\node (t0\i) [fill=threadclr, xshift=\i*\bw ex, yshift=1.2*\bh ex, scale=0.5]{T$_{0\i}$};
%
\FPeval{\lshift}{0.3*\bw}
%
%\draw [gray, ->] ($(t0\i.south)+(0.0ex, 0.0 ex)$) -- ($(c0\i.north)-(0.0ex, 0ex)$);
%\draw [gray, ->] ($(t0\i.south)+(-\lshift ex, 0.0 ex)$) -- ($(c1\i.north)+(-\lshift ex, 0ex)$);
%\draw [gray, ->] ($(t0\i.south)+(\lshift ex, 0.0 ex)$) -- ($(c2\i.north)+(\lshift ex, 0ex)$);
%
%\draw [gray, ->] ($(t0\i.south)+(-\lshift ex, 0.0 ex)$) -- ($(c0\i.north)+(-\lshift ex, 0ex)$);
%\draw [gray, ->] ($(t0\i.south)+(0 ex, 0.0 ex)$) -- ($(c1\i.north)+(0 ex, 0ex)$);
%\draw [gray, ->] ($(t0\i.south)+(\lshift ex, 0.0 ex)$) -- ($(c2\i.north)+(\lshift ex, 0ex)$);
%%
%\draw [gray, ->] ($(t0\i.south)+(0 ex, 0.0 ex)$) -- ($(dc0\i.north)+(0 ex, 0ex)$);
%\draw [gray, ->] ($(t0\i.south)+(-\lshift ex, 0.0 ex)$) .. controls ($(dc1\i.west)+(-\lshift ex +0.1ex, 0.7ex)$) .. ($(dc1\i.west)+(0 ex, 0ex)$);
%\draw [gray, ->] ($(t0\i.south)+(\lshift ex, 0.0 ex)$) .. controls ($(dc2\i.east)+(\lshift ex -0.1ex, 0.7ex)$) .. ($(dc2\i.east)+(0 ex, 0ex)$);
%%
%
\draw [gray, ->, rounded corners=\pixelcornerradii ex] ($(t0\i.south)+(0 ex, 0.0 ex)$) -- ($(dc0\i.north)+(0 ex, 0ex)$);
\draw [gray, ->, rounded corners=\pixelcornerradii ex] ($(t0\i.south)+(-\lshift ex, 0.0 ex)$) |- ($(dc1\i.west)+(0 ex, 0ex)$);
\draw [gray, ->, rounded corners=\pixelcornerradii ex] ($(t0\i.south)+(\lshift ex, 0.0 ex)$) |- ($(dc2\i.east)+(0 ex, 0ex)$);
%
\node (t1\i) [fill=threadclr, xshift=\i*\bw ex, yshift=-\h* \bh ex - 1.2*\bh ex, scale=0.5]{T$_{1\i}$};
%
\FPeval{\lshift}{0.3*\bw}
%
%\draw [gray, ->] ($(t0\i.south)+(0.0ex, 0.0 ex)$) -- ($(c0\i.north)-(0.0ex, 0ex)$);
%\draw [gray, ->] ($(t0\i.south)+(-\lshift ex, 0.0 ex)$) -- ($(c1\i.north)+(-\lshift ex, 0ex)$);
%\draw [gray, ->] ($(t0\i.south)+(\lshift ex, 0.0 ex)$) -- ($(c2\i.north)+(\lshift ex, 0ex)$);
%
%\draw [gray, ->] ($(t1\i.north)+(-\lshift ex, 0.0 ex)$) -- ($(c5\i.north)+(-\lshift ex, 0ex)$);
%\draw [gray, ->] ($(t1\i.north)+(0 ex, 0.0 ex)$) -- ($(c4\i.north)+(0 ex, 0ex)$);
%\draw [gray, ->] ($(t1\i.north)+(\lshift ex, 0.0 ex)$) -- ($(c3\i.north)+(\lshift ex, 0ex)$);
%
%%
%\draw [gray, ->] ($(t1\i.north)+(0 ex, 0.0 ex)$) -- ($(dc5\i.south)+(0 ex, 0ex)$);
%\draw [gray, ->] ($(t1\i.north)+(-\lshift ex, 0.0 ex)$) .. controls ($(dc4\i.west)+(-\lshift ex +0.1ex, -0.7ex)$) .. ($(dc4\i.west)+(0 ex, 0ex)$);
%\draw [gray, ->] ($(t1\i.north)+(\lshift ex, 0.0 ex)$) .. controls ($(dc3\i.east)+(\lshift ex -0.1ex, -0.7ex)$) .. ($(dc3\i.east)+(0 ex, 0ex)$);
%%
%
\draw [gray, ->, rounded corners=\pixelcornerradii ex] ($(t1\i.north)+(0 ex, 0.0 ex)$) -- ($(dc5\i.south)+(0 ex, 0ex)$);
\draw [gray, ->, rounded corners=\pixelcornerradii ex] ($(t1\i.north)+(-\lshift ex, 0.0 ex)$) |- ($(dc4\i.west)+(0 ex, 0ex)$);
\draw [gray, ->, rounded corners=\pixelcornerradii ex] ($(t1\i.north)+(\lshift ex, 0.0 ex)$) |- ($(dc3\i.east)+(0 ex, 0ex)$);
%
}
%%
}};

\node (im1) [xshift=14.8ex,yshift=1ex, scale=\scal]
{
\tikz{
%
\FPeval{\h}{2-1}
%
{
\FPeval{\i}{0}
\FPeval{\j}{0}
\node (c\i\j) [draw=none, fill=white!50!magenta, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
%
\FPeval{\i}{1}
\FPeval{\j}{0}
\node (c\i\j) [draw=none, fill=white!50!blue, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
%
}
%%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
\node (c\i\j) [draw=minigriddclr, fill=none, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
}
}
%
%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
%
\node (dc\i\j) [draw=none, circle,fill=pixeldotclr,minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=\pixeldotscale]{};
}
}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 2*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 2*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 5*\bw ex, 0.5*\bh ex - 2* \bh ex)$);
%
%
\foreach \i in {0,1,2,3,4}
{
\node (t0\i) [fill=threadclr, xshift=\i*\bw ex, yshift=-2.2*\bh ex, scale=0.5]{T$_{0\i}$};
%
\FPeval{\lshift}{0.3*\bw}
%
%\draw [gray, ->] ($(t0\i.south)+(0.0ex, 0.0 ex)$) -- ($(c0\i.north)-(0.0ex, 0ex)$);
%\draw [gray, ->] ($(t0\i.south)+(-\lshift ex, 0.0 ex)$) -- ($(c1\i.north)+(-\lshift ex, 0ex)$);
%\draw [gray, ->] ($(t0\i.south)+(\lshift ex, 0.0 ex)$) -- ($(c2\i.north)+(\lshift ex, 0ex)$);
%
%\draw [gray, ->] ($(t0\i.north)+(-\lshift ex, 0.0 ex)$) -- ($(dc0\i.north)+(-\lshift ex, 0ex)$);
%\draw [gray, ->] ($(t0\i.north)+(\lshift ex, 0.0 ex)$) -- ($(dc1\i.north)+(\lshift ex, 0ex)$);
%
%\draw [gray, ->] ($(t0\i.north)+(-\lshift ex, 0.0 ex)$) .. controls ($(dc0\i.west)+(-\lshift ex +0.1ex, -0.7ex)$) .. ($(dc0\i.west)+(0ex, 0ex)$);
%\draw [gray, ->] ($(t0\i.north)+(\lshift ex, 0.0 ex)$) .. controls ($(dc1\i.east)+(\lshift ex -0.1ex, -0.7ex)$) .. ($(dc1\i.east)+(0 ex, 0ex)$);
%
\draw [gray, ->, rounded corners=\pixelcornerradii ex] ($(t0\i.north)+(-\lshift ex, 0.0 ex)$) |- ($(dc0\i.west)+(0ex, 0ex)$);
\draw [gray, ->, rounded corners=\pixelcornerradii ex] ($(t0\i.north)+(\lshift ex, 0.0 ex)$)  |- ($(dc1\i.east)+(0 ex, 0ex)$);
%
}
%%
%
\draw [<->] ($(0ex,0ex)+(-0.5*\bw ex, 0.7*\bh ex)$) -- ($(0ex,0ex)+(2.5*\bw ex, 0.7*\bh ex)$) node [xshift=-5ex, yshift=0.8ex, scale=0.7]{$N_{max}$};
%
}};


\node (im3) [xshift=28.8ex,scale=\scal]
{
\tikz{
%
\FPeval{\h}{1-1}
\FPeval{\w}{5-1}
%
%
{
\FPeval{\i}{0}
\FPeval{\j}{0}
\node (c\i\j) [draw=none, fill=white!50!magenta, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
%
\FPeval{\i}{0}
\FPeval{\j}{2}
\node (c\i\j) [draw=none, fill=white!50!magenta, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
%
\FPeval{\i}{0}
\FPeval{\j}{4}
\node (c\i\j) [draw=none, fill=white!50!magenta, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
%
\FPeval{\i}{0}
\FPeval{\j}{1}
\node (c\i\j) [draw=none, fill=white!50!blue, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
%
\FPeval{\i}{0}
\FPeval{\j}{3}
\node (c\i\j) [draw=none, fill=white!50!blue, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
}
%
\foreach \i in {0,...,\h}
{
\foreach \j in {0,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
\node (c\i\j) [draw=minigriddclr, fill=none, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
}
}
%
\foreach \i in {0,...,\h}
{
\foreach \j in {0,...,\w}
{
%
\node (dc\i\j) [draw=none, circle,fill=pixeldotclr,minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=\pixeldotscale]{};
}
}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 1*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 1*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 5*\bw ex, 0.5*\bh ex - 1* \bh ex)$);
%
{
\FPeval{\i}{0}
%
\node (t00) [fill=threadclr, xshift=2.0*\bw ex, yshift=-1.25*\bh ex, scale=0.5]{ T$_{0\i}$};
%
\FPeval{\i}{1}
%
\node (t01) [fill=threadclr, xshift=1.5*\i*\bw ex+0.5*\bw ex, yshift=1.25*\bh ex, scale=0.5]{ T$_{0\i}$};
%
\draw [->, gray, rounded corners=\pixelcornerradii ex] (t00.west) -| (dc00.north);
\draw [->, gray, rounded corners=\pixelcornerradii ex] (t00.north) -- (dc02.south);
\draw [->, gray, rounded corners=\pixelcornerradii ex] (t00.east) -| (dc04.south);
\draw [->, gray, rounded corners=\pixelcornerradii ex] (t01.west) -| (dc01.north);
\draw [->, gray, rounded corners=\pixelcornerradii ex] (t01.east) -| (dc03.north);
%\draw [<->] ($(-\i*\bw ex-0.5*\bw ex, 0.0*\bh ex)$) -- ($(\i*\bw ex+2.5*\bw ex, 0.0*\bh ex)$);
%\draw [<->] ($(3*\i*\bw ex-0.5*\bw ex, 0.0*\bh ex)$) -- ($(3*\i*\bw ex+1.5*\bw ex, 0.0*\bh ex)$);
%%
%
}
%
}};


\node (im5) [xshift=39.6ex,yshift=1.25ex, scale=\scal]
{
\tikz{
%
\FPeval{\h}{1-1}
\FPeval{\w}{2-1}
%
%
{
\FPeval{\i}{0}
\FPeval{\j}{0}
\node (c\i\j) [draw=none, fill=white!50!magenta, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
%
%
\FPeval{\i}{0}
\FPeval{\j}{1}
\node (c\i\j) [draw=none, fill=white!50!blue, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
}
%
\foreach \i in {0,...,\h}
{
\foreach \j in {0,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
\node (c\i\j) [draw=minigriddclr, fill=none, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
}
}
%
\foreach \i in {0,...,\h}
{
\foreach \j in {0,...,\w}
{
%
\node (dc\i\j) [draw=none, circle,fill=pixeldotclr,minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=\pixeldotscale]{};
}
}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 1*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 1*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 2*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 2*\bw ex, 0.5*\bh ex - 1* \bh ex)$);
%
{
%
\node (t00) [fill=threadclr, xshift=2*0*\bw ex+0.5*\bw ex, yshift=1.25*\bh ex, scale=0.5]{ T$_{00}$};
%
%
\draw [->, gray, rounded corners=\pixelcornerradii ex] ($(t00.west)$) -| ($(dc00.north)-(0ex, 0 ex)$);
\draw [->, gray, rounded corners=\pixelcornerradii ex] ($(t00.east)$) -| ($(dc01.north)-(-0ex, 0 ex)$);
%
%
}
%
}};


\node (im6) [xshift=46ex,scale=\scal]
{
\tikz{
%
\FPeval{\h}{1-1}
\FPeval{\w}{1-1}
%
\foreach \i in {0,...,\h}
{
\foreach \j in {0,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
}
}
%
%
\foreach \i in {0,...,\h}
{
\foreach \j in {0,...,\w}
{
%
\node (dc\i\j) [draw=none, circle,fill=pixeldotclr,minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=\pixeldotscale]{};
}
}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 1*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 1*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 1*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 1*\bw ex, 0.5*\bh ex - 1* \bh ex)$);
%
}};

\draw [->, black,] (im.east) -- ($(im1.west)-(0ex,1ex)$);
\draw [->, black,] ($(im1.east)-(0ex,1ex)$) -- (im3.west);
\draw [->, black,] (im3.east) -- ($(im5.west)-(0ex, 1.25ex)$);
\draw [->, black,] ($(im5.east)-(0ex, 1.25ex)$) -- (im6.west);


\draw [<->, ] ($(im.west)+(0.5ex, -10.0 ex)$) -- ($(im6.east)+(0ex, -10.0 ex)$) node [fill=white,xshift=-33.0ex, yshift=-0.1ex, scale=0.6]{Proposed  Multi-location Per-thread Culling (\texttt{MLPT})};


\draw [<->, ] ($(im.west)+(0.5ex, 10.0 ex)$) -- ($(im.east)+(15.5ex, 10.0 ex)$) node [fill=white,xshift=-14.25ex, yshift=0.1ex, scale=0.6]{Vertical Culling (VC)};

\draw [<->, ] ($(im3.west)+(-0.3ex, 10.0 ex)$) -- ($(im6.east)+(0ex, 10.0 ex)$) node [fill=white,xshift=-12.25ex, yshift=0.1ex, scale=0.6]{Horizontal Culling (HC)};


\end{tikzpicture}

%
\newcommand{\cellelement}{\raisebox{0.2ex}{\tikz{\node (c0) [draw=none, circle,fill=pixeldotclr, minimum width = 1 ex, minimum height=1 ex,scale=0.25]{};}}}
%
%
\vspace{-0ex}
%
\caption{Feature Culling (\texttt{FC}) for a $6 \times 5$ cell. T$_{ij}$ is a CUDA-thread of CUDA kernel \cite{cudaguide}. A `\protect\cellelement' indicates the corner strength of a pixel.}
%
%
\label{fig:featureculling}
%
\vspace{-1.0ex}
%
\end{figure}
%
%
%
%


==> plots/intro_figure.tex <==

\begin{figure}[t]
    \centering
\begin{tikzpicture}

\colorlet{frontendclr}{white!60!gray}
\colorlet{frontenddclr}{white!10!gray}

\colorlet{cpuclr}{white!60!magenta}
\colorlet{cpudclr}{white!20!magenta}

\colorlet{gpuclr}{white!80!blue}
\colorlet{gpudclr}{white!20!blue}

\colorlet{boundaryclr}{white!95!black}

%%\FPeval{\nodescale}{0.98}
\FPeval{\nodescale}{1.0}

%%
\node (a) [xshift=-17.5ex, yshift=-9.25ex, scale=0.8]{(a)};
\node (b) [xshift=20.9ex, yshift=-9.25ex, scale=0.8]{(b)};
\node (c) [xshift=-17.9ex, yshift=-23.5ex, scale=0.8]{(c)};
\node (d) [xshift=11.0ex, yshift=-23.5ex,scale=0.8]{(d)};
%%%


\node (im) [xshift=-0.0ex, scale=\nodescale]{
\tikz{
%
%\node (bnd) [draw=boundaryclr, line width=0.1ex, rounded corners=0.3ex, minimum width=54ex, minimum height=17.0ex, xshift = 0ex,yshift=-2.2ex]{};
%
%
%
\node (s1) [xshift = 0.0ex,yshift=0.0ex]{\includegraphics[width=35.2ex, height=10ex]{images/slam_kitti_00.png}};
\node (s2) [xshift = -10.0ex,yshift=-8.0ex]{\includegraphics[scale=0.055]{images/slam_kitti_00.png}};
\node (s3) [xshift = 3.9ex,yshift=-8.0ex]{\includegraphics[scale=0.042]{images/slam_kitti_00.png}};
\node (s4) [xshift = 13.9ex,yshift=-8.0ex]{\includegraphics[scale=0.027]{images/slam_kitti_00.png}};
%
\draw [<->,white!20!black] ($(s1.west)-(-0.40ex,-5.0ex)$) |- ($(s1.east)-(0.5ex, 11.5ex)$) node [fill=white, xshift=-17.9ex,yshift=-0.0ex, scale=0.53]{\textbf{\texttt{Pyramidal Culling and Aggregation (\texttt{PyCA})}}};
}};





\FPeval{\xshifta}{0}
\FPeval{\xshiftb}{0}
\FPeval{\xshiftc}{27}


\FPeval{\yshifta}{0}
\FPeval{\yshiftb}{0+0}
\FPeval{\yshiftc}{0-0.3}




\FPeval{\ticklabelscale}{1.0}
\FPeval{\xlabelrotate}{0}

\FPeval{\labelscale}{1.5}
\FPeval{\labelscaleb}{1.3}
\FPeval{\labelscalec}{1.3}
\FPeval{\ticklabelscaleb}{1.1}
\FPeval{\ticklabelscalec}{1.1}


\FPeval{\gpuscale}{1.3}
\FPeval{\gpuxshifta}{23.8}
\FPeval{\gpuxshiftb}{23.8}

\FPeval{\gpuyshifta}{18.8}
\FPeval{\gpuyshiftb}{18.8}


\FPeval{\barw}{7}
\FPeval{\barsep}{0.8}
\FPeval{\linew}{1.0}
\FPeval{\barcorner}{0.2}

\FPeval{\linewb}{0.3}
\FPeval{\linewc}{1.0}



\FPeval{\mrksize}{0.5}
\FPeval{\legendscale}{1.0}
\FPeval{\legendimscale}{0.5}

\FPeval{\legendxshifta}{11.0}
\FPeval{\legendxshiftb}{35.5}
\FPeval{\legendxshiftc}{35.5}

\FPeval{\legendyshifta}{26.5}
\FPeval{\legendyshiftb}{15.5}
\FPeval{\legendyshiftc}{15.5}


\FPeval{\ylabelxshifta}{3.5}
\FPeval{\ylabelxshiftb}{2.5}
\FPeval{\ylabelxshiftc}{0.0}


\FPeval{\ylabelyshifta}{12.5}
\FPeval{\ylabelyshiftb}{10}
\FPeval{\ylabelyshiftc}{10}


\FPeval{\xlabelxshifta}{13}
\FPeval{\xlabelxshiftb}{23}
\FPeval{\xlabelxshiftc}{23}

\FPeval{\xlabelyshifta}{0+1.5}
\FPeval{\xlabelyshiftb}{0+0.3}
\FPeval{\xlabelyshiftc}{0-0.8}


\colorlet{gridclr}{white!90!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!70!black}
\colorlet{axisbgclr}{white!100!black}

\colorlet{dlegendclr}{white!80!black}
\colorlet{legendclr}{white!100!black}

\colorlet{clr1}{white!0!magenta}
\colorlet{clr2}{black!50!green}
\colorlet{clr3}{white!0!cyan}

\colorlet{clr1fill}{black!30!clr1}
\colorlet{clr2fill}{black!30!clr2}
\colorlet{clr3fill}{black!30!clr3}


\colorlet{gpudclr}{white!80!black}
\colorlet{gpuclr}{white!90!black}

\colorlet{deltaclr}{white!0!black}
\colorlet{gputxtclr}{white!0!black}
%
%


\colorlet{gtclr}{white!0!magenta}
\colorlet{predclr}{blue!10!brown}
\colorlet{orbclr}{blue!50!black}


\node (im) [xshift=27.0ex, yshift=0.2ex, scale=\nodescale]{
\tikz{
%%
%\node (s2) [draw=boundaryclr, line width=0.1ex, rounded corners=0.3ex, minimum width=54ex, minimum height=23.0ex, xshift = 14.25ex,yshift=0.25ex]{};
%
\FPeval{\pltw}{47}
\FPeval{\plth}{47}

\FPeval{\bscale}{0.39}%
\node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={x(m)},
    ylabel={y(m)},
    xmin=-300, xmax=300,
    ymin=-40, ymax=570,
   % xtick={-300, -150, 0, 150, 300},
    ytick={-40, 265,  570},
  % xticklabels={$-300$, $-150$, $0$, $150$, $300$},
    %yticklabels={$-40$,$135$, $230$, $135$,  $500$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)}, scale=\labelscale},
    yticklabel style={scale=\ticklabelscale},
    xticklabel style={scale=\ticklabelscale},
    legend cell align={left}
%    ybar,
%    bar width = 4pt,
]
%
\input{plots/traj_coords_kitti_00}
%%
% %%
%
%    
 \legend{Ground-truth, ORB-SLAM$2$ \cite{orb2}, \OursAcronym}
 %
\end{axis}
%
%\node [xshift=7ex,yshift=3ex]{ATE = $0.05$m};
%
}
}};
}};


\node (im) [xshift=9.0ex, yshift=-18.0ex, scale=\nodescale]{
\tikz{
%
\FPeval{\pltw}{60}
\FPeval{\plth}{31}
%
\FPeval{\bscale}{0.43}
%%
%
%
\node (na) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Frame Resolution},
    ylabel={FPS (Hz)},
    xmin=-0.2, xmax=2.2,
    ymin=0, ymax=80,
    xtick={0, 1, 2, 3, 4},
    ytick={0, 20, 40, 60, 80},
   xticklabels={$320$$\times$$240$, $752$$\times$$480$, $1242$$\times$$375$},
         yticklabels={$0$, $20$, $40$, $60$, $80$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)}, scale=\labelscaleb},
    x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)}, scale=\labelscaleb},
    xticklabel style={rotate=\xlabelrotate},
    yticklabel style={scale=\ticklabelscaleb},
    xticklabel style={scale=\ticklabelscaleb},
    yticklabel style={xshift=0.5ex},
    legend cell align={left}
%    ybar,
%    bar width = 4pt,
]
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linewb ex,
    mark = square*,
    mark size = \mrksize ex
    ]
    coordinates {
(0, 22)
(1, 11)
(2, 8)
    };
%
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linewb ex,
    mark = square*,
    mark size = \mrksize ex
    ]
    coordinates {
(0, 60)
(1, 31)
(2, 22)
};
  %% 
%
\legend{ORB-SLAM$2$ \cite{orb2}, Jetson-SLAM}
% %
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshifta ex, yshift=\gpuyshifta ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}$\mathbf{~@}$~\textbf{Scales}~$\mathbf{=8}$}};
%%
\end{axis}
%
%
}
}};
%
%
%
%
%
\node (nc) [draw=none, xshift =\xshiftc ex, yshift= \yshiftc ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={SLAM Pipeline},
    ylabel={ATE Error (m)},
    xmin=-0.0, xmax=1.5,
    ymin=0, ymax=1.0,
    xtick={0.15, 0.7},
    ytick={0, 0.25, 0.50, 0.75, 1.00},
   xticklabels={ORB-SLAM$2$, \OursAcronym},
         yticklabels={$0$, $0.25$, $0.50$, $0.75$, $1.00$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftc ex,\legendyshiftc ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    major tick length=-0.5ex,
%    tick align=inside,
    ytick align=outside,
    y label style={at={(\ylabelxshiftc ex, \ylabelyshiftc ex)}, scale=\labelscalec},
    x label style={at={(\xlabelxshiftc ex, \xlabelyshiftc ex)}, scale=\labelscalec},
    xticklabel style={yshift=-1ex,rotate=\xlabelrotate},
    yticklabel style={xshift=-0.5ex},
    yticklabel style={scale=\ticklabelscalec},
    xticklabel style={scale=\ticklabelscalec},
    ybar=\barsep ex,
   bar width = \barw pt,
    legend cell align={left}
    ]
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0.20, 0.96)
    };
%
%
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0.65, 0.66)
};
 % %% 
%
 \legend{ORB-SLAM$2$ \cite{orb2}, Jetson-SLAM}
% %
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshiftb ex, yshift=\gpuyshiftb ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}$\mathbf{~@}$~\textbf{Scales}~$\mathbf{=8}$}};
%%
\end{axis}
%
%
}
}};

}};


\end{tikzpicture}
%
%
%
\vspace{-4.0ex}
%%
\caption{(a) Output of \OursAcronym's GPU-accelerated and resource-efficient Frontend--Middle-end design, (b) the output trajectory, (c) Frames-Per-Second benchmarking on Jetson-NX embedded computer, and (d) SLAM performance on a KITTI sequence.}
%
\label{fig:intro}
%
%
\vspace{-3.0ex}
%%
\end{figure}
%
%

%
%
%%
%
%\begin{figure}[t]
%    \centering
%\begin{tikzpicture}
%
%\colorlet{frontendclr}{white!60!gray}
%\colorlet{frontenddclr}{white!10!gray}
%
%\colorlet{cpuclr}{white!60!magenta}
%\colorlet{cpudclr}{white!20!magenta}
%
%\colorlet{gpuclr}{white!80!blue}
%\colorlet{gpudclr}{white!20!blue}
%
%\colorlet{boundaryclr}{white!95!black}
%
%%%\FPeval{\nodescale}{0.98}
%\FPeval{\nodescale}{1.0}
%
%
%
%\node (im) [xshift=-0.0ex, scale=\nodescale]{
%\tikz{
%%
%%\node (bnd) [draw=boundaryclr, line width=0.1ex, rounded corners=0.3ex, minimum width=54ex, minimum height=17.0ex, xshift = 0ex,yshift=-2.2ex]{};
%%
%%
%%
%\node (s1) [xshift = 0.0ex,yshift=0.0ex]{\includegraphics[width=35.2ex, height=10ex]{images/slam_kitti_00.png}};
%\node (s2) [xshift = -10.0ex,yshift=-8.0ex]{\includegraphics[scale=0.055]{images/slam_kitti_00.png}};
%\node (s3) [xshift = 3.9ex,yshift=-8.0ex]{\includegraphics[scale=0.042]{images/slam_kitti_00.png}};
%\node (s4) [xshift = 13.9ex,yshift=-8.0ex]{\includegraphics[scale=0.027]{images/slam_kitti_00.png}};
%%
%\draw [<->,white!20!black] ($(s1.west)-(-0.40ex,-5.0ex)$) |- ($(s1.east)-(0.5ex, 11.5ex)$) node [fill=white, xshift=-17.9ex,yshift=-0.0ex, scale=0.53]{\textbf{\texttt{Pyramidal Culling and Aggregation (\texttt{PyCA})}}};
%}};
%
%
%
%
%
%\FPeval{\xshifta}{0}
%\FPeval{\xshiftb}{1}
%\FPeval{\xshiftc}{0}
%
%
%\FPeval{\yshifta}{0}
%\FPeval{\yshiftb}{0+4}
%\FPeval{\yshiftc}{0-5}
%
%
%
%
%\FPeval{\ticklabelscale}{1.0}
%\FPeval{\xlabelrotate}{0}
%
%\FPeval{\labelscale}{1.5}
%\FPeval{\labelscaleb}{1.3}
%\FPeval{\labelscalec}{1.3}
%\FPeval{\ticklabelscaleb}{1.1}
%\FPeval{\ticklabelscalec}{1.1}
%
%
%\FPeval{\gpuscale}{0.95}
%\FPeval{\gpuxshifta}{15.8}
%\FPeval{\gpuxshiftb}{15.8}
%
%\FPeval{\gpuyshifta}{10.8}
%\FPeval{\gpuyshiftb}{10.8}
%
%
%\FPeval{\barw}{7}
%\FPeval{\barsep}{0.8}
%\FPeval{\linew}{1.0}
%\FPeval{\barcorner}{0.2}
%
%\FPeval{\linewb}{0.3}
%\FPeval{\linewc}{1.0}
%
%
%
%\FPeval{\mrksize}{0.5}
%\FPeval{\legendscale}{1.0}
%\FPeval{\legendimscale}{0.5}
%
%\FPeval{\legendxshifta}{11.0}
%\FPeval{\legendxshiftb}{25.5}
%\FPeval{\legendxshiftc}{14.5}
%
%\FPeval{\legendyshifta}{26.5}
%\FPeval{\legendyshiftb}{15.5}
%\FPeval{\legendyshiftc}{8.5}
%
%
%\FPeval{\ylabelxshifta}{3.5}
%\FPeval{\ylabelxshiftb}{2.5}
%\FPeval{\ylabelxshiftc}{0.5}
%
%
%\FPeval{\ylabelyshifta}{12.5}
%\FPeval{\ylabelyshiftb}{5}
%\FPeval{\ylabelyshiftc}{5}
%
%
%\FPeval{\xlabelxshifta}{13}
%\FPeval{\xlabelxshiftb}{18}
%\FPeval{\xlabelxshiftc}{18}
%
%\FPeval{\xlabelyshifta}{0+1.5}
%\FPeval{\xlabelyshiftb}{0+0.3}
%\FPeval{\xlabelyshiftc}{0-0.8}
%
%
%\colorlet{gridclr}{white!90!black}
%\colorlet{dlegendclr}{white!80!black}
%\colorlet{axisclr}{white!70!black}
%\colorlet{axisbgclr}{white!100!black}
%
%\colorlet{dlegendclr}{white!80!black}
%\colorlet{legendclr}{white!100!black}
%
%\colorlet{clr1}{white!0!magenta}
%\colorlet{clr2}{black!50!green}
%\colorlet{clr3}{white!0!cyan}
%
%\colorlet{clr1fill}{black!30!clr1}
%\colorlet{clr2fill}{black!30!clr2}
%\colorlet{clr3fill}{black!30!clr3}
%
%
%\colorlet{gpudclr}{white!80!black}
%\colorlet{gpuclr}{white!90!black}
%
%\colorlet{deltaclr}{white!0!black}
%\colorlet{gputxtclr}{white!0!black}
%%
%%
%
%
%\colorlet{gtclr}{white!0!magenta}
%\colorlet{predclr}{blue!10!brown}
%\colorlet{orbclr}{blue!50!black}
%
%
%\node (im) [xshift=27.0ex, yshift=0.0ex, scale=\nodescale]{
%\tikz{
%%
%\FPeval{\pltw}{40}
%\FPeval{\plth}{22}
%%
%\FPeval{\bscale}{0.43}
%%%
%%
%%
%\node (na) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
%\scalebox{\bscale}
%{\tikz{
%%
%\pgfplotsset{width=\pltw ex, height=\plth ex}
%\begin{axis}[
%   axis background style={fill=axisbgclr},
%    title={},
%    xlabel={Frame Resolution},
%    ylabel={FPS (Hz)},
%    xmin=-0.2, xmax=2.2,
%    ymin=0, ymax=80,
%    xtick={0, 1, 2, 3, 4},
%    ytick={0, 20, 40, 60, 80},
%   xticklabels={$320$$\times$$240$, $752$$\times$$480$, $1242$$\times$$375$},
%         yticklabels={$0$, $20$, $40$, $60$, $80$},
%     axis line style={axisclr},
%        %legend pos=north west,
%    legend image post style={scale =\legendimscale},
%    legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = -1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%    ymajorgrids=true, 
%    xmajorgrids=true,
%    grid style={dashed, gridclr},
%    major tick length=1ex,
%    y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)}, scale=\labelscaleb},
%    x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)}, scale=\labelscaleb},
%    xticklabel style={rotate=\xlabelrotate},
%    yticklabel style={scale=\ticklabelscaleb},
%    xticklabel style={scale=\ticklabelscaleb},
%    yticklabel style={xshift=0.5ex},
%    legend cell align={left}
%%    ybar,
%%    bar width = 4pt,
%]
%%
%\addplot[
%    fill=none,draw = clr1,
%    very thick,
%    line width= \linewb ex,
%    mark = square*,
%    mark size = \mrksize ex
%    ]
%    coordinates {
%(0, 22)
%(1, 11)
%(2, 8)
%    };
%%
%%
%\addplot[
%    fill=none,draw = clr2,
%    very thick,
%    line width= \linewb ex,
%    mark = square*,
%    mark size = \mrksize ex
%    ]
%    coordinates {
%(0, 60)
%(1, 31)
%(2, 22)
%};
%  %% 
%%
%%\legend{ORB-SLAM$2$ \cite{orb2}, Jetson-SLAM}
%% %
%\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshifta ex, yshift=\gpuyshifta ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}$\mathbf{~@}$~\textbf{Scales}~$\mathbf{=8}$}};
%%%
%\end{axis}
%%
%%
%}
%}};
%%
%%
%%
%%
%%
%\node (nc) [draw=none, xshift =\xshiftc ex, yshift= \yshiftc ex]{
%\scalebox{\bscale}
%{\tikz{
%%
%\pgfplotsset{width=\pltw ex, height=\plth ex}
%\begin{axis}[
%   axis background style={fill=axisbgclr},
%    title={},
%    xlabel={SLAM Pipeline},
%    ylabel={ATE (m)},
%    xmin=-0.0, xmax=1.5,
%    ymin=0, ymax=1.0,
%    xtick={0.15, 1.0},
%    ytick={0, 0.25, 0.50, 0.75, 1.00},
%   xticklabels={ORB-SLAM$2$, \OursAcronym},
%         yticklabels={$0$, $0.25$, $0.50$, $0.75$, $1.00$},
%     axis line style={axisclr},
%        %legend pos=north west,
%    legend image post style={scale =\legendimscale},
%    legend style={at={(\legendxshiftc ex,\legendyshiftc ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%    ymajorgrids=true, 
%    xmajorgrids=true,
%    grid style={dashed, gridclr},
%    major tick length=1ex,
%    major tick length=-0.5ex,
%%    tick align=inside,
%    ytick align=outside,
%    y label style={at={(\ylabelxshiftc ex, \ylabelyshiftc ex)}, scale=\labelscalec},
%    x label style={at={(\xlabelxshiftc ex, \xlabelyshiftc ex)}, scale=\labelscalec},
%    xticklabel style={yshift=-1ex,rotate=\xlabelrotate},
%    yticklabel style={xshift=-0.5ex},
%    yticklabel style={scale=\ticklabelscalec},
%    xticklabel style={scale=\ticklabelscalec},
%    ybar=\barsep ex,
%   bar width = \barw pt,
%    legend cell align={left}
%    ]
%%
%\addplot[
%    fill=clr1fill,draw = clr1,
%    very thick,
%    line width= \linew pt,
%    rounded corners=\barcorner ex
%    ]
%    coordinates {
%(0.20, 0.96)
%    };
%%
%%
%\addplot[
%    fill=clr2fill,draw = clr2,
%    very thick,
%    line width= \linew pt,
%    rounded corners=\barcorner ex
%    ]
%    coordinates {
%(1.3, 0.66)
%};
% % %% 
%%
%\legend{ORB-SLAM$2$ \cite{orb2}, Jetson-SLAM}
%% %
%\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshiftb ex, yshift=\gpuyshiftb ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}$\mathbf{~@}$~\textbf{Scales}~$\mathbf{=8}$}};
%%%
%\end{axis}
%%
%%
%}
%}};
%
%}};
%
%%%
%\node (a) [xshift=-17.5ex, yshift=-9.25ex, scale=0.8]{(a)};
%\node (b) [xshift=20.9ex, yshift=1.25ex, scale=0.8]{(b)};
%\node (c) [xshift=20.9ex, yshift=-9.5ex, scale=0.8]{(c)};
%%%%
%
%
%
%\end{tikzpicture}
%%
%%
%%
%\vspace{-4.0ex}
%%%
%\caption{(a) Output of \OursAcronym's GPU-thrusted and resource-efficient Front-end--Middle-end design, (b) Frames-Per-Second benchmarking on Jetson-NX embedded computer, (c) SLAM performance on a KITTI sequence, and (d) the output trajectory.}
%%
%\label{fig:intro}
%%
%%
%\vspace{-3.0ex}
%%%
%\end{figure}
%%
%%
%
%


==> plots/mem_coalescing.tex <==
%
\begin{figure}[t]
%
\centering
%
\colorlet{thrdclr}{black!20!cyan}
\colorlet{idlethrdclr}{black!20!magenta}
\colorlet{warpclr}{white!80!white}
\colorlet{warpdclr}{white!20!gray}
%
\colorlet{gridclr}{white!40!magenta}
\colorlet{minigriddclr}{white!20!magenta}
\colorlet{minigridclr}{white!100!black}
%
\colorlet{threadclr}{white!90!black}
\FPeval{\bw}{3.5}
\FPeval{\bh}{3.5}
\FPeval{\w}{7}
\FPeval{\h}{5}
%
\FPeval{\thtop}{1.9}
%
\FPeval{\scal}{0.75}
%
\begin{tikzpicture}

\node (im4) [xshift=0ex,scale=\scal]
{
\tikz{
\node (c0) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=0*\bw ex, yshift=-0*\bh ex]{};
\node (c1) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=1*\bw ex, yshift=-0*\bh ex]{};
\node (c2) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=2*\bw ex, yshift=-0*\bh ex]{};
\node (c3) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=3*\bw ex, yshift=-0*\bh ex]{};
\node (c4) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=4*\bw ex, yshift=-0*\bh ex]{};
\node (c5) [draw=none, fill=none, minimum width = \bw ex, minimum height=\bh ex, xshift=5*\bw ex, yshift=-0*\bh ex]{\tikz{\draw [dotted] (c0.west) -- (c0.east);}};
\node (c6) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=6*\bw ex, yshift=-0*\bh ex]{};
\node (c7) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=7*\bw ex, yshift=-0*\bh ex]{};
%
\node (t0) [fill=threadclr, minimum width = \bw ex, minimum height=\bh ex, xshift=0*\bw ex, yshift=1.5*\bh ex, scale=0.6]{T$_0$};
\node (t1) [fill=threadclr, minimum width = \bw ex, minimum height=\bh ex, xshift=1*\bw ex, yshift=1.5*\bh ex, scale=0.6]{T$_1$};
\node (t2) [fill=threadclr, minimum width = \bw ex, minimum height=\bh ex, xshift=2*\bw ex, yshift=1.5*\bh ex, scale=0.6]{T$_2$};
\node (t3) [fill=threadclr, minimum width = \bw ex, minimum height=\bh ex, xshift=3*\bw ex, yshift=1.5*\bh ex, scale=0.6]{T$_3$};
\node (t4) [fill=threadclr, minimum width = \bw ex, minimum height=\bh ex, xshift=4*\bw ex, yshift=1.5*\bh ex, scale=0.6]{T$_4$};
\node (t5) [draw=none, fill=none, minimum width = \bw ex, minimum height=\bh ex, xshift=5*\bw ex, yshift=1.5*\bh ex]{\tikz{\draw [dotted] (c0.west) -- (c0.east);}};
\node (t6) [fill=threadclr, minimum width = \bw ex, minimum height=\bh ex, xshift=6*\bw ex, yshift=1.5*\bh ex, scale=0.6]{T$_{30}$};
\node (t7) [fill=threadclr, minimum width = \bw ex, minimum height=\bh ex, xshift=7*\bw ex, yshift=1.5*\bh ex, scale=0.6]{T$_{31}$};
%
%
\draw [->] (t0) -- (c0);
\draw [->] (t1) -- (c1);
\draw [->] (t2) -- (c2);
\draw [->] (t3) -- (c3);
\draw [->] (t4) -- (c4);
\draw [->] (t6) -- (c6);
\draw [->] (t7) -- (c7);
%
}};

\node (im4) [xshift=28.5ex,scale=\scal]
{
\tikz{
\node (c0) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=0*\bw ex, yshift=-0*\bh ex]{};
\node (c1) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=1*\bw ex, yshift=-0*\bh ex]{};
\node (c2) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=2*\bw ex, yshift=-0*\bh ex]{};
\node (c3) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=3*\bw ex, yshift=-0*\bh ex]{};
\node (c4) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=4*\bw ex, yshift=-0*\bh ex]{};
\node (c5) [draw=none, fill=none, minimum width = \bw ex, minimum height=\bh ex, xshift=5*\bw ex, yshift=-0*\bh ex]{\tikz{\draw [dotted] (c0.west) -- (c0.east);}};
\node (c6) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=6*\bw ex, yshift=-0*\bh ex]{};
\node (c7) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=7*\bw ex, yshift=-0*\bh ex]{};
%
\node (t0) [fill=threadclr, minimum width = \bw ex, minimum height=\bh ex, xshift=0*\bw ex, yshift=1.5*\bh ex, scale=0.6]{T$_0$};
\node (t1) [fill=threadclr, minimum width = \bw ex, minimum height=\bh ex, xshift=1*\bw ex, yshift=1.5*\bh ex, scale=0.6]{T$_1$};
\node (t2) [fill=threadclr, minimum width = \bw ex, minimum height=\bh ex, xshift=2*\bw ex, yshift=1.5*\bh ex, scale=0.6]{T$_2$};
\node (t3) [fill=threadclr, minimum width = \bw ex, minimum height=\bh ex, xshift=3*\bw ex, yshift=1.5*\bh ex, scale=0.6]{T$_3$};
\node (t4) [fill=threadclr, minimum width = \bw ex, minimum height=\bh ex, xshift=4*\bw ex, yshift=1.5*\bh ex, scale=0.6]{T$_4$};
\node (t5) [draw=none, fill=none, minimum width = \bw ex, minimum height=\bh ex, xshift=5*\bw ex, yshift=1.5*\bh ex]{\tikz{\draw [dotted] (c0.west) -- (c0.east);}};
\node (t6) [fill=threadclr, minimum width = \bw ex, minimum height=\bh ex, xshift=6*\bw ex, yshift=1.5*\bh ex, scale=0.6]{T$_{30}$};
\node (t7) [fill=threadclr, minimum width = \bw ex, minimum height=\bh ex, xshift=7*\bw ex, yshift=1.5*\bh ex, scale=0.6]{T$_{31}$};
%
%
\draw [->] (t0.south) -- (c4.north);
\draw [->] (t1.south) -- (c2.north);
\draw [->] (t2.south) -- (c7.north);
\draw [->] (t3.south) -- (c3.north);
\draw [->] (t4.south) -- (c0.north);
\draw [->] (t6.south) -- (c6.north);
\draw [->] (t7.south) -- (c1.north);
%
}};

%\node (a) [minimum width = 1 ex, minimum height=1 ex, xshift=0 ex, yshift=-4.9 ex, scale=0.7]{(a)};
%\node (b) [minimum width = 1 ex, minimum height=1 ex, xshift=29 ex, yshift=-4.9 ex, scale=0.7]{(b)};

\node (a) [minimum width = 1 ex, minimum height=1 ex, xshift=-13.0 ex, yshift=-2.8 ex, scale=0.7]{(a)};
\node (b) [minimum width = 1 ex, minimum height=1 ex, xshift=15.5 ex, yshift=-2.8 ex, scale=0.7]{(b)};

\end{tikzpicture}
%
\newcommand{\memory}{\raisebox{-0.0ex}{\tikz{\node (c0) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, scale=0.3]{};}}}
%
%
\newcommand{\thread}{\raisebox{-0.0ex}{\tikz{\node (c0) [fill=threadclr, minimum width = \bw ex, minimum height=\bh ex, scale=0.4]{T$_{i}$};}}}
%
%
\vspace{-2.0ex}
%%
\caption{(a) coalesced, and (b) non-coalesced memory access. `\protect\memory' denotes contiguous memory block, and a `\protect\thread' denotes $i^{th}$ warp thread. In coalesced access, $32$ threads read in one machine-cycle, whereas in non-coalesced access, the memory transactions are serialized \cite{cudaguide}.}
%
\label{fig:memorycoalescing}
%
\vspace{-2.5ex}
%%
\end{figure}
%

==> plots/pfa_figure.tex <==
%
\begin{figure*}[!t]
%
\centering
%
\colorlet{thrdclr}{black!20!cyan}
\colorlet{idlethrdclr}{black!20!magenta}
\colorlet{warpclr}{white!80!white}
\colorlet{warpdclr}{white!20!gray}
%
\colorlet{gridclr}{white!20!cyan}
\colorlet{minigriddclr}{white!80!black}
\colorlet{minigridclr}{white!100!black}
%
\colorlet{threadclr}{white!90!black}
\FPeval{\bw}{3.5}
\FPeval{\bh}{3.5}
\FPeval{\w}{4}
\FPeval{\h}{4}
%
\colorlet{p1dclr}{white!10!red}
\colorlet{p1clr}{white!60!red}
\colorlet{p2dclr}{white!10!blue}
\colorlet{p2clr}{white!60!blue}
\colorlet{p3dclr}{white!10!green}
\colorlet{p3clr}{white!60!green}
%
\colorlet{nmsdclr}{white!0!red}
\colorlet{nmsclr}{white!30!gray}
%
%
\FPeval{\thtop}{1.9}
%
\begin{tikzpicture}

\node (outer)[scale=0.975]
{\tikz{
%
\node (step1) []
{
\tikz{
\node (im) [scale=0.35]
{
\tikz{
%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
}
}
%
{
%
\FPeval{\i}{1}
\FPeval{\j}{1}
\node (c0) [draw=p1dclr, circle,fill=p1clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
%
\FPeval{\i}{2}
\FPeval{\j}{2}
\node (c0) [draw=p2dclr, circle,fill=p2clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
%
\FPeval{\i}{4}
\FPeval{\j}{0}
\node (c0) [draw=p3dclr, circle,fill=p3clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
}
%
\FPeval{\ow}{\w+1}
\FPeval{\oh}{\h+1}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%%
%
}};
%
\FPeval{\w}{3}
\FPeval{\h}{3}
%
\node (im1) [xshift=6.5ex,scale=0.35]
{
\tikz{
%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
}
}
{
%
\FPeval{\i}{1}
\FPeval{\j}{1}
\node (c0) [draw=p1dclr, circle,fill=p1clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
%
%
\FPeval{\i}{0}
\FPeval{\j}{3}
\node (c0) [draw=p3dclr, circle,fill=p3clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
}
%
\FPeval{\ow}{\w+1}
\FPeval{\oh}{\h+1}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%%
}};
%
\FPeval{\w}{2}
\FPeval{\h}{2}
%
\node (im2) [xshift=11.8ex,scale=0.35]
{
\tikz{
%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
}
}
%
%
{
\FPeval{\i}{1}
\FPeval{\j}{1}
\node (c0) [draw=p1dclr, circle,fill=p1clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
%
\FPeval{\i}{2}
\FPeval{\j}{2}
\node (c0) [draw=p2dclr, circle,fill=p2clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
}
%
\FPeval{\ow}{\w+1}
\FPeval{\oh}{\h+1}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%%
}};
%
%
}};
%
%
\node [xshift=-5.75ex,yshift=0.42ex, scale=0.35]
{
\tikz{
\FPeval{\ow}{\w+1}
\FPeval{\oh}{\h+1}
%
\draw [<->] (-0.9*\bw ex, 0.5 * \bh ex) -- ( -0.9*\bw ex, 0.5 * \bh ex -\oh * \bh ex);
\node [fill=white, xshift=-3.3ex, yshift=-7ex, scale=0.7]{$H$};
%
\draw [<->] (-0.5*\bw ex, 0.9 * \bh ex) -- ( -0.5*\bw ex + \ow * \bw ex , 0.9 * \bh ex);
\node [fill=white, xshift=6.ex, yshift=3.3ex, scale=0.7]{$W$};
}};
%
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%
\node (step2) [xshift=26.5ex]
{
\tikz{
\node (im) [scale=0.35]
{
\tikz{
%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
}
}
%
{
%
\FPeval{\i}{1}
\FPeval{\j}{1}
\node (c0) [draw=p1dclr, circle,fill=p1clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
%
\FPeval{\i}{2}
\FPeval{\j}{2}
\node (c0) [draw=p2dclr, circle,fill=p2clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
%
\FPeval{\i}{4}
\FPeval{\j}{0}
\node (c0) [draw=p3dclr, circle,fill=p3clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
}
%
\FPeval{\ow}{\w+1}
\FPeval{\oh}{\h+1}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%%
}};
%
\FPeval{\w}{4}
\FPeval{\h}{4}
%
\node (im1) [xshift=7.15ex,scale=0.35]
{
\tikz{
%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
}
}
%
{
%
\FPeval{\i}{1}
\FPeval{\j}{1}
\node (c0) [draw=p1dclr, circle,fill=p1clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
%
\FPeval{\i}{0}
\FPeval{\j}{3}
\node (c0) [draw=p3dclr, circle,fill=p3clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
}
%
\FPeval{\ow}{\w+1}
\FPeval{\oh}{\h+1}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%%
}};
%
\FPeval{\w}{4}
\FPeval{\h}{4}
%
\node (im1) [xshift=14.25ex,scale=0.35]
{
\tikz{
%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
}
}
%
{
%
\FPeval{\i}{1}
\FPeval{\j}{1}
\node (c0) [draw=p1dclr, circle,fill=p1clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
%
\FPeval{\i}{2}
\FPeval{\j}{2}
\node (c0) [draw=p2dclr, circle,fill=p2clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
%
}
%
\FPeval{\ow}{\w+1}
\FPeval{\oh}{\h+1}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%%
}};
}};
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
\node (step3) [xshift=51ex]
{
\tikz{
\node (im) [scale=0.35]
{
\tikz{
%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
%
\ifthenelse{\( \NOT \(\i = 0 \AND \j =4 \) \AND \NOT \(\i = 1 \AND \j = 1 \) \AND \NOT \(\i = 2 \AND \j = 2 \) \AND \NOT \(\i = 4 \AND \j = 0 \) \)}
{\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{$0$};}
}
}
%
{
\FPeval{\i}{0}
\FPeval{\j}{4}
\node (c0) [draw=none, fill=p3clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=1.0]{$\mathbf{1}$};
%
\FPeval{\i}{1}
\FPeval{\j}{1}
\node (c0) [draw=none, ,fill=p1clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=1.0]{$\mathbf{3}$};
%
\FPeval{\i}{2}
\FPeval{\j}{2}
\node (c0) [draw=none, ,fill=p2clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=1.0]{$\mathbf{2}$};
%
\FPeval{\i}{4}
\FPeval{\j}{0}
\node (c0) [draw=none, ,fill=p3clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=1.0	]{$\mathbf{1}$};
%
}
%
\FPeval{\ow}{\w+1}
\FPeval{\oh}{\h+1}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%%
}};
%
\FPeval{\w}{4}
\FPeval{\h}{4}
%
\node (im1) [xshift=7.15ex,scale=0.35]
{
\tikz{
%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
%
\ifthenelse{\( \NOT \(\i = 0 \AND \j =4 \) \AND \NOT \(\i = 1 \AND \j = 1 \) \AND \NOT \(\i = 2 \AND \j = 2 \) \AND \NOT \(\i = 4 \AND \j = 0 \) \)}
{\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{$0$};}
}
}
%
{
\FPeval{\i}{0}
\FPeval{\j}{4}
\node (c0) [draw=none, fill=p3clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=1.0]{$\mathbf{10}$};
%
\FPeval{\i}{1}
\FPeval{\j}{1}
\node (c0) [draw=none, fill=p1clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=1.0]{$\mathbf{30}$};
%
\FPeval{\i}{2}
\FPeval{\j}{2}
\node (c0) [draw=none, fill=p2clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=1.0]{$\mathbf{10}$};
%
\FPeval{\i}{4}
\FPeval{\j}{0}
\node (c0) [draw=none, fill=p3clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=1.0	]{$\mathbf{10}$};
%
}
%
\FPeval{\ow}{\w+1}
\FPeval{\oh}{\h+1}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%%
}};
%
}};
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
\node (step4) [xshift=71.5ex]
{
\tikz{
\node (im) [scale=0.35]
{
\tikz{
%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
%
\ifthenelse{\( \NOT \(\i = 0 \AND \j =4 \) \AND \NOT \(\i = 1 \AND \j = 1 \) \AND \NOT \(\i = 2 \AND \j = 2 \) \AND \NOT \(\i = 4 \AND \j = 0 \) \)}
{\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{$0$};}
}
}
%
{
\FPeval{\i}{0}
\FPeval{\j}{4}
\node (c0) [draw=none, fill=p3clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=1.0]{$\mathbf{1}$};
%
\FPeval{\i}{1}
\FPeval{\j}{1}
\node (c0) [draw=none, fill=p1clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=1.0]{$\mathbf{3}$};
%
\FPeval{\i}{2}
\FPeval{\j}{2}
\node (c0) [draw=none, fill=p2clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=1.0]{$\mathbf{2}$};
%
\FPeval{\i}{4}
\FPeval{\j}{0}
\node (c0) [draw=none, fill=p3clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=1.0	]{$\mathbf{1}$};
%
}
%
\FPeval{\ow}{\w+1}
\FPeval{\oh}{\h+1}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%%
\node [thick, dashed, draw=nmsdclr, fill=nmsclr, opacity=0.3, minimum width=3.3*\bw ex,minimum height=3.3*\bh ex, xshift=6.95ex, yshift=-6.95ex]{};
%%
}};
%
\FPeval{\w}{4}
\FPeval{\h}{4}
%
\node (im1) [xshift=7.15ex,scale=0.35]
{
\tikz{
%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
%
\ifthenelse{\( \NOT \(\i = 0 \AND \j =4 \) \AND \NOT \(\i = 1 \AND \j = 1 \) \AND \NOT \(\i = 2 \AND \j = 2 \) \AND \NOT \(\i = 4 \AND \j = 0 \) \)}
{\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{$0$};}
}
}
%
{
\FPeval{\i}{0}
\FPeval{\j}{4}
\node (c0) [draw=none, fill=p3clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=1.0]{$\mathbf{10}$};
%
\FPeval{\i}{1}
\FPeval{\j}{1}
\node (c0) [draw=none, fill=p1clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=1.0]{$\mathbf{30}$};
%
\FPeval{\i}{2}
\FPeval{\j}{2}
\node (c0) [draw=none, fill=p2clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=1.0]{$\mathbf{10}$};
%
\FPeval{\i}{4}
\FPeval{\j}{0}
\node (c0) [draw=none, fill=p3clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=1.0	]{$\mathbf{10}$};
%
}
%
\FPeval{\ow}{\w+1}
\FPeval{\oh}{\h+1}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%%
%%
\node [thick, dashed, draw=nmsdclr, fill=nmsclr, opacity=0.3, minimum width=3.3*\bw ex,minimum height=3.3*\bh ex, xshift=6.95ex, yshift=-6.95ex]{};
%%
}};
%
}};
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\node (step5) [xshift=94ex]
{
\tikz{
\node (im) [scale=0.35]
{
\tikz{
%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
}
}
%
{
%
\FPeval{\i}{1}
\FPeval{\j}{1}
\node (c0) [draw=p1dclr, circle,fill=p1clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
%
\FPeval{\i}{4}
\FPeval{\j}{0}
\node (c0) [draw=p3dclr, circle,fill=p3clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
}
%
\FPeval{\ow}{\w+1}
\FPeval{\oh}{\h+1}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%%
}};
%
\FPeval{\w}{3}
\FPeval{\h}{3}
%
\node (im1) [xshift=6.5ex,scale=0.35]
{
\tikz{
%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
}
}
%
{
%
\FPeval{\i}{1}
\FPeval{\j}{1}
\node (c0) [draw=p1dclr, circle,fill=p1clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
%
%
\FPeval{\i}{0}
\FPeval{\j}{3}
\node (c0) [draw=p3dclr, circle,fill=p3clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
}
%
\FPeval{\ow}{\w+1}
\FPeval{\oh}{\h+1}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%%
}};
%
\FPeval{\w}{2}
\FPeval{\h}{2}
%
\node (im2) [xshift=11.8ex,scale=0.35]
{
\tikz{
%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{};
}
}
%
{
\FPeval{\i}{1}
\FPeval{\j}{1}
\node (c0) [draw=p1dclr, circle,fill=p1clr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex+0.0*\bw ex, yshift=-\i*\bh ex+0.0*\bh ex,scale=0.4]{};
%
}
%
\FPeval{\ow}{\w+1}
\FPeval{\oh}{\h+1}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$) -- ($(0ex,0ex)+(\ow * \bw ex - 0.5*\bw ex, 0.5*\bh ex- \oh*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + \ow*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%%
}};
}};

\draw [->] (step1.east) -- (step2.west) node [xshift=-2.5ex, yshift=1.0ex,scale=0.5]{Fill $M$};
\draw [->] (step2.east) -- (step3.west) node [xshift=-2.5ex, yshift=1.0ex,scale=0.5]{Fill $K_r,K_l$};
\draw [->] (step3.east) -- (step4.west) node [xshift=-2.5ex, yshift=1.4ex,scale=0.5]{\shortstack{$3\times3$\\ Sparse-NMS}};
\draw [->] (step4.east) -- (step5.west)  node [xshift=-2.75ex, yshift=1.0ex,scale=0.5]{Aggregate};

\draw [->, p1clr] (-6.25ex, 1.25ex) .. controls (4ex,4ex) .. (17.9ex, 1.25ex);
\draw [->, p1clr] (0.82ex, 0.80ex) .. controls (6ex,5ex) .. (25.1ex, 1.25ex);
\draw [->, p1clr] (6.7ex, 0.0ex) .. controls (13ex,4ex) .. (32.2ex, 1.25ex);
\draw [->, p3clr] (3.2ex, 1.95ex) .. controls (13ex,5.5ex) .. (27.5ex, 2.45ex);
\draw [->, p3clr] (-7.5ex, -2.5ex) .. controls (6ex,-4.5ex) .. (16.75ex, -2.5ex);
\draw [->, p2clr] (-5.1ex, -0.1ex) .. controls (8ex,-3.5ex) .. (19.2ex, -0.1ex);
\draw [->, p2clr] (8.0ex, -1.2ex) .. controls (22ex,-2.0ex) .. (33.4ex, -0.1ex);
%
\node [xshift=-5ex, yshift=-4ex, scale=0.7]{s$_0$};
\node [xshift=1.6ex, yshift=-4ex, scale=0.7]{s$_1$};
\node [xshift=7ex, yshift=-4ex, scale=0.7]{s$_2$};
%
\draw [<->] (16.15ex, -5ex) -- (36.8ex, -5ex);
\node [fill=white, xshift=26.5ex, yshift=-5ex, scale=0.7]{$M \in \mathbb{R}^{N_s \times H \times W}$};
%
%
\node [xshift=51.0ex, yshift=-5ex, scale=0.7]{$K_r, K_l \in \mathbb{R}^{H \times W}$};
%\node [xshift=55.5ex, yshift=-5ex, scale=0.7]{$K_l \in \mathbb{R}^{H \times W}$};
%
%
\node [xshift=71.5ex, yshift=-5ex, scale=0.7]{$K_r, K_l \in \mathbb{R}^{H \times W}$};
%\node [xshift=75.0ex, yshift=-5ex, scale=0.7]{$K_l \in \mathbb{R}^{H \times W}$};
%
%
\node [xshift=89ex, yshift=-4ex, scale=0.7]{s$_0$};
\node [xshift=95.5ex, yshift=-4ex, scale=0.7]{s$_1$};
\node [xshift=101ex, yshift=-4ex, scale=0.7]{s$_2$};
%
\draw [<->] (-9.5ex, -5ex) -- (8.5ex, -5ex);
\node [fill=white, xshift=-0.2ex, yshift=-6.5ex, scale=0.7]{Per-Scale Aggregated Feature};
%
%
\draw [<->] (85.5ex, -5ex) -- (102.5ex, -5ex);
\node [fill=white, xshift=94.1ex, yshift=-6.5ex, scale=0.7]{Pyramidally Aggregated Feature};
%
}};


\end{tikzpicture}

%
\vspace{-1.0ex}
%%
%
%
%
\newcommand{\usept}{\raisebox{0.2ex}{\tikz{\node (c0) [draw=p1dclr, circle,fill=p1clr, minimum width = 1 ex, minimum height=1 ex,scale=0.4]{};}}}
%
\newcommand{\suppresspt}{\raisebox{0.2ex}{\tikz{\node (c0) [draw=p2dclr, circle,fill=p2clr, minimum width = 1 ex, minimum height=1 ex,scale=0.4]{};}}}
%
\newcommand{\normalpt}{\raisebox{0.2ex}{\tikz{\node (c0) [draw=p3dclr, circle,fill=p3clr, minimum width = 1 ex, minimum height=1 ex,scale=0.4]{};}}}
%

\caption{Pyramidal Feature Aggregation (\texttt{PFA}). Steps of a single $5 \times 5$ image at scale factor $1.2$ and three scales. A `\protect\usept' indicates a survived point in the \texttt{PFA} process, a `\protect\suppresspt' indicates a suppressed point, and a `\protect\normalpt' indicates an unaffected point.}
%
%
\label{fig:pfa}
%
%
\vspace{-2.5ex}
%%
%
\end{figure*}
%
%


==> plots/pyca_eval.tex <==





%
\begin{figure}[!t]
\centering

\begin{tikzpicture}


\FPeval{\xshifta}{0}
\FPeval{\xshiftb}{17.3}
\FPeval{\xshiftc}{35.3}
\FPeval{\xshiftd}{0}
\FPeval{\xshifte}{17.3}
\FPeval{\xshiftf}{35.3}

\FPeval{\yshifta}{0}
\FPeval{\yshiftb}{0}
\FPeval{\yshiftc}{0}
\FPeval{\yshiftd}{0-10.0}
\FPeval{\yshifte}{0-10.0}
\FPeval{\yshiftf}{0-10.0}


\FPeval{\pltw}{37.5}
\FPeval{\plth}{23.5}

\FPeval{\pscal}{0.5}


\FPeval{\ticklabelscale}{0.9}
\FPeval{\labelscale}{1.0}
\FPeval{\xlabelrotate}{0}


\FPeval{\gpuscale}{0.8}
\FPeval{\gpuxshift}{13.8}
\FPeval{\gpuyshift}{12.5}


\FPeval{\barw}{12}
\FPeval{\barsep}{0.8}
\FPeval{\linew}{0.4}
\FPeval{\barcorner}{0.4}


\FPeval{\mrksize}{0.4}
\FPeval{\legendscale}{1.0}
\FPeval{\legendimscale}{1.0}

\FPeval{\legendxshifta}{5.0}
\FPeval{\legendxshiftb}{5.0}
\FPeval{\legendxshiftc}{5.0}
\FPeval{\legendxshiftd}{5.0}
\FPeval{\legendxshifte}{5.0}
\FPeval{\legendxshiftf}{5.0}

\FPeval{\legendyshifta}{10.5}
\FPeval{\legendyshiftb}{10.5}
\FPeval{\legendyshiftc}{10.5}
\FPeval{\legendyshiftd}{10.5}
\FPeval{\legendyshifte}{10.5}
\FPeval{\legendyshiftf}{10.5}

\FPeval{\ylabelxshifta}{3.2}
\FPeval{\ylabelxshiftb}{3.2}
\FPeval{\ylabelxshiftc}{3.2}
\FPeval{\ylabelxshiftd}{2.2}
\FPeval{\ylabelxshifte}{2.2}
\FPeval{\ylabelxshiftf}{3.2}

\FPeval{\ylabelyshifta}{8}
\FPeval{\ylabelyshiftb}{8}
\FPeval{\ylabelyshiftc}{8}
\FPeval{\ylabelyshiftd}{8}
\FPeval{\ylabelyshifte}{8}
\FPeval{\ylabelyshiftf}{8}


\FPeval{\xlabelxshifta}{15}
\FPeval{\xlabelxshiftb}{15}
\FPeval{\xlabelxshiftc}{15}
\FPeval{\xlabelxshiftd}{15}
\FPeval{\xlabelxshifte}{15}
\FPeval{\xlabelxshiftf}{15}

\FPeval{\xlabelyshifta}{1-1.0}
\FPeval{\xlabelyshiftb}{1-1.0}
\FPeval{\xlabelyshiftc}{1-1.0}
\FPeval{\xlabelyshiftd}{1-1.0}
\FPeval{\xlabelyshifte}{1-1.0}
\FPeval{\xlabelyshiftf}{1-1.0}


\colorlet{gridclr}{white!90!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!70!black}
\colorlet{axisbgclr}{white!100!black}

\colorlet{dlegendclr}{white!80!black}
\colorlet{legendclr}{white!100!black}

\colorlet{clr1}{white!0!magenta}
\colorlet{clr2}{black!50!green}
\colorlet{clr3}{white!0!cyan}

\colorlet{clr1fill}{black!30!clr1}
\colorlet{clr2fill}{black!30!clr2}
\colorlet{clr3fill}{black!30!clr3}


\colorlet{gpudclr}{white!80!black}
\colorlet{gpuclr}{white!90!black}

\colorlet{deltaclr}{white!0!black}
\colorlet{gputxtclr}{white!0!black}
%
%
%
%
\colorlet{bndryclr}{white!80!black}
%
\node (bn)[draw=bndryclr, rounded corners=0.2ex,minimum width=53.5ex, minimum height=34.0ex, xshift=17.2ex, yshift=-12.2ex]{};
\node (a)[draw=none, xshift=-8.2ex, yshift=-15.3ex,scale=0.7]{(a)};
\node (b)[draw=none, xshift=-8.2ex, yshift=-28.3ex,scale=0.7]{(b)};
\node (c)[draw=none, xshift= 10.2ex, yshift=-28.3ex,scale=0.7]{(c)};
\node (d)[draw=none, xshift=29.0ex, yshift=-28.3ex,scale=0.7]{(d)};
%
%
\draw [bndryclr, dashed] ($(bn.west)-(0ex, 4.0ex)$) -- ($(bn.east)-(0, 4.0ex)$);
%
\node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
\scalebox{\pscal}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},%Cell-Size},
    ylabel={$\mu$S},
    xmin=-0.2, xmax=4.2,
    ymin=0, ymax=150,
    xtick={0, 1, 2, 3, 4},
    ytick={0, 40, 75, 110, 150},
   xticklabels={$23$$\times$$23$, $17$$\times$$17$, $13$$\times$$13$, $7$$\times$$7$, $3$$\times$$3$},
   yticklabels={$0$, $40$, $75$, $110$, $150$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)}, scale=\labelscale},
    xticklabel style={rotate=\xlabelrotate, scale= \ticklabelscale},
    yticklabel style={xshift=0.0ex, scale= \ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 23)
(1, 27)
(2, 35)
(3, 58)
(4, 136) 
    };
%
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 19)
(1, 21)
(2, 23)
(3, 29)
(4, 46)
};
 % %% 
 %
 \legend{\cite{fastergpu}, \texttt{FC}}
 %
 \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070~@~1242}$$\mathbf{\times}$$\mathbf{375}$}};
%
\end{axis}
%
%
}
}};
%
%
%
\node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
\scalebox{\pscal}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},%Cell-Size},
    ylabel={$\mu$S},
    xmin=-0.2, xmax=4.2,
    ymin=0, ymax=150,
    xtick={0, 1, 2, 3, 4},
    ytick={0, 40, 75, 110, 150},
   xticklabels={$23$$\times$$23$, $17$$\times$$17$, $13$$\times$$13$, $7$$\times$$7$, $3$$\times$$3$},
      yticklabels={$0$, $40$, $75$, $110$, $150$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)}, scale=\labelscale},
    xticklabel style={rotate=\xlabelrotate, scale= \ticklabelscale},
    yticklabel style={xshift=0.0ex, scale= \ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 16)
(1, 17)
(2, 24)
(3, 38)
(4, 95)
    };
%
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 14)
(1, 19)
(2, 18)
(3, 22)
(4, 35)
};
 % %% 
 % \legend{\cite{fastergpu}, \texttt{FC}}
 %
 \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070~@~640}$$\mathbf{\times}$$\mathbf{480}$}};
 %
\end{axis}
%
%
}
}};
%
%%
%
\node (nc) [draw=none, xshift =\xshiftc ex, yshift= \yshiftc ex]{
\scalebox{\pscal}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},%Cell-Size},
    ylabel={$\mu$S},
    xmin=-0.2, xmax=4.2,
    ymin=5, ymax=30,
    xtick={0, 1, 2, 3, 4},
    ytick={5, 11, 17, 24, 30},
   xticklabels={$23$$\times$$23$, $17$$\times$$17$, $13$$\times$$13$, $7$$\times$$7$, $3$$\times$$3$},
    yticklabels={$5$, $11$, $17$, $24$, $30$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftc ex,\legendyshiftc ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshiftc ex, \ylabelyshiftc ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshiftc ex, \xlabelyshiftc ex)}, scale=\labelscale},
    xticklabel style={rotate=\xlabelrotate, scale= \ticklabelscale},
    yticklabel style={xshift=0.0ex, scale= \ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 7)
(1, 7)
(2, 8)
(3, 11)
(4, 25)
    };
%
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 7)
(1, 7)
(2, 7)
(3, 10)
(4, 11)
};
 % %% 
 % %% 
 % \legend{\cite{fastergpu}, \texttt{FC}}
 %
%%
 \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070~@~320}$$\mathbf{\times}$$\mathbf{240}$}};
%
\end{axis}
%
%
}
}};
%%
%%
%%
%%
%%
%%
%%
%
%
\node (nd) [draw=none, xshift =\xshiftd ex, yshift= \yshiftd ex]{
\scalebox{\pscal}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Cell-Size},
    ylabel={$\mu$S},
    xmin=-0.2, xmax=4.2,
    ymin=200, ymax=7000,
    xtick={0, 1, 2, 3, 4},
    ytick={200, 1900, 3600, 5300 ,7000},
   xticklabels={$23$$\times$$23$, $17$$\times$$17$, $13$$\times$$13$, $7$$\times$$7$, $3$$\times$$3$},
    yticklabels={$200$, $1900$, $3600$, $5300$, $7000$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftd ex,\legendyshiftd ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshiftd ex, \ylabelyshiftd ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshiftd ex, \xlabelyshiftd ex)}, scale=\labelscale},
    xticklabel style={rotate=\xlabelrotate, scale= \ticklabelscale},
    yticklabel style={xshift=0.0ex, scale= \ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 431)
(1, 540)
(2, 730)
(3, 1052)
(4, 6687)
    };
%
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 409)
(1, 480)
(2, 532)
(3, 729)
(4, 1062)
};
 % %% 
%  %
  %\legend{\cite{fastergpu}, \texttt{FC}}
 %
% %
 \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}$\mathbf{~@~1242}$$\mathbf{\times}$$\mathbf{375}$}};
%
\end{axis}
%
%
}
}};
%
%
%
\node (ne) [draw=none, xshift =\xshifte ex, yshift= \yshifte ex]{
\scalebox{\pscal}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Cell-Size},
    ylabel={$\mu$S},
    xmin=-0.2, xmax=4.2,
    ymin=0, ymax=2000,
    xtick={0, 1, 2, 3, 4},
    ytick={200, 650, 1100, 1550, 2000},
    xticklabels={$23$$\times$$23$, $17$$\times$$17$, $13$$\times$$13$, $7$$\times$$7$, $3$$\times$$3$},
    yticklabels={$200$, $650$, $1100$, $1550$, $2000$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshifte ex,\legendyshifte ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshifte ex, \ylabelyshifte ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshifte ex, \xlabelyshifte ex)}, scale=\labelscale},
    xticklabel style={rotate=\xlabelrotate, scale= \ticklabelscale},
    yticklabel style={xshift=0.0ex, scale= \ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 295)
(1, 369)
(2, 628)
(3, 700)
(4, 1835)
    };
%
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 292)
(1, 331)
(2, 369)
(3, 548)
(4, 796)
};
 % %% 
%  %
  %\legend{\cite{fastergpu}, \texttt{FC}}
 %
% %
 \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}$\mathbf{~@~640}$$\mathbf{\times}$$\mathbf{480}$}};
%
\end{axis}
%
%
}
}};
%
%
%
\node (nf) [draw=none, xshift =\xshiftf ex, yshift= \yshiftf ex]{
\scalebox{\pscal}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Cell-Size},
    ylabel={$\mu$S},
    xmin=-0.2, xmax=4.2,
    ymin=60, ymax=900,
    xtick={0, 1, 2, 3, 4},
    ytick={60, 240, 420, 660, 900},
   xticklabels={$23$$\times$$23$, $17$$\times$$17$, $13$$\times$$13$, $7$$\times$$7$, $3$$\times$$3$},
    yticklabels={$60$, $240$, $420$, $660$, $900$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftf ex,\legendyshiftf ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshiftf ex, \ylabelyshiftf ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshiftf ex, \xlabelyshiftf ex)}, scale=\labelscale},
    xticklabel style={xshift=0ex, rotate=\xlabelrotate, scale= \ticklabelscale},
    yticklabel style={xshift=0.0ex, scale= \ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 149)
(1, 189)
(2, 235)
(3, 337)
(4, 834)
    };
%
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 89)
(1, 101)
(2, 109)
(3, 153)
(4, 214)
};
 % %% 
  %\legend{\cite{fastergpu}, \texttt{FC}}
 %
% %
 \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}$\mathbf{~@~320}$$\mathbf{\times}$$\mathbf{240}$}};
%
\end{axis}
%
%
}
}};
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%
\FPeval{\xshifta}{0-0.5}
\FPeval{\xshiftb}{17.0}
\FPeval{\xshiftc}{35.2}
\FPeval{\xshiftd}{0}
\FPeval{\xshifte}{18.5}
\FPeval{\xshiftf}{37}

\FPeval{\yshifta}{0-23}
\FPeval{\yshiftb}{0-23}
\FPeval{\yshiftc}{0-23}
\FPeval{\yshiftd}{0-10.0}
\FPeval{\yshifte}{0-10.0}
\FPeval{\yshiftf}{0-10.0}


\FPeval{\pltw}{37.5}
\FPeval{\plth}{22.5}

\FPeval{\bscale}{0.5}


\FPeval{\ticklabelscale}{0.9}
\FPeval{\labelscale}{1.0}
\FPeval{\xlabelrotate}{0}


% \FPeval{\gpuscale}{0.8}
% \FPeval{\gpuxshift}{22.4}
% \FPeval{\gpuyshift}{13.8}
% \FPeval{\resaxshift}{6.0}
% \FPeval{\resbxshift}{22.4}
% \FPeval{\rescxshift}{38.6}
% \FPeval{\resyshift}{11.2}

\FPeval{\gpuscale}{0.8}
\FPeval{\gpuxshift}{15.4}
\FPeval{\gpuyshift}{11.2}
\FPeval{\resaxshift}{6.0}
\FPeval{\resbxshift}{22.4}
\FPeval{\rescxshift}{38.6}
\FPeval{\resyshift}{13.8}


\FPeval{\barw}{12}
\FPeval{\barsep}{0.8}
\FPeval{\linew}{0.4}
\FPeval{\barcorner}{0.4}


\FPeval{\mrksize}{0.4}
\FPeval{\legendscale}{0.65}
\FPeval{\legendimscale}{0.9}

\FPeval{\legendxshifta}{38.0}
\FPeval{\legendxshiftb}{21.0}
\FPeval{\legendxshiftc}{19.0}
\FPeval{\legendxshiftd}{5.0}
\FPeval{\legendxshifte}{5.0}
\FPeval{\legendxshiftf}{5.0}

\FPeval{\legendyshifta}{9.0}
\FPeval{\legendyshiftb}{10.0}
\FPeval{\legendyshiftc}{10.0}
\FPeval{\legendyshiftd}{10.5}
\FPeval{\legendyshifte}{10.5}
\FPeval{\legendyshiftf}{10.5}

\FPeval{\ylabelxshifta}{3-0.20}
\FPeval{\ylabelxshiftb}{2-0.20}
\FPeval{\ylabelxshiftc}{2.5}
\FPeval{\ylabelxshiftd}{2-0.20}
\FPeval{\ylabelxshifte}{2-0.20}
\FPeval{\ylabelxshiftf}{3-0.20}

\FPeval{\ylabelyshifta}{8}
\FPeval{\ylabelyshiftb}{8}
\FPeval{\ylabelyshiftc}{6.8}
\FPeval{\ylabelyshiftd}{8}
\FPeval{\ylabelyshifte}{8}
\FPeval{\ylabelyshiftf}{8}


\FPeval{\xlabelxshifta}{14}
\FPeval{\xlabelxshiftb}{14}
\FPeval{\xlabelxshiftc}{14}
\FPeval{\xlabelxshiftd}{15}
\FPeval{\xlabelxshifte}{15}
\FPeval{\xlabelxshiftf}{15}

\FPeval{\xlabelyshifta}{1-1.0}
\FPeval{\xlabelyshiftb}{1-1.0}
\FPeval{\xlabelyshiftc}{1-1.0}
\FPeval{\xlabelyshiftd}{1-1.0}
\FPeval{\xlabelyshifte}{1-1.0}
\FPeval{\xlabelyshiftf}{1-1.0}


\colorlet{gridclr}{white!90!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!70!black}
\colorlet{axisbgclr}{white!100!black}

\colorlet{dlegendclr}{white!80!black}
\colorlet{legendclr}{white!100!black}

\colorlet{clr1}{white!0!magenta}
\colorlet{clr2}{black!50!green}
\colorlet{clr3}{white!0!cyan}

\colorlet{clr1fill}{black!30!clr1}
\colorlet{clr2fill}{black!30!clr2}
\colorlet{clr3fill}{black!30!clr3}


\colorlet{gpudclr}{white!80!black}
\colorlet{gpuclr}{white!90!black}

\colorlet{deltaclr}{white!0!black}
\colorlet{gputxtclr}{white!0!black}
%
%
%
\node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Number of scales},
    ylabel={$\mu$S},
    xmin=-0.2, xmax=5.2,
    ymin=0, ymax=400,
    xtick={0, 1, 2, 3, 4, 5},
    ytick={0, 100, 200, 300, 400},
   xticklabels={s$2$, s$4$, s$8$, s$2$, s$4$, s$8$},
   yticklabels={$0$, $100$, $200$, $300$, $400$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={draw=gpuclr, at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)}, scale=\labelscale},
    xticklabel style={rotate=\xlabelrotate, scale=\ticklabelscale},
    yticklabel style={xshift=0.0ex, scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 143)
(1, 180)
(2, 273)
    };
%
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 49)
(1, 63)
(2, 75)
};
 % %% 
 %

 %
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(3, 95)
(4, 131)
(5, 207)
    };
%
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(3, 40)
(4, 51)
(5, 60)
};
 % %%
%%
 % \legend{CPU, GPU}
 % %
%
\end{axis}
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=11.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070}$}};
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resaxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{1242 \times 375}$}};
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resbxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{640 \times 480}$}};
%
%
}
}};
%
%

%
\node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Number of scales},
    ylabel={$\mu$S},
    xmin=-0.2, xmax=5.2,
    ymin=0, ymax=7000,
    xtick={0, 1, 2, 3, 4, 5},
    ytick={0, 1750, 3500, 5250 ,7000},
   xticklabels={s$2$, s$4$, s$8$, s$2$, s$4$, s$8$},
    yticklabels={$0$, $1750$, $3500$, $5200$, $7000$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)}, scale=\labelscale},
    xticklabel style={rotate=\xlabelrotate, scale=\ticklabelscale},
    yticklabel style={xshift=0.0ex, scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 2892)
(1, 3178)
(2, 4906)
    };
%
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 691)
(1, 999)
(2, 1317)
};
 % %% 
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(3, 1689)
(4, 2419)
(5, 3042)
    };
%
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(3, 546)
(4, 780)
(5, 1027)
};
 % %% 
 \legend{CPU, GPU}
 %
 \end{axis}
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=11.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}}};
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resaxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{1242 \times 375}$}};
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resbxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{640 \times 480}$}};
%
%
}
}};
%
%

%
\node (nc) [draw=none, xshift =\xshiftc ex, yshift= \yshiftc ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Number of scales},
    ylabel={Num. Features},
    xmin=-0.2, xmax=5.2,
    ymin=0, ymax=1500,
    xtick={0, 1, 2, 3, 4, 5},
    ytick={0, 375, 750, 1125, 1500},
   xticklabels={s$2$, s$4$, s$8$, s$2$, s$4$, s$8$},
   yticklabels={$0$, $375$, $750$, $1125$, $1500$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftc ex,\legendyshiftc ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshiftc ex, \ylabelyshiftc ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshiftc ex, \xlabelyshiftc ex)}, scale=\labelscale},
    xticklabel style={rotate=\xlabelrotate, scale= \ticklabelscale},
    yticklabel style={xshift=0.0ex, scale= \ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 287)
(1, 583)
(2, 1279)
    };
%
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(0, 255)
(1, 434)
(2, 927)
};
 % %% 
 %
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(3, 215)
(4, 436)
(5, 958)
    };
%
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    mark = square*,
    mark size = \mrksize ex,
    ]
    coordinates {
(3, 174)
(4, 313)
(5, 688)
};
 % %% 
% % %% 
  \legend{\texttt{PFA}~\xmark, \texttt{PFA}~\cmark}
%
%%
\end{axis}
%
%
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resaxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{1242 \times 375}$}};
%
\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.7ex, xshift=\resbxshift ex, yshift=\resyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{640 \times 480}$}};
%%
}
}};
%
%
\end{tikzpicture}
%
%
%
%
\subfloat{\label{fig:pyca_fc_eval}}
\subfloat{\label{fig:pfa_cpu_gpu_rtx}}
\subfloat{\label{fig:pfa_cpu_gpu_jetson}}
\subfloat{\label{fig:pfa_num_features}}
%
\vspace{-0.5ex}
%%
\caption{Evaluation of \texttt{PyCA}'s components. (a) Runtime of Feature Culling (\texttt{FC}) \textit{vs} \cite{fastergpu} for different cell-size, resolution and GPUs since smaller cells are a concern in multiscale SLAM (Sec.~\ref{sec:tewa}). Our \texttt{FC} handles them easily, as notable via its linear profile compared to exponentially growing \cite{fastergpu} at smaller cells. (b)-(c) \texttt{PFA}'s runtime on CPU and GPU and (d) \texttt{PFA}'s effect on features count.}
%
%
\vspace{-3.0ex}
%%
\end{figure}
%


==> plots/slam_figure_final.tex <==

\begin{figure}[!t]
\centering
%


\colorlet{clrouter}{white!95!black}

\colorlet{clrdg}{white!98!cyan}
\colorlet{clrcpu}{white!60!blue}
\colorlet{clrgpu}{white!60!magenta}

\colorlet{dclrouter}{white!60!magenta}

\colorlet{dclr}{white!70!black}
\colorlet{dclrcg}{white!90!black}
%
\colorlet{attribdclr}{white!70!cyan}
\colorlet{attribclr}{white!99!black}

\colorlet{imdclr}{pink!60!black}
\colorlet{imclr}{white!95!gray}


\colorlet{cdetdclr}{white!20!cyan}
\colorlet{cdetclr}{white!95!gray}

\colorlet{pcadclr}{white!20!magenta}
\colorlet{pcaclr}{white!95!gray}

\colorlet{orbdclr}{yellow!80!black}
\colorlet{orbclr}{white!95!gray}

\colorlet{impdclr}{black!40!green}
\colorlet{impclr}{white!95!gray}

%\colorlet{indclr}{red!50!black}
\colorlet{indclr}{red!50!cyan}


\colorlet{compdclr}{black!90!white}
\colorlet{compclr}{white!100!gray}
\colorlet{endclr}{white!100!gray}
\colorlet{algoindclr}{white!100!gray}

\colorlet{smemdclr}{white!10!gray}
\colorlet{smemclr}{white!60!white}

\colorlet{mptclr}{black!20!yellow}


\colorlet{dsdclr}{white!50!cyan}
\colorlet{dsclr}{white!90!gray}


\colorlet{camdclr}{white!50!blue}
\colorlet{camclr}{white!90!blue}

% \colorlet{camdclr}{white!00!red}
% \colorlet{camclr}{white!90!black}


\colorlet{framedclr}{white!40!black}
\colorlet{frameclr}{white!80!gray}
%\colorlet{framedclr}{white!00!camdclr}
%\colorlet{frameclr}{white!0!camclr}

\colorlet{impldclr}{white!85!gray}
\colorlet{implfillclr}{black!5!impldclr}
\colorlet{softdclr}{impldclr}
\colorlet{softfillclr}{implfillclr}
\colorlet{algodclr}{white!0!brown}
\colorlet{algofillclr}{white!60!brown}


% \colorlet{impldclr}{white!80!blue}
% \colorlet{implfillclr}{black!40!impldclr}
% \colorlet{algodclr}{white!0!brown}
% \colorlet{algofillclr}{white!60!brown}
% \colorlet{softdclr}{impldclr}
% \colorlet{softfillclr}{implfillclr}

%\colorlet{softdclr}{white!80!blue}
%\colorlet{softfillclr}{white!90!blue}

\colorlet{clr}{green!40!purple}
\colorlet{cclr}{red!40!blue}

\colorlet{gpudclr}{white!30!gray}
\colorlet{gpuclr}{white!90!gray}

\colorlet{cpudclr}{white!60!cclr}
\colorlet{cpuclr}{white!60!gray}

\colorlet{linkdclr}{red!40!black}
\colorlet{linkclr}{white!30!linkdclr}


%Culling



\FPeval{\gpuon}{1.45}
\FPeval{\gpuoff}{0.3}

\FPeval{\frameon}{2}
\FPeval{\frameoff}{0}

\FPeval{\compon}{2}
\FPeval{\compoff}{0.0}


\FPeval{\rcorners}{0.2}

\FPeval{\dotradii}{0.1}
\FPeval{\dotdistance}{1.0}
\FPeval{\patternlw}{0.1}

\newcommand{\hatchpattern}{crosshatch}

\colorlet{t}{black!10!white}
%\colorlet{t}{implfillclr}
\colorlet{outerclr}{white!95!gray}

\begin{tikzpicture}

\node [scale=0.68]{
\resizebox{81ex}{36ex}
{\tikz{
%
\node (outer) [draw=t, fill=white, rectangle, line width=0.3ex, rounded corners=0.2ex, minimum width=80ex, minimum height=36ex,xshift=4.25ex, yshift=-4.5ex]{};
%
\node (rect) [draw=algodclr, fill=algofillclr, rectangle, line width=0.1ex, rounded corners=0.2ex, minimum width=1ex, minimum height=1ex,xshift=11ex, yshift=11.7ex, scale=0.6]{Our Algorithmic Conributions};
%
\node (rect) [draw=impldclr, fill=implfillclr, draw=impldclr, fill=implfillclr, pattern={\hatchpattern[radius=\dotradii ex, angle=45,  distance=\dotdistance ex]}, pattern color=implfillclr,rectangle, line width=0.1ex, rounded corners=0.2ex, minimum width=1ex, minimum height=1ex,xshift=32ex, yshift=11.7ex, scale=0.6]{Our System Development Conributions};
%
%
%
\node (ds)[xshift=0.0ex, yshift=-7ex, scale=0.8] {
\tikz{
%
\node () [draw=impldclr, fill=implfillclr, pattern={\hatchpattern[radius=\dotradii ex,   angle=45, distance=\dotdistance ex]}, pattern color=implfillclr, rounded corners=0.2ex, minimum width=23.0ex, minimum height=34.9ex, yshift=-6.25ex, scale=1.0]{};
%
%\node () [draw=impldclr, fill=implfillclr, rounded corners=0.2ex, minimum width=34.5ex, minimum height=34.9ex, yshift=-6.25ex, scale=1.0]{};
%
\node (smem)[yshift=9.3ex, scale=0.9]{\textsc{\shortstack{Synchronized \\ Shared Memory}}};
%
\node (lframe) [xshift=-5.8ex,yshift=-7.50ex]{
\tikz{
\node (frame) [draw=framedclr, fill=frameclr,rounded corners=0.2ex, minimum width=10.0ex, minimum height=25.9ex]{};
% %
% %
\node (frame) [draw=framedclr, fill=frameclr,rounded corners=0.2ex, dash pattern=on \frameon pt off \frameoff pt,minimum width=1ex, minimum height=1ex, xshift=-1.5ex, yshift=13.8ex, scale=0.6]{Left Frame};
%
%
\node (frame) [draw=none, fill=frameclr, minimum width=44.2ex, minimum height=4ex, xshift=-1.5ex, yshift=12.90ex, scale=0.15]{};
%
}};
%%
% % %
\node (rframe) [xshift=5.8ex,yshift=-7.40ex]{
\tikz{
\node (frame) [draw=framedclr, fill=frameclr,rounded corners=0.2ex, minimum width=10.0ex, minimum height=25.9ex]{};
% %
% %
\node (frame) [draw=framedclr, fill=frameclr,rounded corners=0.2ex, dash pattern=on \frameon pt off \frameoff pt,minimum width=1ex, minimum height=1ex, xshift=-1.15ex, yshift=13.9ex, scale=0.6]{Right Frame};
%
\node (frame) [draw=none, fill=frameclr, minimum width=49.2ex, minimum height=4ex, xshift=-1.15ex, yshift=12.90ex, scale=0.15]{};
%
}};
%%
% %
\node (sim) [draw=none,xshift=0ex, yshift=2ex]{
\tikz{
%
\node (image) [draw= imdclr, fill= smemclr, rounded corners=0.3ex,minimum width=17.0ex, minimum height=2.5ex, xshift=0.1ex, yshift=0.1ex]{};
%\node (image) [draw= smemdclr, fill=smemclr, rounded corners=0.3ex,minimum width=5.3ex, minimum height=1.7ex, xshift=2.8ex, yshift=0.1ex]{};
\node (image) [draw= none, xshift=-5ex, scale=0.8]{Image};
\node (image) [draw= none, xshift=5ex, scale=0.8]{Image};
%
}};
%%
%%
\node (simp) [draw=none,xshift=0ex, yshift=-5.5ex]{
\tikz{
%
\node (image) [draw= impdclr, fill= smemclr, rounded corners=0.3ex,minimum width=20ex, minimum height=4.0ex, xshift=0.1ex, yshift=0.1ex]{};
%\node (image) [draw= smemdclr, fill=smemclr, rounded corners=0.3ex,minimum width=5.3ex, minimum height=1.7ex, xshift=6.1ex, yshift=0.1ex]{};
\node (image) [draw= none, xshift=-5ex, scale=0.8]{\shortstack{Image \\ Pyramid}};
\node (image) [draw= none, xshift=5ex, scale=0.8]{\shortstack{Image \\ Pyramid}};
%
}};
%
%
\node (skp) [draw=none,xshift=0ex, yshift=-12.0ex]{
\tikz{
%
\node (image) [draw= pcadclr, fill= smemclr, rounded corners=0.3ex,minimum width=20ex, minimum height=2.5ex, xshift=0.15ex, yshift=0.1ex]{};
%\node (image) [draw= smemdclr, fill=smemclr, rounded corners=0.3ex,,minimum width=5.3ex, minimum height=1.7ex, xshift=4.2	ex, yshift=0.1ex]{};
\node (image) [draw= none, xshift=-5ex, scale=0.8]{Keypoints};
\node (image) [draw= none, xshift=5ex, scale=0.8]{Keypoints};
%
}};
%
\node (sdesc) [draw=none,xshift=0ex, yshift=-19.8ex]{
\tikz{
%
\node (image) [draw= dsdclr, fill= smemclr, rounded corners=0.3ex,minimum width=20.0ex, minimum height=2.5ex, xshift=0.1ex, yshift=0.1ex]{};
%\node (image) [draw= smemdclr, fill=smemclr, rounded corners=0.3ex,minimum width=5.3ex, minimum height=1.7ex, xshift=4.7ex, yshift=0.1ex]{};
\node (image) [draw= none, xshift=-5ex, scale=0.8]{Descriptors};
\node (image) [draw= none, xshift=5ex, scale=0.8]{Descriptors};
%
}};
%
%\draw [->] ($(cam0.east)-(1.25ex,0ex)$) -- ($(sim.west)-(-0.9ex,0ex)$);
%\draw [->] ($(cam0.east)-(1.25ex,0ex)$) -- ($(sim.west)-(-0.9ex,0ex)$) node [xshift=-4.9ex, yshift=2ex]{\includegraphics[width=8ex, height=3ex]{images/slam_l.png}};
%
}};
%
%
%
%
\node (fe) [xshift=-22.5ex, yshift=-7.0ex, scale=0.8]{
%
\tikz{
%
\node () [draw=impldclr, fill=implfillclr, pattern={\hatchpattern[radius=\dotradii ex,  angle=45, distance=\dotdistance ex]}, pattern color=implfillclr, rounded corners=0.2ex, minimum width=30.5ex, minimum height=34.9ex, yshift=-6.25ex, scale=1.0]{};
%
%\node () [draw=impldclr, fill=implfillclr, rounded corners=0.2ex, minimum width=34.5ex, minimum height=34.9ex, yshift=-6.25ex, scale=1.0]{};
%
\node (smem)[yshift=10ex, scale=0.9]{\textsc{Front-End}};
%
\node (im) [yshift=6ex]{\tikz{
\node (impb) [draw=indclr, fill=algoindclr,rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt, minimum width=13ex, minimum height=2.5ex, yshift=0.0ex, scale=1.0]{};
\node (imp) [yshift=0.0ex, scale=0.8]{\shortstack{Image Pyramid}};
}};
%
%
\node (corner) [yshift=-2ex]{\tikz{
%
\node (cdb) [draw=indclr, fill=algoindclr, rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt,minimum width=23.5ex, minimum height=9.25ex, yshift=-1.3ex, scale=1.0]{};
\node (cd) [yshift=2.5ex, scale=0.70]{\shortstack{\textbf{\texttt{Corner Detection}}}};
%
\node (ctb) [draw=algodclr,fill=algofillclr, rounded corners=0.3ex, minimum width=20.5ex, minimum height=2.5ex, yshift=-0.25ex, scale=1.0]{};
\node (ct) [yshift=-0.25ex, scale=0.8]{\shortstack{Bounded Rectification}};
%
\node (crfb) [draw=compdclr,fill=compclr, rounded corners=0.3ex, minimum width=21.0ex, minimum height=2.5ex, yshift=-4.25ex, scale=1.0]{};
\node (crf) [yshift=-4.25ex, scale=0.8]{\shortstack{Corner Response Function}};%
%
\draw [->] (ctb.south) -- (crfb.north);
%
%
}};
%
%
\node (pcs) [yshift=-13.4ex]{\tikz{
\node (pcab) [draw=indclr, fill=algoindclr,rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt, minimum width=29.5ex, minimum height=9.25ex, yshift=-1.3ex, scale=1.0]{};
%
%\node (pca) [yshift=2.5ex, scale=0.70]{\shortstack{\textbf{\texttt{Pyramidal Culling and Aggregation} (\texttt{PyCA})}}};
%
\node (pca) [yshift=2.5ex, scale=0.70]{\shortstack{\textbf{\texttt{PyCA}}}};
%%
\node (cab) [draw=algodclr,fill=algofillclr, rounded corners=0.3ex,  minimum width=16.25ex, minimum height=2.5ex, yshift=-0.25ex, scale=1.0]{};
\node (ca) [yshift=-0.25ex, scale=0.8]{\shortstack{Feature Culling (\texttt{FC})}};
%
\node (pfab) [draw=algodclr,fill=algofillclr, rounded corners=0.3ex,  minimum width=28.5ex, minimum height=2.5ex, yshift=-4.25ex, scale=1.0]{};
\node (pfa) [yshift=-4.25ex, scale=0.8]{\shortstack{Pyramidal Feature Aggregation (\texttt{PFA})}};%
%
\draw [->] (cab.south) -- (pfab.north);
%
}};
%
%
\node (desc) [yshift=-21.8ex]{\tikz{
\node (orbb) [draw=indclr, fill=algoindclr,rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt, minimum width=21.5ex, minimum height=2.5ex, yshift=-18.5ex, scale=1.0]{};
\node (orb) [yshift=-18.5ex,scale=0.8]{\shortstack{ORB Extraction}};%
%
}};
%
\draw [->] ($(im.south)-(-0ex,-0.8ex)$) -- ($(corner.north)-(-0ex,0.8ex)$);
\draw [->] ($(corner.south)-(-0ex,-0.8ex)$) -- ($(pcs.north)-(-0ex,0.9ex)$);
\draw [->] ($(pcs.south)-(-0ex,-0.8ex)$) -- ($(desc.north)-(-0ex,0.8ex)$);
%\draw [->, gray, rounded corners=0.2ex] ($(im.west)-(-0.8ex,-0.0ex)$) -| ($(desc.west)-(4.5ex,0.0ex)$) -- ($(desc.west)-(-0.85ex,0.0ex)$);
%
}};
%
%%
%
\node (me) [xshift=17.70ex, yshift=-7.0ex, scale=0.8]{
%
\tikz{
%
\node () [draw=impldclr, fill=implfillclr, pattern={\hatchpattern[radius=\dotradii ex,  angle=45, distance=\dotdistance ex]}, pattern color=implfillclr, line width=\patternlw ex,rounded corners=0.2ex, minimum width=18.5ex, minimum height=34.9ex, yshift=-6.25ex, scale=1.0]{};
%
%\node () [draw=impldclr, fill=implfillclr, line width=\patternlw ex,rounded corners=0.2ex, minimum width=32.5ex, minimum height=34.9ex, yshift=-6.25ex, scale=1.0]{};
%
\node (smem)[yshift=10ex,scale=0.9]{\textsc{Middle-End}};
%
%
%
\node (corner) [yshift=1.1ex]{\tikz{
\node (smb) [draw=indclr, fill=algoindclr,rounded corners=0.2ex, dash pattern=on \compon pt off \compoff pt, minimum width=17.0ex, minimum height=13.5ex, yshift=3ex, scale=1.0]{};
\node (sm) [yshift=8.6ex, scale=0.70]{\shortstack{\texttt{\textbf{Stereo Matching}}}};
%
\node (cmb) [draw=compdclr, fill=compclr,rounded corners=0.3ex, minimum width=12.5ex, minimum height=4.0ex, yshift=4.9ex, scale=1.0]{};
\node (cm) [yshift=4.9ex, scale=0.8]{\shortstack{Correlation \\ Minimization}};
%
\node (ddmb) [draw=compdclr, fill=compclr,rounded corners=0.3ex, minimum width=16.0ex, minimum height=4.0ex, yshift=-0.8ex, scale=1.0]{};
\node (ddm) [yshift=-0.8ex, scale=0.8]{\shortstack{Descriptor Distance \\ Minimization}};%
%
%\node (iml)[xshift=-6.6ex, yshift=-5.0ex]{\includegraphics[width=12.7ex, height=5.5ex]{images/slam3.jpg}};
%\node (imr)[xshift=6.6ex, yshift=-5.0ex]{\includegraphics[width=12.7ex, height=5.5ex]{images/slam3.jpg}};
%%
%\draw [yellow!100!black] ($(iml.north)-(1ex, 2ex)$) -- ($(imr.north)-(1ex, 2ex)$);
%\draw [yellow!100!black] ($(iml.north)-(2ex, 2.75ex)$) -- ($(imr.north)-(2ex, 2.75ex)$);
%\draw [yellow!100!black] ($(iml.north)-(-4ex, 3.75ex)$) -- ($(imr.north)-(-4ex, 3.75ex)$);
%\draw [yellow!100!black] ($(iml.north)-(3.5ex, 5.0ex)$) -- ($(imr.north)-(3.5ex, 5.0ex)$);
%
\draw [->] ($(cmb.south)-(-0ex,-0.0ex)$) -- ($(ddmb.north)-(-0ex,0.0ex)$);
%\draw [->] ($(ddmb.south)-(4ex,-0.0ex)$) -- ($(iml.north)-(-2.58ex,0.8ex)$);
%\draw [->] ($(ddmb.south)-(-4ex,-0.0ex)$) -- ($(imr.north)-(2.58ex,0.8ex)$);
}};
%
%
\node (cp) [yshift=-14.5ex]{\tikz{
\node () [draw=indclr, fill=algoindclr,rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt, minimum width=15.5ex, minimum height=2.5ex, yshift=-18.5ex, scale=1.0]{};
\node () [yshift=-18.5ex,scale=0.8]{\shortstack{Conic Projections}};%
}};
%
%
\node (dm) [yshift=-20ex]{\tikz{
\node () [draw=indclr, fill=algoindclr,rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt, minimum width=15.5ex, minimum height=2.5ex, yshift=-18.5ex, scale=1.0]{};
\node () [yshift=-18.5ex,scale=0.8]{\shortstack{Descriptor Matching}};%
%
}};
%
%\draw [->] ($(im.south)-(-0ex,-0.8ex)$) -- ($(corner.north)-(-0ex,0.8ex)$);
%\draw [->] ($(corner.south)-(-0ex,-0.8ex)$) -- ($(pcs.north)-(-0ex,0.9ex)$);
%\draw [->] ($(pcs.south)-(-0ex,-0.8ex)$) -- ($(desc.north)-(-0ex,0.8ex)$);
\draw [<->, black, rounded corners=0.2ex, line width=0.1ex,] ($(smb.west)-(-0.5ex,5.8ex)$) -| ($(dm.west)-(0.0ex,0.0ex)$) -- ($(dm.west)-(-1.1ex,0.0ex)$);
%
}};
%
%
%
\node (be) [xshift=35.20ex, yshift=-7.0ex, scale=0.8]{
%
\tikz{
%
\node () [draw=black, fill=endclr, line width=\patternlw ex,rounded corners=0.2ex, minimum width=20.5ex, minimum height=34.8ex, yshift=-6.25ex]{};
\node (smem)[yshift=10ex,scale=0.9]{\textsc{Back-End}};
%
\node (gob) [draw=indclr, fill=algoindclr,rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt, minimum width=16.5ex, minimum height=2.5ex, yshift=5.5ex, scale=1.0]{};
\node () [yshift=5.5ex, scale=0.8]{\shortstack{Graph Optimization}};
%
%
\node (lcb) [draw=indclr, fill=algoindclr,rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt, minimum width=12.5ex, minimum height=2.5ex, yshift=-1ex, scale=1.0]{};
\node () [yshift=-1ex, scale=0.8]{\shortstack{Loop Closure}};
%
%
%
\node (corner) [yshift=-14.5ex]{\tikz{
\node () [draw=indclr, fill=algoindclr,rounded corners=0.3ex, dash pattern=on \compon pt off \compoff pt, minimum width=18.5ex, minimum height=14.5ex, yshift=-3.5ex, scale=1.0]{};
\node () [yshift=2.8ex, scale=0.70]{\shortstack{\texttt{\textbf{Mapping}}}};
%
\node (meb) [draw=compdclr, fill=compclr,rounded corners=0.3ex, minimum width=13.5ex, minimum height=2.5ex, yshift=-1ex, scale=1.0]{};
\node () [yshift=-1ex, scale=0.8]{\shortstack{Map Elements}};
%
\node (mcb) [draw=compdclr, fill=compclr,rounded corners=0.3ex,  minimum width=12.5ex, minimum height=2.5ex, yshift=-5ex, scale=1.0]{};
\node () [yshift=-5ex, scale=0.8]{\shortstack{Map Culling}};%
%
%
\node (mptb) [draw=compdclr, fill=compclr,rounded corners=0.3ex, minimum width=17.0ex, minimum height=2.5ex, yshift=-9ex, scale=1.0]{};
\node () [yshift=-9ex, scale=0.8]{\shortstack{Map Point Tracking}};%
%
\draw [<->] ($(meb.south)-(-0ex,-0.0ex)$) -- ($(mcb.north)-(-0ex,0.0ex)$);
\draw [->] ($(meb.east)-(-0ex,-0.0ex)$) -| ($(mptb.north)-(-7.4ex,0.0ex)$);
%
}};
%	
\draw [<->] ($(lcb.south)-(-4.5ex,-0.0ex)$) -| ($(corner.north)-(-4.5ex,4.3ex)$);
\draw [<->] ($(gob.south)-(7.0ex,0.1ex)$) -| ($(corner.north)-(7.0ex,0.9ex)$);
%
%
%
}};
%%
%
%
\node (cam0) [xshift=-25ex, yshift=12ex, scale=1.2]
{
\tikz{
%
\node (rect) [draw=camdclr, fill=camclr, rounded corners=0.2ex, rectangle, minimum width=5.5ex, minimum height=1ex, scale=0.5]{Stereo-Rig};
%
\draw [draw=camdclr,fill=camclr] ($(rect.west)-(0ex,-0.30ex)$) -- ($(rect.north)-(4.0ex, 0.10ex)$) -- ($(rect.south)-(4.0ex,-0.10ex)$) --  ($(rect.west)-(0ex,0.30ex)$) -- ($(rect.west)-(0ex,-0.30ex)$) ;
%
}};
%
%
\node (gpu) [xshift=-5.1ex,yshift=-6.25ex]
{
\tikz{
%
\node (cpub) [draw=gpudclr, fill=none, rectangle, line width=0.4 ex, rounded corners=0.2ex, minimum width=60.0ex, minimum height=28.0ex,xshift=0ex, yshift=0ex]{};
%
\node (gpusb) [draw=gpudclr,fill=white!0!gpudclr,  line width=0.07ex,rounded corners=0.2ex, xshift=-28.2ex, yshift=14.6ex,minimum width=5ex, minimum height=2ex,scale=0.8]{};
%
\node (gpu) [xshift=-28.2ex, yshift=14.6ex,minimum height=1ex,scale=0.8]{GPU};
%
}};
%
\node (cpu) [xshift=35.0ex,yshift=-6.25ex]
{
\tikz{
%
\node (cpub) [draw=cpudclr, fill=none, rectangle, line width=0.4 ex, rounded corners=0.2ex, minimum width=16.5ex, minimum height=28.0ex,xshift=0ex, yshift=0ex]{};
%
\node (gpusb) [draw=cpudclr,fill=white!0!cpudclr,  line width=0.07ex,rounded corners=0.2ex, xshift=-6.47ex, yshift=14.6ex,minimum width=5ex, minimum height=2ex,scale=0.8]{};
%
\node (gpu) [xshift=-6.47ex, yshift=14.6ex,minimum height=1ex,scale=0.8]{CPU};
%
}};
%
%
\colorlet{linkdclr}{black!40!black}
\colorlet{linkclr}{white!70!linkdclr}
%%%
\FPeval{\bglw}{0.25}
\FPeval{\lw}{0.7*\bglw}
%
\FPeval{\fgmix}{10}
\FPeval{\bgmix}{0}
%
\colorlet{bgimdclr}{white!\fgmix!imdclr}
\colorlet{fgimdclr}{black!\bgmix!imdclr}
%
\colorlet{bgimpdclr}{white!\fgmix!impdclr}
\colorlet{fgimpdclr}{black!\bgmix!impdclr}
%
\colorlet{bgpcadclr}{white!\fgmix!pcadclr}
\colorlet{fgpcadclr}{black!\bgmix!pcadclr}
%
\colorlet{bgdsdclr}{white!\fgmix!dsdclr}
\colorlet{fgdsdclr}{black!\bgmix!dsdclr}
%
\colorlet{bgmptclr}{white!\fgmix!mptclr}
\colorlet{fgmptclr}{black!\bgmix!mptclr}
%
% %
% %
% %FG
\draw [-, line width=\lw ex, t] ($(outer.west)-(0.0ex,-14.5ex)$) -- ($(outer.east)-(0.0ex,-14.5ex)$) node [fill=outerclr, xshift=-40ex, yshift=-1.3ex,scale=0.8]{\textcolor{black}{\OursAcronym}};
% %
% %FG
\draw [-, rounded corners=0.2ex,line width=\lw ex, camdclr] ($(cam0.east)-(1.0ex,0.0ex)$) -| ($(ds.west)-(-1.00ex,-7.0ex)$) -- ($(ds.west)-(-3.1ex,-7.0ex)$);
% %
% %FG
\draw [-, rounded corners=0.2ex,line width=\lw ex, fgimdclr] ($(ds.west)-(-3.1ex,-6.0ex)$) -| ($(fe.east)-(0.2ex,-11.5ex)$) -|  ($(fe.east)-(13.2ex,-10.8ex)$);
% %
% %FG
% %
 \draw [-, rounded corners=0.2ex,line width=\lw ex,  fgimpdclr] ($(ds.west)-(-1.9ex,-1.5ex)$) -- ($(ds.west)-(0.25ex,-1.5ex)$) |- ($(fe.east)-(7.9ex,-9.8ex)$);
% %
\draw [-, rounded corners=0.2ex,line width=\lw ex, fgimpdclr] ($(fe.east)-(4.5ex,12.0ex)$) -|($(ds.west)-(0.25ex,-1.7ex)$);
% %%
\draw [-, rounded corners=0.2ex,line width=\lw ex, fgimpdclr] ($(ds.east)-(1.9ex,-1.5ex)$) -- ($(ds.east)-(0.4ex,-1.5ex)$) |- ($(me.west)-(-3.1ex,-7.9ex)$) ;
% %
% %
% %FG
% %
\draw [-, rounded corners=0.2ex,line width=\lw ex, fgpcadclr] ($(ds.west)-(-1.9ex,4.1ex)$) -- ($(fe.east)-(1.3ex,4.1ex)$);
% %
\draw [-, rounded corners=0.2ex,line width=\lw ex, fgpcadclr] ($(ds.east)-(1.9ex,4.1ex)$) -- ($(be.west)-(-3.5ex,4.1ex)$);
% %
\draw [-, rounded corners=0.2ex, line width=\lw ex, fgpcadclr] ($(me.west)-(-3.1ex,-6.9ex)$) -| ($(ds.east)-(-0.1ex,4.1ex)$) ;
% %
% %
% %FG
\draw [-, rounded corners=0.2ex,line width=\lw ex, fgdsdclr] ($(fe.east)-(4.5ex,13.0ex)$) -| ($(ds.west)-(-0.5ex,10.7ex)$) -- ($(ds.west)-(-1.9ex,10.7ex)$);
% %
\draw [-, rounded corners=0.2ex,line width=\lw ex, fgdsdclr] ($(ds.east)-(1.9ex,10.7ex)$) -- ($(ds.east)-(-0.25ex,10.7ex)$) |- ($(be.west)-(-3.5ex,5.0ex)$);
% %
% %
\draw [-, rounded corners=0.2ex, line width=\lw ex, fgdsdclr] ($(me.west)-(-3.45ex,-1.0ex)$) -| ($(me.west)-(-3.45ex,4.9ex)$) ;
% %
% %
%\draw [-, rounded corners=0.2ex, line width=\lw ex, fgdsdclr] ($(me.east)-(3.45ex,-3.5ex)$) -| ($(me.east)-(2.9ex,4.9ex)$) ;
% %
%
%
\draw [-, rounded corners=0.2ex, line width=\lw ex, fgmptclr] ($(me.east)-(1.9ex, 6.7ex)$) -|($(me.east)-(0.0ex, 11.1ex)$);
\draw [-, rounded corners=0.2ex, line width=\lw ex, fgmptclr] ($(me.east)-(1.9ex, 11.1ex)$) --  ($(be.west)-(-2.1ex,11.1ex)$);
%%
%%
%%}}
}
}};

\end{tikzpicture}

%
%
\newcommand{\imline}{\raisebox{0.2ex}{\tikz{\node (c0) [draw=none,rectangle,fill=
imdclr, minimum width = 3 ex, minimum height=1 ex,scale=0.4]{};}}}
\newcommand{\impline}{\raisebox{0.2ex}{\tikz{\node (c0) [draw=none,rectangle,fill=impdclr, minimum width = 3 ex, minimum height=1 ex,scale=0.4]{};}}}
\newcommand{\kpline}{\raisebox{0.2ex}{\tikz{\node (c0) [draw=none,rectangle,fill=pcadclr, minimum width = 3 ex, minimum height=1 ex,scale=0.4]{};}}}
\newcommand{\dsline}{\raisebox{0.2ex}{\tikz{\node (c0) [draw=none,rectangle,fill=dsdclr, minimum width = 3 ex, minimum height=1 ex,scale=0.4]{};}}}
%
\newcommand{\mptline}{\raisebox{0.2ex}{\tikz{\node (c0) [draw=none,rectangle,fill=mptclr, minimum width = 3 ex, minimum height=1 ex,scale=0.4]{};}}}
%
%
\newcommand{\arrowline}{\raisebox{0.5ex}{\tikz{\draw[->] (0ex,0ex) -- (2ex,0ex);}}}
%
%
%
\newcommand{\algocontrib}{\raisebox{-1.25ex}{\tikz{\node (c0) [draw=algodclr, fill=algofillclr, rectangle, line width=0.1ex, rounded corners=0.2ex, minimum width=11ex, minimum height=2.25ex,xshift=0ex, yshift=0.1ex, scale=1.0]{}; \node (c0) [xshift=0ex, yshift=0ex, scale=1.0]{algorithmic};}}}
%
%
\newcommand{\systemcontrib}{\raisebox{-1.25ex}{\tikz{\node (c0) [draw=impldclr, fill=implfillclr, draw=impldclr, fill=implfillclr, pattern={\hatchpattern[radius=\dotradii ex, angle=45,  distance=\dotdistance ex]}, pattern color=implfillclr,rectangle, line width=0.1ex, rounded corners=0.2ex, minimum width=19ex, minimum height=2.25ex,xshift=0ex, yshift=0.1ex, scale=1.0]{}; \node (c0) [xshift=0ex, yshift=0ex, scale=1.0]{system development};}}}
%
%\node (rect) [draw=algodclr, fill=algofillclr, rectangle, line width=0.1ex, rounded corners=0.2ex, minimum width=1ex, minimum height=1ex,xshift=22ex, yshift=11.7ex, scale=0.6]{Our Algorithmic Conributions};
%
%\node (rect) [draw=impldclr, fill=implfillclr, draw=impldclr, fill=implfillclr, pattern={\hatchpattern[radius=\dotradii ex, angle=45,  distance=\dotdistance ex]}, pattern color=implfillclr,rectangle, line width=0.1ex, rounded corners=0.2ex, minimum width=1ex, minimum height=1ex,xshift=44ex, yshift=11.7ex, scale=0.6]{Our System Development Conributions};



\vspace{-0.5ex}
%
\caption{
%Overall \OursAcronym~architecture, highlighting our \protect\algocontrib and \protect\systemcontrib contributions. \OursAcronym~utilizes our newly designed front-end and middle-end structure to achieve very high speeds in multi-scale and stereo setting, and to facilitate shared data-structure in form of synchronized shared memory (SSM) to achieve high resource efficiency. The lines `\protect\imline', `\protect\impline', `\protect\kpline', and `\protect\dsline' depict the consumption of shared objects of SSM among various SLAM components. To avoid confusion, arrows have been dropped. The lines `\protect\mptline', and `\protect\arrowline' show inter-connection between algorithmic components.
%
%Overall \OursAcronym~design, highlighting our contributions.
%
\OursAcronym~design, highlighting our contributions i.e. bounded rectification, \texttt{PyCA}, Synchronized Shared Memory (SSM), and Middle-end. \OursAcronym~utilizes them to achieve high speeds and resource efficiency in multi-scale stereo setting. The lines `\protect\imline', `\protect\impline', `\protect\kpline', `\protect\dsline' depict the consumption of shared SSM objects among various SLAM components, interconnected via the lines `\protect\mptline', `\protect\arrowline'.
}
%
\label{fig:slampipeline}
%
%
\vspace{-3.5ex}
%
\end{figure}
%

%

==> plots/slam_throughput.tex <==

% \begin{figure}[!t]
% \centering

% \begin{tikzpicture}

% \FPeval{\xshifta}{0-3}
% \FPeval{\xshiftb}{27.0-3.5}

% \FPeval{\yshifta}{0}
% \FPeval{\yshiftb}{0}


% \FPeval{\pltw}{39}
% \FPeval{\plth}{23.5}

% \FPeval{\bscale}{0.5}


% \FPeval{\ticklabelscale}{0.8}
% \FPeval{\labelscale}{1.0}
% \FPeval{\xlabelrotate}{0}


% \FPeval{\gpuscale}{0.8}
% \FPeval{\gpuxshift}{14.5}
% \FPeval{\gpuyshift}{12.1}


% \FPeval{\barw}{12}
% \FPeval{\barsep}{0.8}
% \FPeval{\linew}{0.4}
% \FPeval{\barcorner}{0.4}


% \FPeval{\mrksize}{0.25}
% \FPeval{\legendscale}{1.0}
% \FPeval{\legendimscale}{1.0}

% \FPeval{\legendxshifta}{6.0}
% \FPeval{\legendxshiftb}{45.0}

% \FPeval{\legendyshifta}{10.0}
% \FPeval{\legendyshiftb}{12.0}


% \FPeval{\ylabelxshifta}{1.5-0.20}
% \FPeval{\ylabelxshiftb}{2.5-0.20}

% \FPeval{\ylabelyshifta}{8}
% \FPeval{\ylabelyshiftb}{8}

% \FPeval{\xlabelxshifta}{15}
% \FPeval{\xlabelxshiftb}{15}

% \FPeval{\xlabelyshifta}{1-1.0}
% \FPeval{\xlabelyshiftb}{1-1.0}



% \colorlet{gridclr}{white!90!black}
% \colorlet{dlegendclr}{white!80!black}
% \colorlet{axisclr}{white!70!black}
% \colorlet{axisbgclr}{white!100!black}

% \colorlet{dlegendclr}{white!80!black}
% \colorlet{legendclr}{white!100!black}

% \colorlet{clr1}{white!0!magenta}
% \colorlet{clr2}{black!50!green}
% \colorlet{clr3}{white!0!cyan}

% \colorlet{clr1fill}{black!30!clr1}
% \colorlet{clr2fill}{black!30!clr2}
% \colorlet{clr3fill}{black!30!clr3}


% \colorlet{gpudclr}{white!80!black}
% \colorlet{gpuclr}{white!90!black}

% \colorlet{deltaclr}{white!0!black}
% \colorlet{gputxtclr}{white!0!black}
% %
% %
% \colorlet{bndryclr}{white!80!black}

% \node (bn)[draw=bndryclr, rounded corners=0.2ex,minimum width=54ex, minimum height=44.0ex, xshift=13.0ex, yshift=-16.2ex]{};
% \node (a)[draw=none, xshift=-12.8ex, yshift=-4.2ex,scale=0.7]{(a)};
% \node (b)[draw=none, xshift=-12.8ex, yshift=-16.0ex,scale=0.7]{(b)};
% \node (c)[draw=none, xshift=-12.8ex, yshift=-26.5ex,scale=0.7]{(c)};
% \node (d)[draw=none, xshift=-12.8ex, yshift=-37.3ex,scale=0.7]{(d)};
% %
% %
% \draw [bndryclr, dashed] ($(bn.west)-(0ex, -10.7ex)$) -- ($(bn.east)-(0, -10.7ex)$);
% \draw [bndryclr, dashed] ($(bn.west)-(0ex, 0.5ex)$) -- ($(bn.east)-(0, 0.5ex)$);
% \draw [bndryclr, dashed] ($(bn.west)-(0ex, 11.2ex)$) -- ($(bn.east)-(0, 11.2ex)$);
% %
% %
% %
% \node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={SLAM Component},
%     ylabel={FPS (Hz)},
%     xmin=-0.2, xmax=3.2,
%     ymin=0, ymax=4000,
%     xtick={0, 1, 2, 3},
%     ytick={0, 1000, 2000, 3000, 4000},
%     %%% large subscript in xticklabels
%     xticklabels={T$_{DE}$, Stereo Match, Track, Back-end},
%    yticklabels={$0$, $1000$, $2000$, $3000$, $4000$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)}, scale=\labelscale},
%     x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)}, scale=\labelscale},
%     xticklabel style={yshift=0ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex,scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% 	legend cell align={left}
% ]
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 45)
% (1, 76)
% (2, 1000)
% (3, 666)
%     };
% %
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 833)
% (1, 571)
% (2, 2857)
% (3, 1428)
% };
%  % %% 
%  %
% % \legend{ORB-SLAM$2$ \cite{orb2}, \OursAcronym}
% % %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070~@}$~$\mathbf{752}$$\mathbf{\times}$$\mathbf{480}$\textbf{,~Scales~}$\mathbf{=8}$}};
% %
% \end{axis}
% %
% %
% }
% }};
% %
% %
% %
% \node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={SLAM Component},
%     ylabel={FPS (Hz)},
%     xmin=-0.2, xmax=3.2,
%     ymin=0, ymax=600,
%     xtick={0, 1, 2, 3, 4},
%     ytick={0, 150, 300, 450, 600},
%     %%% large subscript in xticklabels
%     xticklabels={T$_{DE}$, Stereo Match, Track, Back-end},
%          yticklabels={$0$, $150$, $300$, $450$, $600$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)}, scale=\labelscale},
%     x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)}, scale=\labelscale},
%     xticklabel style={yshift=0ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex,scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% 	legend cell align={left}
% ]
% %
% \addplot[
%     fill=none,draw = clr1,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 24)
% (1, 50)
% (2, 250)
% (3, 142)
%     };
% %
% %
% \addplot[
%     fill=none,draw = clr2,
%     very thick,
%     line width= \linew ex,
%     mark = square*,
%     mark size = \mrksize ex,
%     ]
%     coordinates {
% (0, 100)
% (1, 142)
% (2, 400)
% (3, 200)
% };
%  % %% 
%   %
% %% 
%  \legend{ORB-SLAM$2$ \cite{orb2}, \OursAcronym{}+Full-BA}
%  %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX-}$\mathbf{~@}$~$\mathbf{752}$$\mathbf{\times}$$\mathbf{480}$\textbf{,~Scales~}$\mathbf{=8}$}};
% %
% \end{axis}
% %
% %
% }
% }};
% %
% %
% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %
% %
% %
% \FPeval{\xshifta}{0-5}
% \FPeval{\xshiftb}{18.25-5}
% \FPeval{\xshiftc}{36.0-5}

% \FPeval{\yshifta}{0-11}
% \FPeval{\yshiftb}{0-11}
% \FPeval{\yshiftc}{0-11}


% \FPeval{\pltw}{38}
% \FPeval{\plth}{23.5}

% \FPeval{\bscale}{0.5}


% \FPeval{\ticklabelscale}{0.8}
% \FPeval{\labelscale}{1.0}
% \FPeval{\xlabelrotate}{0}


% \FPeval{\gpuscale}{0.78}
% \FPeval{\gpuxshift}{14.0}
% \FPeval{\gpuyshift}{12.3}


% \FPeval{\barw}{7}
% \FPeval{\barsep}{0.8}
% \FPeval{\linew}{1.0}
% \FPeval{\barcorner}{0.2}



% \FPeval{\mrksize}{0.4}
% \FPeval{\legendscale}{0.70}
% \FPeval{\legendimscale}{0.6}

% \FPeval{\legendxshifta}{5.8}
% \FPeval{\legendxshiftb}{5.8}
% \FPeval{\legendxshiftc}{7.8}

% \FPeval{\legendyshifta}{10.5}
% \FPeval{\legendyshiftb}{10.5}
% \FPeval{\legendyshiftc}{11.0}

% \FPeval{\ylabelxshifta}{3.5-0.20}
% \FPeval{\ylabelxshiftb}{4.5-0.20}
% \FPeval{\ylabelxshiftc}{4.5-0.20}

% \FPeval{\ylabelyshifta}{7}
% \FPeval{\ylabelyshiftb}{7}
% \FPeval{\ylabelyshiftc}{7}

% \FPeval{\xlabelxshifta}{15}
% \FPeval{\xlabelxshiftb}{15}
% \FPeval{\xlabelxshiftc}{15}

% \FPeval{\xlabelyshifta}{1-1.0}
% \FPeval{\xlabelyshiftb}{1-1.0}
% \FPeval{\xlabelyshiftc}{1-1.0}


% \colorlet{gridclr}{white!90!black}
% \colorlet{dlegendclr}{white!80!black}
% \colorlet{axisclr}{white!70!black}
% \colorlet{axisbgclr}{white!100!black}

% \colorlet{dlegendclr}{white!80!black}
% \colorlet{legendclr}{white!100!black}

% \colorlet{clr1}{white!0!magenta}
% \colorlet{clr2}{black!50!green}
% \colorlet{clr3}{white!0!cyan}

% \colorlet{clr1fill}{black!30!clr1}
% \colorlet{clr2fill}{black!30!clr2}
% \colorlet{clr3fill}{black!30!clr3}


% \colorlet{gpudclr}{white!80!black}
% \colorlet{gpuclr}{white!90!black}

% \colorlet{deltaclr}{white!0!black}
% \colorlet{gputxtclr}{white!0!black}
% %
% %
% %
% \node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},%KITTI Sequence},
%     ylabel={FPS (Hz)},
%     xmin=-0.4, xmax=2.4,
%     ymin=0, ymax=200,
%     xtick={0, 1, 2},
%     ytick={0, 50, 100, 150, 200},
%     %%% large subscript in xticklabels
%     %   xticklabels={\tiny T$_{DE}$, \tiny Stereo Matching, \tiny Tracking, \tiny Back-end}, 
%     xticklabels={KITTI-$00$, KITTI-$01$, KITTI-$02$},
%    yticklabels={$0$, $50$, $100$, $150$, $200$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=-1ex,
% %    tick align=inside,
%     ytick align=outside,
%     y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)},scale=\labelscale},
%     x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)},scale=\labelscale},
%     xticklabel style={yshift=-1ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex,scale=\ticklabelscale},
%     scaled y ticks=false,
%     ybar=\barsep ex,
%     bar width = \barw pt,
%     legend cell align={left}
% ]
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 18)
% (1, 20)
% (2, 19)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 0)
% (1, 0)
% (2, 0)
% };
%  %
% \addplot[
%     fill=clr3fill,draw = clr3,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 100)
% (1, 125)
% (2, 76)
% };
%  % %% 
%  %
% %
% \node at (axis cs:0,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% \node at (axis cs:1,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% \node at (axis cs:2,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% %
% %
% %%
% % \legend{\footnotesize ORB-SLAM$2$ \cite{orb2}, \footnotesize  \cite{fastergpu}+\ORBBE~\cite{orb2}, \footnotesize  \OursAcronym}
%   %
%   \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070~@1242}$$\mathbf{\times}$$\mathbf{375}$\textbf{, Scales}$\mathbf{=8}$}};
% %
% \end{axis}
% %
% %
% }
% }};
% %
% %
% %
% %
% \node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},%KITTI Sequence},
%     ylabel={FPS (Hz)},
%     xmin=-0.4, xmax=2.4,
%     ymin=0, ymax=40,
%     xtick={0, 1, 2},
%     ytick={0, 10, 20, 30, 40},
%     %%% large subscript in xticklabels
%     %   xticklabels={\tiny T$_{DE}$, \tiny Stereo Matching, \tiny Tracking, \tiny Back-end}, 
%     xticklabels={KITTI-$00$, KITTI-$01$, KITTI-$02$},
%    yticklabels={$0$, $10$, $20$, $30$, $40$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=-1ex,
% %    tick align=inside,
%     ytick align=outside,
%     y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)},scale=\labelscale},
%     x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)},scale=\labelscale},
%     xticklabel style={yshift=-1ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex,scale=\ticklabelscale},
%     scaled y ticks=false,
%     ybar=\barsep ex,
%     bar width = \barw pt,
%     legend cell align={left}
% ]
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 9)
% (1, 7)
% (2, 7)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 0)
% (1, 0)
% (2, 0)
% };
%  % %% 
%  %
% \addplot[
%     fill=clr3fill,draw = clr3,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 20)
% (1, 22)
% (2, 25)
% };
%  % %% 
%  %
% %%
% \node at (axis cs:0,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% \node at (axis cs:1,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% \node at (axis cs:2,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% %
% %
% %
% %%
%  %\legend{\footnotesize ORB-SLAM$2$ \cite{orb2}, \footnotesize  \cite{fastergpu}+\ORBBE~\cite{orb2}, \footnotesize  \OursAcronym}
%  %
%   \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}$\mathbf{~@1242}$$\mathbf{\times}$$\mathbf{375}$\textbf{, Scales}$\mathbf{=8}$}};
% %
% \end{axis}
% %
% %
% }
% }};
% %
% %
% %
% \node (nc) [draw=none, xshift =\xshiftc ex, yshift= \yshiftc ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},%KITTI Sequence},
%     ylabel={ATE (m)},
%     xmin=-0.4, xmax=2.4,
%     ymin=0, ymax=4.0,
%     xtick={0, 1, 2},
%     ytick={0, 1, 2, 3, 4},
%     %%% large subscript in xticklabels
%     %   xticklabels={\tiny T$_{DE}$, \tiny Stereo Matching, \tiny Tracking, \tiny Back-end}, 
%     xticklabels={KITTI-$00$, KITTI-$01$, KITTI-$02$},
%    yticklabels={$0$, $1$, $2$, $3$, $4$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshiftc ex,\legendyshiftc ex)},anchor=north, legend columns = 1, draw = {none}, fill={none}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=-1ex,
% %    tick align=inside,
%     ytick align=outside,
%     y label style={at={(\ylabelxshiftc ex, \ylabelyshiftc ex)},scale=\labelscale},
%     x label style={at={(\xlabelxshiftc ex, \xlabelyshiftc ex)},scale=\labelscale},
%     xticklabel style={yshift=-1ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex,scale=\ticklabelscale},
%     scaled y ticks=false,
%     ybar=\barsep ex,
%     bar width = \barw pt,
%     legend cell align={left}
% ]
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 0.70)
% (1, 1.39)
% (2, 0.76)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 0)
% (1, 0)
% (2, 0)
% };
%  %
% \addplot[
%     fill=clr3fill,draw = clr3,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 0.66)
% (1, 1.96)
% (2, 0.96)
% };
%  % %% 
%  %
% %
% \node at (axis cs:0,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% \node at (axis cs:1,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% \node at (axis cs:2,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% %
% %
% %%
%  \legend{ORB-SLAM$2$ \cite{orb2},  \cite{fastergpu}+\ORBBE~\cite{orb2}, \OursAcronym}
%  %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{@}\mathbf{1242}$$\mathbf{\times}$$\mathbf{375}$\textbf{, Scales}$\mathbf{=8}$}};
% %
% \end{axis}
% %
% %
% }
% }};
% %%
% %% 
% %
% %
% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %
% %
% %
% \FPeval{\xshifta}{0-4.5}
% \FPeval{\xshiftb}{18.0-5}
% \FPeval{\xshiftc}{36.0-5.3}

% \FPeval{\yshifta}{0-22}
% \FPeval{\yshiftb}{0-22}
% \FPeval{\yshiftc}{0-22}



% \FPeval{\pltw}{39.0}
% \FPeval{\plth}{23.5}

% \FPeval{\bscale}{0.5}


% \FPeval{\ticklabelscale}{0.8}
% \FPeval{\labelscale}{1.0}
% \FPeval{\xlabelrotate}{0}


% \FPeval{\gpuscale}{0.8}
% \FPeval{\gpuxshift}{14.0}
% \FPeval{\gpuyshift}{12.3}


% \FPeval{\barw}{7}
% \FPeval{\barsep}{0.8}
% \FPeval{\linew}{1.0}
% \FPeval{\barcorner}{0.2}



% \FPeval{\mrksize}{0.4}
% \FPeval{\legendscale}{0.65}
% \FPeval{\legendimscale}{0.6}

% \FPeval{\legendxshifta}{15.0}
% \FPeval{\legendxshiftb}{17.8}
% \FPeval{\legendxshiftc}{6.2}

% \FPeval{\legendyshifta}{10.5}
% \FPeval{\legendyshiftb}{10.5}
% \FPeval{\legendyshiftc}{11.0}

% \FPeval{\ylabelxshifta}{3.5-0.20}
% \FPeval{\ylabelxshiftb}{4.5-0.20}
% \FPeval{\ylabelxshiftc}{2.5-0.20}

% \FPeval{\ylabelyshifta}{7}
% \FPeval{\ylabelyshiftb}{7}
% \FPeval{\ylabelyshiftc}{7}

% \FPeval{\xlabelxshifta}{15}
% \FPeval{\xlabelxshiftb}{15}
% \FPeval{\xlabelxshiftc}{15}

% \FPeval{\xlabelyshifta}{1-1.0}
% \FPeval{\xlabelyshiftb}{1-1.0}
% \FPeval{\xlabelyshiftc}{1-1.0}

% \colorlet{gridclr}{white!90!black}
% \colorlet{dlegendclr}{white!80!black}
% \colorlet{axisclr}{white!70!black}
% \colorlet{axisbgclr}{white!100!black}

% \colorlet{dlegendclr}{white!80!black}
% \colorlet{legendclr}{white!100!black}

% \colorlet{clr1}{white!0!magenta}
% \colorlet{clr2}{black!50!green}
% \colorlet{clr3}{white!0!cyan}

% \colorlet{clr1fill}{black!30!clr1}
% \colorlet{clr2fill}{black!30!clr2}
% \colorlet{clr3fill}{black!30!clr3}


% \colorlet{gpudclr}{white!80!black}
% \colorlet{gpuclr}{white!90!black}

% \colorlet{deltaclr}{white!0!black}
% \colorlet{gputxtclr}{white!0!black}
% %
% %
% %
% \node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},%EuRoC Sequence},
%     ylabel={FPS (Hz)},
%     xmin=-0.4, xmax=2.4,
%     ymin=0, ymax=300,
%     xtick={0, 1, 2},
%     ytick={0, 75, 150, 225, 300},
%     xticklabels={MH$01$, MH$02$, MH$03$},
%    yticklabels={$0$, $75$, $150$, $225$, $300$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 3, draw = {none}, fill={none}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=-1ex,
% %    tick align=inside,
%     ytick align=outside,
%     y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)},scale=\labelscale},
%     x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)},scale=\labelscale},
%     xticklabel style={yshift=-1ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex,scale=\ticklabelscale},
%     scaled y ticks=false,
%     ybar=\barsep ex,
%     bar width = \barw pt,
%     legend cell align={left}
% ]
% %
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 22)
% (1, 23)
% (2, 21)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 0)
% (1, 0)
% (2, 0)
% };
%  % %% 
%  %
% \addplot[
%     fill=clr3fill,draw = clr3,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 166)
% (1, 166)
% (2, 142)
% };
%  % %% 
%  % %% 
%  %
% \node at (axis cs:0,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% \node at (axis cs:1,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% \node at (axis cs:2,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% %
% %%
% \legend{ORB-SLAM$2$~~, \cite{fastergpu}+\ORBBE~~, \OursAcronym}
%  %
% %  %%
% %  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070~@752}$$\mathbf{\times}$$\mathbf{480}$\textbf{,~Scales}$\mathbf{=8}$}};
%   %
%     \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070~@752}$$\mathbf{\times}$$\mathbf{480}$\textbf{,~Scales}$\mathbf{=8}$}};
%  \end{axis}
% %
% %
% }
% }};
% %
% %
% %
% \node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},%EuRoC Seuquence},
%     ylabel={FPS (Hz)},
%     xmin=-0.4, xmax=2.4,
%     ymin=0, ymax=60,
%     xtick={0, 1, 2},
%     ytick={0, 15, 30, 45, 60},
%     xticklabels={ MH$01$,  MH$02$,  MH$03$},
%    yticklabels={ $0$,  $15$,  $30$, $45$, $60$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 2, draw = {none}, fill={none}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=-1ex,
% %    tick align=inside,
%     ytick align=outside,
%     y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)},scale=\labelscale},
%     x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)},scale=\labelscale},
%     xticklabel style={yshift=-1ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex,scale=\ticklabelscale},
%     scaled y ticks=false,
%     ybar=\barsep ex,
%     bar width = \barw pt,
%     legend cell align={left}
%     ]
% %
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 9)
% (1, 11)
% (2, 14)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 0)
% (1, 0)
% (2, 0)
% };
%  % %% 
%  %
% \addplot[
%     fill=clr3fill,draw = clr3,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 32)
% (1, 26)
% (2, 37)
% };
%  % %% 
%  % %% 
%  %
% %
% \node at (axis cs:0,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% \node at (axis cs:1,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% \node at (axis cs:2,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% %
% %
% %%
% %\legend{ORB-SLAM$2$~~, \cite{fastergpu}+\ORBBE, \OursAcronym}
% %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}$\mathbf{~@752}$$\mathbf{\times}$$\mathbf{480}$\textbf{,~Scales}$\mathbf{=8}$}};
% %
% %
% \end{axis}
% %
% %
% }
% }};
% %
% %
% %
% \node (nc) [draw=none, xshift =\xshiftc ex, yshift= \yshiftc ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},%EuRoC Seuquence},
%     ylabel={ATE (m)},
%     xmin=-0.4, xmax=2.4,
%     ymin=0, ymax=0.06,
%     xtick={0, 1, 2},
%     ytick={0.0, 0.015, 0.03, 0.045, 0.06},
%     xticklabels={ MH$01$,  MH$02$,  MH$03$},
%    yticklabels={ $0$,  $0.015$,  $0.03$,  $0.045$,  $0.06$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshiftc ex,\legendyshiftc ex)},anchor=north, legend columns = 1, draw = {none}, fill={none}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=-1ex,
% %    tick align=inside,
%     ytick align=outside,
%     y label style={at={(\ylabelxshiftc ex, \ylabelyshiftc ex)},scale=\labelscale},
%     x label style={at={(\xlabelxshiftc ex, \xlabelyshiftc ex)},scale=\labelscale},
%     xticklabel style={yshift=-1ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex,scale=\ticklabelscale},
%     scaled y ticks=false,
%     ybar=\barsep ex,
%     bar width = \barw pt,
%     legend cell align={left}
%     ]
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 0.03)
% (1, 0.03)
% (2, 0.03)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 0)
% (1, 0)
% (2, 0)
% };
%  % %% 
%  %
% \addplot[
%     fill=clr3fill,draw = clr3,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 0.04)
% (1, 0.03)
% (2, 0.03)
% };
%  % %% 
%  %
% %%
% \node at (axis cs:0,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% \node at (axis cs:1,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% \node at (axis cs:2,0)[xshift=0.0ex,yshift=1.5ex, scale=0.8] {\textcolor{clr2}{$\mathbf{TF}$}};
% %
% %
% %
% %%
% % \legend{ORB-SLAM$2$ \cite{orb2}, \cite{fastergpu}+\ORBBE \cite{orb2}, \OursAcronym}
%  %
%  %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{@}\mathbf{752}$$\mathbf{\times}$$\mathbf{480}$\textbf{,~Scales}$\mathbf{=8}$}};
% %
% \end{axis}
% %
% %
% }
% }};
% %
% % 
% %
% %
% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %
% %
% %
% %
% \FPeval{\xshifta}{0-4.5}
% \FPeval{\xshiftb}{18.0-5}
% \FPeval{\xshiftc}{36.0-5.3}

% \FPeval{\yshifta}{0-33}
% \FPeval{\yshiftb}{0-33}
% \FPeval{\yshiftc}{0-33}


% \FPeval{\pltw}{39.0}
% \FPeval{\plth}{23.5}

% \FPeval{\bscale}{0.5}


% \FPeval{\ticklabelscale}{0.8}
% \FPeval{\labelscale}{1.0}
% \FPeval{\xlabelrotate}{0}


% \FPeval{\gpuscale}{0.8}
% \FPeval{\gpuxshift}{14.0}
% \FPeval{\gpuyshift}{12.3}


% \FPeval{\barw}{7}
% \FPeval{\barsep}{0.8}
% \FPeval{\linew}{1.0}
% \FPeval{\barcorner}{0.2}


% \FPeval{\mrksize}{0.25}
% \FPeval{\legendscale}{0.70}
% \FPeval{\legendimscale}{0.6}


% \FPeval{\legendxshifta}{6.2}
% \FPeval{\legendxshiftb}{5.8}
% \FPeval{\legendxshiftc}{6.2}

% \FPeval{\legendyshifta}{10.5}
% \FPeval{\legendyshiftb}{10.5}
% \FPeval{\legendyshiftc}{11.0}

% \FPeval{\ylabelxshifta}{3.5-0.20}
% \FPeval{\ylabelxshiftb}{4.5-0.20}
% \FPeval{\ylabelxshiftc}{2.5-0.20}

% \FPeval{\ylabelyshifta}{7}
% \FPeval{\ylabelyshiftb}{7}
% \FPeval{\ylabelyshiftc}{7}

% \FPeval{\xlabelxshifta}{15}
% \FPeval{\xlabelxshiftb}{15}
% \FPeval{\xlabelxshiftc}{15}

% \FPeval{\xlabelyshifta}{1-1.0}
% \FPeval{\xlabelyshiftb}{1-1.0}
% \FPeval{\xlabelyshiftc}{1-1.0}



% \colorlet{gridclr}{white!90!black}
% \colorlet{dlegendclr}{white!80!black}
% \colorlet{axisclr}{white!70!black}
% \colorlet{axisbgclr}{white!100!black}

% \colorlet{dlegendclr}{white!80!black}
% \colorlet{legendclr}{white!100!black}

% \colorlet{clr1}{white!0!magenta}
% \colorlet{clr2}{black!50!green}
% \colorlet{clr3}{white!0!cyan}

% \colorlet{clr1fill}{black!30!clr1}
% \colorlet{clr2fill}{black!30!clr2}
% \colorlet{clr3fill}{black!30!clr3}


% \colorlet{gpudclr}{white!80!black}
% \colorlet{gpuclr}{white!90!black}

% \colorlet{deltaclr}{white!0!black}
% \colorlet{gputxtclr}{white!0!black}
% %
% %
% %
% \node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
% \scalebox{\bscale}
% {\tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},%SLAM Pipeline},
%     ylabel={FPS (Hz)},
%     xmin=-0.4, xmax=2.4,
%     ymin=0, ymax=140,
%     xtick={0, 1, 2},
%     ytick={0, 35, 70, 105, 140},
%     %%% large subscript in xticklabels
%     %   xticklabels={\tiny T$_{DE}$, \tiny Stereo Matching, \tiny Tracking, \tiny Back-end}, 
%     xticklabels={ICE-BA, \cite{fastergpu}+ICE-BA, \OursAcronym},
%    yticklabels={$0$, $35$, $70$, $105$, $140$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 1, draw = {none}, fill={none}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=-1ex,
% %    tick align=inside,
%     ytick align=outside,
%     y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)},scale=\labelscale},
%     x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)},scale=\labelscale},
%     xticklabel style={yshift=-1ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex,scale=\ticklabelscale},
%     scaled y ticks=false,
%     ybar=\barsep ex,
%     bar width = \barw pt,
%     legend cell align={left}
% ]
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0.2, 40)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (1, 55)
% };
%  % %% 
%  %
% \addplot[
%     fill=clr3fill,draw = clr3,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (1.8, 83)
% };
%  % %% 
%  %
% %%
%  \legend{ICE-BA, \cite{fastergpu}+ICE-BA, \OursAcronym}
%  %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070~@~752}$$\mathbf{\times}$$\mathbf{480}$\textbf{,~Scales~}$\mathbf{=8}$}};
% %
% %
% \end{axis}
% %
% %
% }
% }};
% %
% %%
% %
% \node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
% \scalebox{\bscale}
% {
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},%SLAM Pipeline},
%     ylabel={FPS (Hz)},
%     xmin=-0.4, xmax=2.4,
%     ymin=0, ymax=60,
%     xtick={0, 1, 2},
%     ytick={0, 15, 30, 45, 60},
%     %%% large subscript in xticklabels
%     %   xticklabels={\tiny T$_{DE}$, \tiny Stereo Matching, \tiny Tracking, \tiny Back-end}, 
%     xticklabels={ICE-BA, \cite{fastergpu}+ICE-BA, \OursAcronym},
%    yticklabels={$0$, $15$, $30$, $45$, $60$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=-1ex,
% %    tick align=inside,
%     ytick align=outside,
%     y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)},scale=\labelscale},
%     x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)},scale=\labelscale},
%     xticklabel style={yshift=-1ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex,scale=\ticklabelscale},
%     scaled y ticks=false,
%     ybar=\barsep ex,
%     bar width = \barw pt,
%     legend cell align={left}
% ]
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0.2, 16)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (1, 25)
% };
%  % %% 
%  %
% \addplot[
%     very thick,
%     fill=clr3fill,draw = clr3,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (1.8, 45)
% };
%  % %% 
%  %
% %%
%  %\legend{\footnotesize ICE-BA, \footnotesize \cite{fastergpu}+ICE-BA, \footnotesize \OursAcronym}
%  %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}$\mathbf{~@~752}$$\mathbf{\times}$$\mathbf{480}$\textbf{,~Scales~}$\mathbf{=8}$}};
% %
% %
% \end{axis}
% %
% %
% }
% }};
% %
% %
% %
% \node (nc) [draw=none, xshift =\xshiftc ex, yshift= \yshiftc ex]{
% \scalebox{\bscale}
% {
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},% EuRoC Seuquence},
%     ylabel={ATE (m)},
%     xmin=-0.4, xmax=2.4,
%     ymin=0, ymax=0.20,
%     xtick={0, 1, 2},
%     ytick={0.0, 0.05, 0.10, 0.15, 0.20},
%     %%% large subscript in xticklabels
%     %   xticklabels={\tiny T$_{DE}$, \tiny Stereo Matching, \tiny Tracking, \tiny Back-end}, 
%     xticklabels={ MH$01$,  MH$02$,  MH$03$},
%    yticklabels={ $0$,  $0.05$,  $0.10$,  $0.15$,  $0.20$},
%      axis line style={axisclr},
%         %legend pos=north west,
%     legend image post style={scale =\legendimscale},
%     legend style={at={(\legendxshiftc ex,\legendyshiftc ex)},anchor=north, legend columns = 1, draw = {none}, fill={none}, nodes={scale=\legendscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=-1ex,
% %    tick align=inside,
%     ytick align=outside,
%     y label style={at={(\ylabelxshiftc ex, \ylabelyshiftc ex)},scale=\labelscale},
%     x label style={at={(\xlabelxshiftc ex, \xlabelyshiftc ex)},scale=\labelscale},
%     xticklabel style={yshift=-1ex,rotate=\xlabelrotate,scale=\ticklabelscale},
%     yticklabel style={xshift=-0.5ex,scale=\ticklabelscale},
%     scaled y ticks=false,
%     ybar=\barsep ex,
%     bar width = \barw pt,
%     legend cell align={left}
% ]
% %
% \addplot[
%     fill=clr1fill,draw = clr1,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 0.05)
% (1, 0.04)
% (2, 0.10)
%     };
% %
% %
% \addplot[
%     fill=clr2fill,draw = clr2,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 0.16)
% (1, 0.06)
% (2, 0.16)
% };
%  % %% 
%  %
% \addplot[
%     fill=clr3fill,draw = clr3,
%     very thick,
%     line width= \linew pt,
%     rounded corners=\barcorner ex
%     ]
%     coordinates {
% (0, 0.07)
% (1, 0.04)
% (2, 0.07)
% };
%  % %% 
%  %
% %%
%  %\legend{\footnotesize ICE-BA, \footnotesize \cite{fastergpu}+ICE-BA, \footnotesize \OursAcronym}
%  %
%  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{@}$~$\mathbf{752}$$\mathbf{\times}$$\mathbf{480}$\textbf{,~Scales~}$\mathbf{=8}$}};
% %
% \end{axis}
% %
% %
% }
% }};
% %


% \end{tikzpicture}
% %
% %
% \subfloat{\label{fig:slamcomponents}}
% \subfloat{\label{fig:slam_kitti}}
% \subfloat{\label{fig:slam_euroc}}
% \subfloat{\label{fig:slam_euroc_iceba}}
% %
% \vspace{-2ex}
% %
% %
% \caption{(a) Frame-rates of SLAM components on EuRoC \cite{euroc}. Notice that effect of frontend efficiency also transfers to the backend, (b) SLAM frame-rate and ATE on KITTI \cite{kitti}. `T.F.': tracking failure. \OursAcronym{} uses \cite{orb2}~backend. ATE is same for all GPUs due to identical settings, (c) Frame rate and ATE on EuRoC, with Full-BA \cite{orb2} backend, and (d) Frame rate and ATE on EuRoC, with ICE-BA \cite{iceba} backend.}
% %
% %
% %
% \vspace{-0.5ex}
% %%
% \end{figure}





\begin{figure}[!t]
\centering

\begin{tikzpicture}

\FPeval{\xshifta}{0-0}
\FPeval{\xshiftb}{27.0-0}

\FPeval{\yshifta}{0}
\FPeval{\yshiftb}{0}


\FPeval{\pltw}{53}
\FPeval{\plth}{23.5}

\FPeval{\bscale}{0.5}


\FPeval{\ticklabelscale}{0.8}
\FPeval{\labelscale}{1.0}
\FPeval{\xlabelrotate}{0}


\FPeval{\gpuscale}{0.8}
\FPeval{\gpuxshift}{22.0}
\FPeval{\gpuyshift}{12.1}


\FPeval{\barw}{7}
\FPeval{\barsep}{0.8}
\FPeval{\linew}{1.0}
\FPeval{\barcorner}{0.2}


\FPeval{\mrksize}{0.25}
\FPeval{\legendscale}{0.8}
\FPeval{\legendimscale}{0.8}

\FPeval{\legendxshifta}{11.0}
\FPeval{\legendxshiftb}{11.0}

\FPeval{\legendyshifta}{10.0}
\FPeval{\legendyshiftb}{10.0}


\FPeval{\ylabelxshifta}{1.5-0.20}
\FPeval{\ylabelxshiftb}{2.5-0.20}

\FPeval{\ylabelyshifta}{8}
\FPeval{\ylabelyshiftb}{8}

\FPeval{\xlabelxshifta}{20}
\FPeval{\xlabelxshiftb}{20}

\FPeval{\xlabelyshifta}{1-1.0}
\FPeval{\xlabelyshiftb}{1-1.0}



\colorlet{gridclr}{white!90!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!70!black}
\colorlet{axisbgclr}{white!100!black}

\colorlet{dlegendclr}{white!80!black}
\colorlet{legendclr}{white!100!black}

\colorlet{clr1}{white!0!magenta}
\colorlet{clr2}{black!50!green}
\colorlet{clr3}{white!0!cyan}

\colorlet{clr1fill}{black!30!clr1}
\colorlet{clr2fill}{black!30!clr2}
\colorlet{clr3fill}{black!30!clr3}


\colorlet{gpudclr}{white!80!black}
\colorlet{gpuclr}{white!90!black}

\colorlet{deltaclr}{white!0!black}
\colorlet{gputxtclr}{white!0!black}
%
%
\colorlet{bndryclr}{white!80!black}

\node (bn)[draw=bndryclr, rounded corners=0.2ex,minimum width=54ex, minimum height=23.0ex, xshift=13.0ex, yshift=-5.8ex]{};
\node (a)[draw=none, xshift=14.2ex, yshift=-4.9ex,scale=0.7]{(a)};
\node (b)[draw=none, xshift=-3.8ex, yshift=-16.3ex,scale=0.7]{(b)};
\node (c)[draw=none, xshift= 23.2ex, yshift=-16.3ex,scale=0.7]{(c)};
%
%
\draw [bndryclr, dashed] ($(bn.west)-(0ex, 0.0ex)$) -- ($(bn.east)-(0, 0.0ex)$);
%
%
\node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={SLAM Component},
    ylabel={FPS (Hz)},
    xmin=-0.2, xmax=3.2,
    ymin=0, ymax=4000,
    xtick={0, 1, 2, 3},
    ytick={0, 1000, 2000, 3000, 4000},
    %%% large subscript in xticklabels
    xticklabels={T$_{DE}$, Stereo Match, Track, Back-end},
   yticklabels={$0$, $1000$, $2000$, $3000$, $4000$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)}, scale=\labelscale},
    xticklabel style={yshift=0ex,rotate=\xlabelrotate,scale=\ticklabelscale},
    yticklabel style={xshift=-0.5ex,scale=\ticklabelscale},
    ybar=\barsep ex,
    bar width = \barw pt,
	legend cell align={left}
]
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0, 45)
(1, 76)
(2, 1000)
(3, 666)
    };
%
%
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0, 833)
(1, 571)
(2, 2857)
(3, 1428)
};
 % %% 
 %
 \legend{ORB-SLAM$2$ \cite{orb2}, \OursAcronym{}+Full-BA}
% %
 \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{RTX-}$\mathbf{2070~@}$~$\mathbf{752}$$\mathbf{\times}$$\mathbf{480}$\textbf{,~Scales~}$\mathbf{=8}$}};
%
\end{axis}
%
%
}
}};
%
%
%
\node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={SLAM Component},
    ylabel={FPS (Hz)},
    xmin=-0.2, xmax=3.2,
    ymin=0, ymax=600,
    xtick={0, 1, 2, 3, 4},
    ytick={0, 150, 300, 450, 600},
    %%% large subscript in xticklabels
    xticklabels={T$_{DE}$, Stereo Match, Track, Back-end},
         yticklabels={$0$, $150$, $300$, $450$, $600$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)}, scale=\labelscale},
    x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)}, scale=\labelscale},
    xticklabel style={yshift=0ex,rotate=\xlabelrotate,scale=\ticklabelscale},
    yticklabel style={xshift=-0.5ex,scale=\ticklabelscale},
    ybar=\barsep ex,
    bar width = \barw pt,
	legend cell align={left}
]
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0, 24)
(1, 50)
(2, 250)
(3, 142)
    };
%
%
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0, 100)
(1, 142)
(2, 400)
(3, 200)
};
 % %% 
  %
%% 
 \legend{ORB-SLAM$2$ \cite{orb2}, \OursAcronym{}+Full-BA}
 %
 \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Jetson-NX}$\mathbf{~@}$~$\mathbf{752}$$\mathbf{\times}$$\mathbf{480}$\textbf{,~Scales~}$\mathbf{=8}$}};
%
\end{axis}
%
%
}
}};
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
\FPeval{\xshifta}{0-4.8}
\FPeval{\xshiftb}{27.0-4.8}
\FPeval{\xshiftc}{36.0-4.8}

\FPeval{\yshifta}{0-11}
\FPeval{\yshiftb}{0-11.4}
\FPeval{\yshiftc}{0-11}



\FPeval{\pltwb}{70}
\FPeval{\pltw}{39}
\FPeval{\plth}{23.5}

\FPeval{\bscale}{0.5}



\FPeval{\ticklabelscale}{0.8}
\FPeval{\labelscale}{1.0}
\FPeval{\xlabelrotate}{0}


\FPeval{\gpuscale}{0.78}
\FPeval{\gpuxshifta}{14.8}
\FPeval{\gpuxshift}{28.8}
\FPeval{\gpuyshift}{12.3}


\FPeval{\barw}{7}
\FPeval{\barsep}{0.8}
\FPeval{\linew}{1.0}
\FPeval{\barcorner}{0.2}



\FPeval{\mrksize}{0.4}
\FPeval{\legendscale}{1.0}
\FPeval{\legendimscale}{0.6}

\FPeval{\legendxshifta}{5.8}
\FPeval{\legendxshiftb}{5.8}
\FPeval{\legendxshiftc}{7.8}

\FPeval{\legendyshifta}{10.5}
\FPeval{\legendyshiftb}{10.5}
\FPeval{\legendyshiftc}{11.0}

\FPeval{\ylabelxshifta}{3.5-0.20}
\FPeval{\ylabelxshiftb}{4.1-0.20}
\FPeval{\ylabelxshiftc}{4.1-0.20}

\FPeval{\ylabelyshifta}{7}
\FPeval{\ylabelyshiftb}{7}
\FPeval{\ylabelyshiftc}{7}

\FPeval{\xlabelxshifta}{15}
\FPeval{\xlabelxshiftb}{15}
\FPeval{\xlabelxshiftc}{15}

\FPeval{\xlabelyshifta}{1-1.0}
\FPeval{\xlabelyshiftb}{1-1.0}
\FPeval{\xlabelyshiftc}{1-1.0}


\colorlet{gridclr}{white!90!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!70!black}
\colorlet{axisbgclr}{white!100!black}

\colorlet{dlegendclr}{white!80!black}
\colorlet{legendclr}{white!100!black}

\colorlet{clr1}{white!0!magenta}
\colorlet{clr2}{black!50!green}
\colorlet{clr3}{white!0!cyan}

\colorlet{clr1fill}{black!30!clr1}
\colorlet{clr2fill}{black!30!clr2}
\colorlet{clr3fill}{black!30!clr3}


\colorlet{gpudclr}{white!80!black}
\colorlet{gpuclr}{white!90!black}

\colorlet{deltaclr}{white!0!black}
\colorlet{gputxtclr}{white!0!black}
%
%
%
\node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},%KITTI Sequence},
    ylabel={FPS (Hz)},
    xmin=-1.2, xmax=3.2,
    ymin=0, ymax=200,
    xtick={-0.2, 2.5},
    xticklabels={ ORB-SLAM$2$\cite{orb2}, \OursAcronym},
   ytick={0, 50, 100, 150, 200},
   yticklabels={$0$, $50$, $100$, $150$, $200$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=north, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=-1ex,
%    tick align=inside,
    ytick align=outside,
    y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)},scale=\labelscale},
    x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)},scale=\labelscale},
    xticklabel style={yshift=-1ex,rotate=\xlabelrotate,scale=\ticklabelscale},
    yticklabel style={xshift=-0.5ex,scale=\ticklabelscale},
    scaled y ticks=false,
    ybar=\barsep ex,
    bar width = \barw pt,
    legend cell align={left}
]
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0, 19)
    };
%
%
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0,8)
};
 %
 
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(2, 100)
};
 %
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(2, 22)
};
 % %% 
 %
%
%\node at (axis cs:1,0)[xshift=0.0ex,yshift=1.5ex, scale=1.8] {\xmark};
%
%ORB-SLAM$2$ \cite{orb2}, \footnotesize  \cite{fastergpu}+\ORBBE~\cite{orb2}, \footnotesize  \OursAcronym}
  %
%%
\legend{\footnotesize RTX-2070, \footnotesize Jetson-NX}
  %
  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshifta ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{@1242 {\times} 375}$\textbf{, Scales}$\mathbf{=8}$}};
%
%
\end{axis}
%
%
}
}};
%
%
%
% %
\node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
\scalebox{\bscale}
{\tikz{
%
\pgfplotsset{width=\pltwb ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},%EuRoC Sequence},
    ylabel={FPS (Hz)},
    xmin=-2.2, xmax=6.2,
    ymin=0, ymax=200,
     xtick={-1.2, 0.5,  2, 3.5, 5.2},
     xticklabels={ ORB-SLAM$2$\cite{orb2}, ICE-BA\cite{iceba}, \cite{fastergpu}+ICE-BA, \shortstack{\OursAcronym \\ +Full-BA}, \shortstack{\OursAcronym \\ + ICE-BA}},
      ytick={0, 50, 100, 150, 200},
   yticklabels={$0$, $50$, $100$, $150$, $200$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=north, legend columns = 1, draw = {axisclr}, fill={none}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=-1ex,
%    tick align=inside,
    ytick align=outside,
    y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)},scale=\labelscale},
    x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)},scale=\labelscale},
    xticklabel style={yshift=-1ex,rotate=\xlabelrotate,scale=\ticklabelscale},
    yticklabel style={xshift=-0.5ex,scale=\ticklabelscale},
    scaled y ticks=false,
    ybar=\barsep ex,
    bar width = \barw pt,
    legend cell align={left}
]
%
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0, 22)
    };
%
 %
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(0, 11)
    };
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(1, 40)
    };
%
 \addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(1, 16)
    };
%
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(2, 55)
};
 % %% 
 %
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(2, 25)
};
 % %% 
 %
 % %% 
 %
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(3, 158)
};
 % %% 
 % %% 
 %
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(3, 31)
};
 % %% 
 % %
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(4, 83)
};
 % %% 
 %


\addplot[
    very thick,
    fill=clr2fill,draw = clr2,
    line width= \linew pt,
    rounded corners=\barcorner ex
    ]
    coordinates {
(4, 45)
};
 % %% 
%%
 %% 
 %
%ORB-SLAM$2$ \cite{orb2}, \footnotesize  \cite{fastergpu}+\ORBBE~\cite{orb2}, \footnotesize  \OursAcronym}
  %
%%
\legend{\footnotesize RTX-2070, \footnotesize Jetson-NX}
  %
  \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{$\mathbf{@752 {\times} 480}$\textbf{, Scales}$\mathbf{=8}$}};
%
%
 \end{axis}
%
%
}
}};
%
%
%

\end{tikzpicture}
%
%
\subfloat{\label{fig:slamcomponents}}
\subfloat{\label{fig:slam_kitti}}
\subfloat{\label{fig:slam_euroc}}
%
\vspace{-2ex}
%
%
\caption{SLAM throughput analysis. (a) Frame-rates of SLAM components on EuRoC \cite{euroc} resolution. Notice how the frontend efficiency also transfers to the backend. (b) SLAM frame rate at KITTI resolution \cite{kitti}, and (c) SLAM frame rate EuRoC resolution.}
%
%
%
\vspace{-0.5ex}
%%
\end{figure}
















%


==> plots/tewa_scheme.tex <==
%
%%
%%
%\begin{figure}[!t]
%%
%\centering
%%
%\colorlet{thrdclr}{black!20!cyan}
%\colorlet{idlethrdclr}{black!20!magenta}
%\colorlet{warpclr}{white!80!white}
%\colorlet{warpdclr}{white!20!gray}
%%
%\colorlet{gridclr}{white!40!cyan}
%\colorlet{minigriddclr}{white!80!black}
%\colorlet{minigridclr}{white!100!black}
%%
%\FPeval{\bw}{3.5}
%\FPeval{\bh}{3.5}
%\FPeval{\w}{10}
%\FPeval{\h}{10}
%%
%\FPeval{\thtop}{1.9}
%%
%\begin{tikzpicture}
%
%\node (outer) [scale=1.0]
%{
%\tikz{
%%
%\node (im) [scale=0.45]
%{
%\tikz{
%%
%\foreach \i in {0,1,...,\h}
%{
%\foreach \j in {0,1,...,\w}
%{
%\FPeval{\a}{clip(\i*(\h+1)+\j)}
%\ifthenelse{\(\i < 6 \OR \i > 7\) \AND \(\j < 6 \OR \j > 7\)}
%{
%\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{$\cdot$};
%}
%}
%}
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex)$);
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 11*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 11*\bh ex)$);
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 11*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 11*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%%
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex - 3*\bh ex)$) -- ($(0ex,0ex)+(5 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 3*\bh ex)$);
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 6*\bh ex)$) -- ($(0ex,0ex)+(5 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 6*\bh ex)$);
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+8*\bw ex, 0.5*\bh ex - 3*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 3*\bh ex)$);
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+8*\bw ex, 0.5*\bh ex- 6*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 6*\bh ex)$);
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 8*\bh ex)$) -- ($(0ex,0ex)+(5 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 8*\bh ex)$);
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+8*\bw ex, 0.5*\bh ex- 8*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 8*\bh ex)$);
%%
%%
%%
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, -0.5*\bh ex - 5 * \bh ex)$);
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 6*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 6*\bw ex, -0.5*\bh ex - 5 * \bh ex)$);
%%
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, 0.5*\bh ex - 8*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 6*\bw ex, 0.5*\bh ex- 8*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 6*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 8*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 8*\bw ex, -0.5*\bh ex - 5 * \bh ex)$);
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 8*\bw ex, 0.5*\bh ex- 8*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 8*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%%
%%
%\node (break) [xshift=22.5ex, yshift =-5ex, scale=2.0]{$\mathbf{\sim}$};
%\node (break) [xshift=22.5ex, yshift =-10ex, scale=2.0]{$\mathbf{\sim}$};
%\node (break) [xshift=22.5ex, yshift =-15ex, scale=2.0]{$\mathbf{\sim}$};
%\node (break) [xshift=22.5ex, yshift =-30ex, scale=2.0]{$\mathbf{\sim}$};
%\node (break) [xshift=22.5ex, yshift =-34ex, scale=2.0]{$\mathbf{\sim}$};
%%
%\node (break) [xshift=5.5ex, yshift =-23ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
%\node (break) [xshift=10.5ex, yshift =-23ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
%\node (break) [xshift=15.5ex, yshift =-23ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
%\node (break) [xshift=30.5ex, yshift =-23ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
%\node (break) [xshift=34.5ex, yshift =-23ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
%%
%%
%%
%\node [xshift=\bw ex, yshift=-\bh ex, scale=1.0]{C$_0$};
%\node [xshift=4*\bw ex, yshift=-\bh ex, scale=1.0]{C$_1$};
%\node [xshift=9*\bw ex, yshift=-\bh ex, scale=1.0]{C$_{39}$};
%%
%\node [xshift=\bw ex, yshift=-4*\bh ex, scale=1.0]{C$_{40}$};
%\node [xshift=4*\bw ex, yshift=-4*\bh ex, scale=1.0]{C$_{41}$};
%\node [xshift=9*\bw ex, yshift=-4*\bh ex, scale=1.0]{C$_{79}$};
%%
%%
%\draw [<->] ($(0ex,0ex)+(-0.95*\bw ex, 0.5* \bh ex)$) -- ($(0ex,0ex)+(-0.95*\bw ex, 0.5* \bh ex - 3*\bh ex)$) node [xshift=-1.9 ex, yshift=4.8 ex, scale=1.3]{c$_{h}$};
%%
%%
%\draw [<->] ($(0ex,0ex)+(-0.5*\bw ex, 0.95* \bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, 0.95* \bh ex)$) node [xshift=-4.8 ex, yshift=1.25 ex, scale=1.3]{c$_{w}$};
%%
%}};
%%
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%\node (im1) [xshift=22.5ex, scale=0.45]
%{
%\tikz{
%%
%\FPeval{\nh}{clip(5)-1}
%%
%\foreach \i in {0,1,...,\nh}
%{
%\foreach \j in {0,1,...,\w}
%{
%\FPeval{\a}{clip(\i*27+\j)}
%%\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{$\cdot$};
%\ifthenelse{\(\i <2 \OR \i > 3\) \AND \(\j < 6 \OR \j > 7\)}
%{
%\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{$\cdot$};
%}
%}
%}
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex)$);
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 5*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 5*\bh ex)$);
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 11*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 11*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%%
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex - 1*\bh ex)$) -- ($(0ex,0ex)+(5 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 1*\bh ex)$);
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 2*\bh ex)$) -- ($(0ex,0ex)+(5 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 2*\bh ex)$);
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+8*\bw ex, 0.5*\bh ex - 1*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 1*\bh ex)$);
%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+8*\bw ex, 0.5*\bh ex- 2*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 2*\bh ex)$);
%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 4*\bh ex)$) -- ($(0ex,0ex)+(5 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 4*\bh ex)$);
%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+8*\bw ex, 0.5*\bh ex- 4*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 4*\bh ex)$);
%%%
%%%
%%%
%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, -0.5*\bh ex - 1 * \bh ex)$);
%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 6*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 6*\bw ex, -0.5*\bh ex - 1 * \bh ex)$);
%%%
%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, 0.5*\bh ex - 4*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 6*\bw ex, 0.5*\bh ex- 4*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 6*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 8*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 8*\bw ex, -0.5*\bh ex - 1 * \bh ex)$);
%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 8*\bw ex, 0.5*\bh ex- 4*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 8*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%%
%%
%\node (break) [xshift=22.5ex, yshift =-1.5ex, scale=2.0]{$\mathbf{\sim}$};
%\node (break) [xshift=22.5ex, yshift =-4.5ex, scale=2.0]{$\mathbf{\sim}$};
%\node (break) [xshift=22.5ex, yshift =-14.5ex, scale=2.0]{$\mathbf{\sim}$};
%%
%\node (break) [xshift=5.5ex, yshift =-9ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
%\node (break) [xshift=10.5ex, yshift =-9ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
%\node (break) [xshift=15.5ex, yshift =-9ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
%\node (break) [xshift=30.5ex, yshift =-9ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
%\node (break) [xshift=34.5ex, yshift =-9ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
%%
%%
%%
%\node [xshift=\bw ex, yshift=0*\bh ex, scale=1.0]{C$_0$};
%\node [xshift=4*\bw ex, yshift=0*\bh ex, scale=1.0]{C$_1$};
%\node [xshift=9*\bw ex, yshift=0*\bh ex, scale=1.0]{C$_{39}$};
%%
%\node [xshift=\bw ex, yshift=-1*\bh ex, scale=1.0]{C$_{40}$};
%\node [xshift=4*\bw ex, yshift=-1*\bh ex, scale=1.0]{C$_{41}$};
%\node [xshift=9*\bw ex, yshift=-1*\bh ex, scale=1.0]{C$_{79}$};
%}};
%%
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%%
%\node (im2) [xshift=40ex, scale=0.45]
%{
%\tikz{
%%
%\FPeval{\nh}{clip(5)-1}
%\FPeval{\nw}{clip(5)-1}
%%
%\foreach \i in {0,1,...,\nh}
%{
%\foreach \j in {0,1,...,\nw}
%{
%\FPeval{\a}{clip(\i*27+\j)}
%%\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{$\cdot$};
%\ifthenelse{\(\i <2 \OR \i > 3\) \AND \(\j < 2 \OR \j > 3\)}
%{
%\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{$\cdot$};
%}
%}
%}
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\nw * \bw ex + 0.5*\bw ex, 0.5*\bh ex)$);
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 5*\bh ex)$) -- ($(0ex,0ex)+(\nw * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 5*\bh ex)$);
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 5*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%%
%%
%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex - 1*\bh ex)$) -- ($(0ex,0ex)+(1 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 1*\bh ex)$);
%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 2*\bh ex)$) -- ($(0ex,0ex)+(1 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 2*\bh ex)$);
%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+4*\bw ex, 0.5*\bh ex - 1*\bh ex)$) -- ($(0ex,0ex)+(\nw * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 1*\bh ex)$);
%%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+4*\bw ex, 0.5*\bh ex- 2*\bh ex)$) -- ($(0ex,0ex)+(\nw * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 2*\bh ex)$);
%%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 4*\bh ex)$) -- ($(0ex,0ex)+(1 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 4*\bh ex)$);
%%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+4*\bw ex, 0.5*\bh ex- 4*\bh ex)$) -- ($(0ex,0ex)+(\nw * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 4*\bh ex)$);
%%%%
%%%%
%%%%
%%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 1*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 1*\bw ex, -0.5*\bh ex - 1 * \bh ex)$);
%%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 2*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 2*\bw ex, -0.5*\bh ex - 1 * \bh ex)$);
%%%%
%%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 1*\bw ex, 0.5*\bh ex - 4*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 1*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 2*\bw ex, 0.5*\bh ex- 4*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 2*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 4*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 4*\bw ex, -0.5*\bh ex - 1 * \bh ex)$);
%%%%
%\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 4*\bw ex, 0.5*\bh ex- 4*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 4*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%%%
%%%
%\node (break) [xshift=9.0ex, yshift =-1.5ex, scale=2.0]{$\mathbf{\sim}$};
%\node (break) [xshift=9.0ex, yshift =-4.5ex, scale=2.0]{$\mathbf{\sim}$};
%\node (break) [xshift=9.0ex, yshift =-14.5ex, scale=2.0]{$\mathbf{\sim}$};
%%%
%\node (break) [xshift=0.5ex, yshift =-9ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
%\node (break) [xshift=4.5ex, yshift =-9ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
%\node (break) [xshift=14.5ex, yshift =-9ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
%%
%%
%%
%\node [xshift=0*\bw ex, yshift=0*\bh ex, scale=1.0]{C$_0$};
%\node [xshift=1*\bw ex, yshift=0*\bh ex, scale=1.0]{C$_1$};
%\node [xshift=4*\bw ex, yshift=0*\bh ex, scale=1.0]{C$_{39}$};
%%%
%\node [xshift=0*\bw ex, yshift=-1*\bh ex, scale=1.0]{C$_{40}$};
%\node [xshift=1*\bw ex, yshift=-1*\bh ex, scale=1.0]{C$_{41}$};
%\node [xshift=4*\bw ex, yshift=-1*\bh ex, scale=1.0]{C$_{79}$};
%}};
%%
%\draw [->, gray,thick] (im.east) -- (im1.west) node [black, xshift=-1.5ex,yshift=1.7ex, scale=0.45]{\shortstack{Vertical \\ Culling}};
%\draw [->, gray,thick] (im1.east) -- (im2.west)node [black, xshift=-1.8ex,yshift=1.7ex, scale=0.45]{\shortstack{Horizontal \\ Culling}};
%%
%%
%\colorlet{thrdclr}{black!0!cyan}
%\colorlet{idlethrdclr}{black!0!magenta}
%\colorlet{warpclr}{white!80!white}
%\colorlet{warpdclr}{white!20!gray}
%%
%\FPeval{\bw}{12.5}
%\FPeval{\bh}{7}
%\FPeval{\lw}{0.1}
%%
%\FPeval{\thtop}{1.9}
%%
%%
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%%
%\node (nmsg) [xshift=17ex, yshift=-18ex, scale=1.04]{
%\tikz
%{
%%
%%\node (outer) [draw= white!80!gray, rounded corners=0.5ex, thick, minimum width=53ex, minimum height=12ex, xshift=18ex, yshift=-1.25ex]{};
%%
%%
%\node (w1) []{
%\tikz
%{
%\node (w1) [line width=0.1ex, draw = warpdclr,fill=warpclr, rounded corners=0.3ex,minimum width=\bw ex, minimum height=\bh ex]{};
%%
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(5ex,\thtop ex)$) -- ($(w1.south)-(5ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(4ex,\thtop ex)$) -- ($(w1.south)-(4ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(3ex,\thtop ex)$) -- ($(w1.south)-(3ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(2ex,\thtop ex)$) -- ($(w1.south)-(2ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(1ex,\thtop ex)$) -- ($(w1.south)-(1ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,-, dashed] ($(w1.north)-(0ex,2.5ex)$) -- ($(w1.south)-(0ex,-1.5ex)$);
%\draw [line width=\lw ex, thrdclr,-, dashed] ($(w1.north)-(-1ex,2.5ex)$) -- ($(w1.south)-(-1ex,-1.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-2ex,\thtop ex)$) -- ($(w1.south)-(-2ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-3ex,\thtop ex)$) -- ($(w1.south)-(-3ex,-0.5ex)$);
%\draw [line width=\lw ex, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-4ex,\thtop ex)$) -- ($(w1.south)-(-4ex,-0.5ex)$);
%\draw [line width=\lw ex, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-5ex,\thtop ex)$) -- ($(w1.south)-(-5ex,-0.5ex)$);
%%
%\node (warp) [yshift=2.5ex, scale=0.5]{warp-$0$};
%%
%%
%\node (grid) [yshift=4.5ex, scale=0.5]{Cells $0$-$9$};
%%
%}
%};
%%
%\node (w2) [xshift=\bw ex]{
%\tikz
%{
%\node (w1) [line width=0.1ex, draw = warpdclr,fill=warpclr, rounded corners=0.3ex,minimum width=\bw ex, minimum height=\bh ex]{};
%%
%%
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(5ex,\thtop ex)$) -- ($(w1.south)-(5ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(4ex,\thtop ex)$) -- ($(w1.south)-(4ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(3ex,\thtop ex)$) -- ($(w1.south)-(3ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(2ex,\thtop ex)$) -- ($(w1.south)-(2ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(1ex,\thtop ex)$) -- ($(w1.south)-(1ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,-, dashed] ($(w1.north)-(0ex,2.5ex)$) -- ($(w1.south)-(0ex,-1.5ex)$);
%\draw [line width=\lw ex, thrdclr,-, dashed] ($(w1.north)-(-1ex,2.5ex)$) -- ($(w1.south)-(-1ex,-1.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-2ex,\thtop ex)$) -- ($(w1.south)-(-2ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-3ex,\thtop ex)$) -- ($(w1.south)-(-3ex,-0.5ex)$);
%\draw [line width=\lw ex, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-4ex,\thtop ex)$) -- ($(w1.south)-(-4ex,-0.5ex)$);
%\draw [line width=\lw ex, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-5ex,\thtop ex)$) -- ($(w1.south)-(-5ex,-0.5ex)$);
%%
%\node (warp) [yshift=2.5ex, scale=0.5]{warp-$1$};
%%
%\node (grid) [yshift=4.5ex, scale=0.5]{Cells $10$-$19$};
%%
%}
%};
%%
%\node (w3) [xshift=2*\bw ex]{
%\tikz
%{
%\node (w1) [line width=0.1ex, draw = warpdclr,fill=warpclr, rounded corners=0.3ex,minimum width=\bw ex, minimum height=\bh ex]{};
%%
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(5ex,\thtop ex)$) -- ($(w1.south)-(5ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(4ex,\thtop ex)$) -- ($(w1.south)-(4ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(3ex,\thtop ex)$) -- ($(w1.south)-(3ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(2ex,\thtop ex)$) -- ($(w1.south)-(2ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(1ex,\thtop ex)$) -- ($(w1.south)-(1ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,-, dashed] ($(w1.north)-(0ex,2.5ex)$) -- ($(w1.south)-(0ex,-1.5ex)$);
%\draw [line width=\lw ex, thrdclr,-, dashed] ($(w1.north)-(-1ex,2.5ex)$) -- ($(w1.south)-(-1ex,-1.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-2ex,\thtop ex)$) -- ($(w1.south)-(-2ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-3ex,\thtop ex)$) -- ($(w1.south)-(-3ex,-0.5ex)$);
%\draw [line width=\lw ex, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-4ex,\thtop ex)$) -- ($(w1.south)-(-4ex,-0.5ex)$);
%\draw [line width=\lw ex, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-5ex,\thtop ex)$) -- ($(w1.south)-(-5ex,-0.5ex)$);
%%
%%
%\node (warp) [yshift=2.5ex, scale=0.5]{warp-$2$};
%%
%%
%\node (grid) [yshift=4.5ex, scale=0.5]{Cells $20$-$29$};
%%
%%
%}
%};
%%
%\node (w4) [xshift=3* \bw ex]{
%\tikz
%{
%\node (w1) [line width=0.1ex, draw = warpdclr,fill=warpclr, rounded corners=0.3ex,minimum width=\bw ex, minimum height=\bh ex]{};
%%
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(5ex,\thtop ex)$) -- ($(w1.south)-(5ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(4ex,\thtop ex)$) -- ($(w1.south)-(4ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(3ex,\thtop ex)$) -- ($(w1.south)-(3ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(2ex,\thtop ex)$) -- ($(w1.south)-(2ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(1ex,\thtop ex)$) -- ($(w1.south)-(1ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,-, dashed] ($(w1.north)-(0ex,2.5ex)$) -- ($(w1.south)-(0ex,-1.5ex)$);
%\draw [line width=\lw ex, thrdclr,-, dashed] ($(w1.north)-(-1ex,2.5ex)$) -- ($(w1.south)-(-1ex,-1.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-2ex,\thtop ex)$) -- ($(w1.south)-(-2ex,-0.5ex)$);
%\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-3ex,\thtop ex)$) -- ($(w1.south)-(-3ex,-0.5ex)$);
%\draw [line width=\lw ex, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-4ex,\thtop ex)$) -- ($(w1.south)-(-4ex,-0.5ex)$);
%\draw [line width=\lw ex, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-5ex,\thtop ex)$) -- ($(w1.south)-(-5ex,-0.5ex)$);
%%
%\node (warp) [yshift=2.5ex, scale=0.5]{warp-$3$};
%%
%%
%\node (grid) [yshift=4.5ex, scale=0.5]{Cells $30$-$39$};
%%
%%
%}
%};
%%
%%
%\node (blockx) [xshift=19ex, yshift=-5.5ex, scale=0.5]{\texttt{block.x=$128$}};
%\draw [->] ($(blockx.west)-(-0.2ex,0.0ex)$) -- ($(blockx.west)-(21.5ex,0.0ex)$);
%\draw [->] ($(blockx.east)-(0.2ex,0.0ex)$) -- ($(blockx.east)-(-21.0ex,0.0ex)$);
%%
%%
%\node (blocky) [xshift=-7.5ex, yshift=-0.7ex, rotate=90, scale=0.5]{\texttt{block.y=$1$}};
%\draw [->] ($(blocky.west)-(0.0ex,0.0ex)$) -- ($(blocky.west)-(0.0ex,0.5ex)$);
%\draw [->] ($(blocky.east)-(0.0ex,0.5ex)$) -- ($(blocky.east)-(0.0ex,-0.1ex)$);
%%
%}};
%%
%\draw [-> , orange,   thick] ($(-6.5ex,5.8ex)$) .. controls (-9ex, -3ex) .. ($(-6.5ex,-14.5ex)$);
%\draw [-> , orange,   thick] ($(-1.5ex,5.8ex)$) .. controls (2ex, -3ex) .. ($(2.5ex,-14.5ex)$);
%\draw [-> , orange,   thick] ($(6.4ex,5.8ex)$) .. controls (8ex, -2ex) and (16ex, -8ex) .. (22ex, -8ex) .. controls (29ex, -10ex) .. ($(32.5ex,-14.5ex)$);
%%
%%
%\node (crm) [draw=none, xshift=13ex, yshift=9.8ex, scale=0.6]{Corner-Response-Matrix};
%\draw [->] ($(crm.west)-(-0.3ex, 0ex)$) .. controls ($(im.north)-(-3.5ex,0.5ex)$) .. ($(im.north)-(-3ex,2.2ex)$);
%%
%%
%\node (pyca) [draw=white!60!black, dash pattern= on 0.5ex off 0.2ex, rounded corners=0.2ex, minimum height = 21.5ex, minimum width =55 ex, xshift=17ex, yshift=0.1ex]{};
%\node (pyca) [draw=none,fill=white!80!black, , rounded corners=0.2ex, xshift=36.1ex, yshift=10.0ex, scale=0.6]{\texttt{Feature Culling (\texttt{FC})}};
%%
%%
%\node (tewa) [draw=white!60!black, dash pattern= on 0.5ex off 0.2ex, rounded corners=0.2ex, minimum height = 13.0ex, minimum width =55 ex, xshift=17ex, yshift=-17.5ex]{};
%\node (tewa) [draw=none,fill=white!80!black, , rounded corners=0.2ex, xshift=42.5ex, yshift=-11.8ex, scale=0.6]{\texttt{TEWA}};
%%
%}};
%
%\end{tikzpicture}
%
%\newcommand{\usethread}{\raisebox{-0.5ex}{\tikz{\node(a)[scale=0.75]{\tikz{\draw [thick, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=0.8	ex,line after snake=0.5ex] ($(0ex,1ex)$) --($(0ex,-1ex)$);}};}}}
%%
%\newcommand{\wastethread}{\raisebox{-0.5ex}{\tikz{\node(a)[scale=0.75]{\tikz{\draw [thick, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=0.8	ex,line after snake=0.5ex] ($(0ex,1ex)$) --($(0ex,-1ex)$);}};}}}
%
%\vspace{0ex}
%
%\caption{Illustration of \texttt{FC} + (\texttt{TEWA}) scheme. \texttt{FC} is applied over the CRF-Matrix which produces the strongest corner in a cell. A `$C_i$' is a cell, and a `\protect\usethread' and a `\protect\wastethread' denote a working and an idle/wasted thread in a warp respectively for a $3\times3$ cell-size.}
%%
%%
%%
%\label{fig:warpalloc}
%%
%\vspace{-3.5ex}
%%
%\end{figure}
%%




%
%
\begin{figure}[!t]
%
\centering
%
\colorlet{thrdclr}{black!20!cyan}
\colorlet{idlethrdclr}{black!20!magenta}
\colorlet{warpclr}{white!80!white}
\colorlet{warpdclr}{white!20!gray}
%
\colorlet{gridclr}{white!40!cyan}
\colorlet{minigriddclr}{white!80!black}
\colorlet{minigridclr}{white!100!black}
%
\FPeval{\bw}{3.5}
\FPeval{\bh}{3.5}
\FPeval{\w}{10}
\FPeval{\h}{10}
%
\FPeval{\thtop}{1.9}
%
\begin{tikzpicture}

\node (outer) [scale=1.0]
{
\tikz{
%
\node (im) [xshift=-1ex,scale=0.35]
{
\tikz{
%
\foreach \i in {0,1,...,\h}
{
\foreach \j in {0,1,...,\w}
{
\FPeval{\a}{clip(\i*(\h+1)+\j)}
\ifthenelse{\(\i < 6 \OR \i > 7\) \AND \(\j < 6 \OR \j > 7\)}
{
\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{$\cdot$};
}
}
}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 11*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 11*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 11*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 11*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex - 3*\bh ex)$) -- ($(0ex,0ex)+(5 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 3*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 6*\bh ex)$) -- ($(0ex,0ex)+(5 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 6*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+8*\bw ex, 0.5*\bh ex - 3*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 3*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+8*\bw ex, 0.5*\bh ex- 6*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 6*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 8*\bh ex)$) -- ($(0ex,0ex)+(5 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 8*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+8*\bw ex, 0.5*\bh ex- 8*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 8*\bh ex)$);
%
%
%
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, -0.5*\bh ex - 5 * \bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 6*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 6*\bw ex, -0.5*\bh ex - 5 * \bh ex)$);
%
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, 0.5*\bh ex - 8*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 6*\bw ex, 0.5*\bh ex- 8*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 6*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 8*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 8*\bw ex, -0.5*\bh ex - 5 * \bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 8*\bw ex, 0.5*\bh ex- 8*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 8*\bw ex, -0.5*\bh ex - \h * \bh ex)$);
%
%
\node (break) [xshift=22.5ex, yshift =-5ex, scale=2.0]{$\mathbf{\sim}$};
\node (break) [xshift=22.5ex, yshift =-10ex, scale=2.0]{$\mathbf{\sim}$};
\node (break) [xshift=22.5ex, yshift =-15ex, scale=2.0]{$\mathbf{\sim}$};
\node (break) [xshift=22.5ex, yshift =-30ex, scale=2.0]{$\mathbf{\sim}$};
\node (break) [xshift=22.5ex, yshift =-34ex, scale=2.0]{$\mathbf{\sim}$};
%
\node (break) [xshift=5.5ex, yshift =-23ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
\node (break) [xshift=10.5ex, yshift =-23ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
\node (break) [xshift=15.5ex, yshift =-23ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
\node (break) [xshift=30.5ex, yshift =-23ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
\node (break) [xshift=34.5ex, yshift =-23ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
%
%
%
\node [xshift=\bw ex, yshift=-\bh ex, scale=1.0]{C$_0$};
\node [xshift=4*\bw ex, yshift=-\bh ex, scale=1.0]{C$_1$};
\node [xshift=9*\bw ex, yshift=-\bh ex, scale=1.0]{C$_{39}$};
%
\node [xshift=\bw ex, yshift=-4*\bh ex, scale=1.0]{C$_{40}$};
\node [xshift=4*\bw ex, yshift=-4*\bh ex, scale=1.0]{C$_{41}$};
\node [xshift=9*\bw ex, yshift=-4*\bh ex, scale=1.0]{C$_{79}$};
%
%
\draw [<->] ($(0ex,0ex)+(-0.95*\bw ex, 0.5* \bh ex)$) -- ($(0ex,0ex)+(-0.95*\bw ex, 0.5* \bh ex - 3*\bh ex)$) node [xshift=-1.9 ex, yshift=4.8 ex, scale=1.3]{c$_{h}$};
%
%
\draw [<->] ($(0ex,0ex)+(-0.5*\bw ex, 0.95* \bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, 0.95* \bh ex)$) node [xshift=-4.8 ex, yshift=1.25 ex, scale=1.3]{c$_{w}$};
%
}};
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\node (im1) [xshift=21.5ex, scale=0.35]
{
\tikz{
%
\FPeval{\nh}{clip(5)-1}
%
\foreach \i in {0,1,...,\nh}
{
\foreach \j in {0,1,...,\w}
{
\FPeval{\a}{clip(\i*27+\j)}
%\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{$\cdot$};
\ifthenelse{\(\i <2 \OR \i > 3\) \AND \(\j < 6 \OR \j > 7\)}
{
\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{$\cdot$};
}
}
}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 5*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 5*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 11*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 11*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex - 1*\bh ex)$) -- ($(0ex,0ex)+(5 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 1*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 2*\bh ex)$) -- ($(0ex,0ex)+(5 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 2*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+8*\bw ex, 0.5*\bh ex - 1*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 1*\bh ex)$);
%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+8*\bw ex, 0.5*\bh ex- 2*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 2*\bh ex)$);
%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 4*\bh ex)$) -- ($(0ex,0ex)+(5 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 4*\bh ex)$);
%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+8*\bw ex, 0.5*\bh ex- 4*\bh ex)$) -- ($(0ex,0ex)+(\w * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 4*\bh ex)$);
%%
%%
%%
%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, -0.5*\bh ex - 1 * \bh ex)$);
%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 6*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 6*\bw ex, -0.5*\bh ex - 1 * \bh ex)$);
%%
%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, 0.5*\bh ex - 4*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 3*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 6*\bw ex, 0.5*\bh ex- 4*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 6*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 8*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 8*\bw ex, -0.5*\bh ex - 1 * \bh ex)$);
%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 8*\bw ex, 0.5*\bh ex- 4*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 8*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%
%
\node (break) [xshift=22.5ex, yshift =-1.5ex, scale=2.0]{$\mathbf{\sim}$};
\node (break) [xshift=22.5ex, yshift =-4.5ex, scale=2.0]{$\mathbf{\sim}$};
\node (break) [xshift=22.5ex, yshift =-14.5ex, scale=2.0]{$\mathbf{\sim}$};
%
\node (break) [xshift=5.5ex, yshift =-9ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
\node (break) [xshift=10.5ex, yshift =-9ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
\node (break) [xshift=15.5ex, yshift =-9ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
\node (break) [xshift=30.5ex, yshift =-9ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
\node (break) [xshift=34.5ex, yshift =-9ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
%
%
%
\node [xshift=\bw ex, yshift=0*\bh ex, scale=1.0]{C$_0$};
\node [xshift=4*\bw ex, yshift=0*\bh ex, scale=1.0]{C$_1$};
\node [xshift=9*\bw ex, yshift=0*\bh ex, scale=1.0]{C$_{39}$};
%
\node [xshift=\bw ex, yshift=-1*\bh ex, scale=1.0]{C$_{40}$};
\node [xshift=4*\bw ex, yshift=-1*\bh ex, scale=1.0]{C$_{41}$};
\node [xshift=9*\bw ex, yshift=-1*\bh ex, scale=1.0]{C$_{79}$};
}};
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\node (im2) [xshift=39ex, scale=0.35]
{
\tikz{
%
\FPeval{\nh}{clip(5)-1}
\FPeval{\nw}{clip(5)-1}
%
\foreach \i in {0,1,...,\nh}
{
\foreach \j in {0,1,...,\nw}
{
\FPeval{\a}{clip(\i*27+\j)}
%\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{$\cdot$};
\ifthenelse{\(\i <2 \OR \i > 3\) \AND \(\j < 2 \OR \j > 3\)}
{
\node (c\i\j) [draw=minigriddclr, fill=minigridclr, minimum width = \bw ex, minimum height=\bh ex, xshift=\j*\bw ex, yshift=-\i*\bh ex]{$\cdot$};
}
}
}
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(\nw * \bw ex + 0.5*\bw ex, 0.5*\bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 5*\bh ex)$) -- ($(0ex,0ex)+(\nw * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 5*\bh ex)$);
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 5*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 5*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%
%
%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex - 1*\bh ex)$) -- ($(0ex,0ex)+(1 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 1*\bh ex)$);
%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 2*\bh ex)$) -- ($(0ex,0ex)+(1 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 2*\bh ex)$);
%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+4*\bw ex, 0.5*\bh ex - 1*\bh ex)$) -- ($(0ex,0ex)+(\nw * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 1*\bh ex)$);
%%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+4*\bw ex, 0.5*\bh ex- 2*\bh ex)$) -- ($(0ex,0ex)+(\nw * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 2*\bh ex)$);
%%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex, 0.5*\bh ex- 4*\bh ex)$) -- ($(0ex,0ex)+(1 * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 4*\bh ex)$);
%%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex+4*\bw ex, 0.5*\bh ex- 4*\bh ex)$) -- ($(0ex,0ex)+(\nw * \bw ex + 0.5*\bw ex, 0.5*\bh ex- 4*\bh ex)$);
%%%
%%%
%%%
%%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 1*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 1*\bw ex, -0.5*\bh ex - 1 * \bh ex)$);
%%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 2*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 2*\bw ex, -0.5*\bh ex - 1 * \bh ex)$);
%%%
%%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 1*\bw ex, 0.5*\bh ex - 4*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 1*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 2*\bw ex, 0.5*\bh ex- 4*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 2*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 4*\bw ex, 0.5*\bh ex)$) -- ($(0ex,0ex)+(-0.5*\bw ex + 4*\bw ex, -0.5*\bh ex - 1 * \bh ex)$);
%%%
\draw [very thick, gridclr] ($(0ex,0ex)+(-0.5*\bw ex + 4*\bw ex, 0.5*\bh ex- 4*\bh ex )$) -- ($(0ex,0ex)+(-0.5*\bw ex + 4*\bw ex, -0.5*\bh ex - \nh * \bh ex)$);
%%
%%
\node (break) [xshift=9.0ex, yshift =-1.5ex, scale=2.0]{$\mathbf{\sim}$};
\node (break) [xshift=9.0ex, yshift =-4.5ex, scale=2.0]{$\mathbf{\sim}$};
\node (break) [xshift=9.0ex, yshift =-14.5ex, scale=2.0]{$\mathbf{\sim}$};
%%
\node (break) [xshift=0.5ex, yshift =-9ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
\node (break) [xshift=4.5ex, yshift =-9ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
\node (break) [xshift=14.5ex, yshift =-9ex, scale=2.0, rotate=90]{$\mathbf{\sim}$};
%
%
%
\node [xshift=0*\bw ex, yshift=0*\bh ex, scale=1.0]{C$_0$};
\node [xshift=1*\bw ex, yshift=0*\bh ex, scale=1.0]{C$_1$};
\node [xshift=4*\bw ex, yshift=0*\bh ex, scale=1.0]{C$_{39}$};
%%
\node [xshift=0*\bw ex, yshift=-1*\bh ex, scale=1.0]{C$_{40}$};
\node [xshift=1*\bw ex, yshift=-1*\bh ex, scale=1.0]{C$_{41}$};
\node [xshift=4*\bw ex, yshift=-1*\bh ex, scale=1.0]{C$_{79}$};
}};
%
\draw [->, gray,thick] (im.east) -- (im1.west) node [black, xshift=-3.5ex,yshift=1.2ex, scale=0.45]{\shortstack{Vertical \\ Culling}};
\draw [->, gray,thick] (im1.east) -- (im2.west)node [black, xshift=-3.2ex,yshift=1.2ex, scale=0.45]{\shortstack{Horizontal \\ Culling}};
%
%
\colorlet{thrdclr}{black!0!cyan}
\colorlet{idlethrdclr}{black!0!magenta}
\colorlet{warpclr}{white!80!white}
\colorlet{warpdclr}{white!20!gray}
%
\FPeval{\bw}{14.5}
\FPeval{\bh}{7}
\FPeval{\lw}{0.1}
%
\FPeval{\thtop}{1.9}
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\node (nmsg) [xshift=17ex, yshift=-13.5ex, scale=0.85]{
\tikz
{
%
%\node (outer) [draw= white!80!gray, rounded corners=0.5ex, thick, minimum width=53ex, minimum height=12ex, xshift=18ex, yshift=-1.25ex]{};
%
%
\node (w1) []{
\tikz
{
\node (w1) [line width=0.1ex, draw = warpdclr,fill=warpclr, rounded corners=0.3ex,minimum width=\bw ex, minimum height=\bh ex]{};
%
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(5ex,\thtop ex)$) -- ($(w1.south)-(5ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(4ex,\thtop ex)$) -- ($(w1.south)-(4ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(3ex,\thtop ex)$) -- ($(w1.south)-(3ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(2ex,\thtop ex)$) -- ($(w1.south)-(2ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(1ex,\thtop ex)$) -- ($(w1.south)-(1ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,-, dashed] ($(w1.north)-(0ex,2.5ex)$) -- ($(w1.south)-(0ex,-1.5ex)$);
\draw [line width=\lw ex, thrdclr,-, dashed] ($(w1.north)-(-1ex,2.5ex)$) -- ($(w1.south)-(-1ex,-1.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-2ex,\thtop ex)$) -- ($(w1.south)-(-2ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-3ex,\thtop ex)$) -- ($(w1.south)-(-3ex,-0.5ex)$);
\draw [line width=\lw ex, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-4ex,\thtop ex)$) -- ($(w1.south)-(-4ex,-0.5ex)$);
\draw [line width=\lw ex, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-5ex,\thtop ex)$) -- ($(w1.south)-(-5ex,-0.5ex)$);
%
\node (warp) [yshift=2.5ex, scale=0.5]{warp-$0$};
%
%
\node (grid) [yshift=4.5ex, scale=0.5]{Cells $0$-$9$};
%
}
};
%
\node (w2) [xshift=\bw ex]{
\tikz
{
\node (w1) [line width=0.1ex, draw = warpdclr,fill=warpclr, rounded corners=0.3ex,minimum width=\bw ex, minimum height=\bh ex]{};
%
%
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(5ex,\thtop ex)$) -- ($(w1.south)-(5ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(4ex,\thtop ex)$) -- ($(w1.south)-(4ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(3ex,\thtop ex)$) -- ($(w1.south)-(3ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(2ex,\thtop ex)$) -- ($(w1.south)-(2ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(1ex,\thtop ex)$) -- ($(w1.south)-(1ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,-, dashed] ($(w1.north)-(0ex,2.5ex)$) -- ($(w1.south)-(0ex,-1.5ex)$);
\draw [line width=\lw ex, thrdclr,-, dashed] ($(w1.north)-(-1ex,2.5ex)$) -- ($(w1.south)-(-1ex,-1.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-2ex,\thtop ex)$) -- ($(w1.south)-(-2ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-3ex,\thtop ex)$) -- ($(w1.south)-(-3ex,-0.5ex)$);
\draw [line width=\lw ex, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-4ex,\thtop ex)$) -- ($(w1.south)-(-4ex,-0.5ex)$);
\draw [line width=\lw ex, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-5ex,\thtop ex)$) -- ($(w1.south)-(-5ex,-0.5ex)$);
%
\node (warp) [yshift=2.5ex, scale=0.5]{warp-$1$};
%
\node (grid) [yshift=4.5ex, scale=0.5]{Cells $10$-$19$};
%
}
};
%
\node (w3) [xshift=2*\bw ex]{
\tikz
{
\node (w1) [line width=0.1ex, draw = warpdclr,fill=warpclr, rounded corners=0.3ex,minimum width=\bw ex, minimum height=\bh ex]{};
%
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(5ex,\thtop ex)$) -- ($(w1.south)-(5ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(4ex,\thtop ex)$) -- ($(w1.south)-(4ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(3ex,\thtop ex)$) -- ($(w1.south)-(3ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(2ex,\thtop ex)$) -- ($(w1.south)-(2ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(1ex,\thtop ex)$) -- ($(w1.south)-(1ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,-, dashed] ($(w1.north)-(0ex,2.5ex)$) -- ($(w1.south)-(0ex,-1.5ex)$);
\draw [line width=\lw ex, thrdclr,-, dashed] ($(w1.north)-(-1ex,2.5ex)$) -- ($(w1.south)-(-1ex,-1.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-2ex,\thtop ex)$) -- ($(w1.south)-(-2ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-3ex,\thtop ex)$) -- ($(w1.south)-(-3ex,-0.5ex)$);
\draw [line width=\lw ex, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-4ex,\thtop ex)$) -- ($(w1.south)-(-4ex,-0.5ex)$);
\draw [line width=\lw ex, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-5ex,\thtop ex)$) -- ($(w1.south)-(-5ex,-0.5ex)$);
%
%
\node (warp) [yshift=2.5ex, scale=0.5]{warp-$2$};
%
%
\node (grid) [yshift=4.5ex, scale=0.5]{Cells $20$-$29$};
%
%
}
};
%
\node (w4) [xshift=3* \bw ex]{
\tikz
{
\node (w1) [line width=0.1ex, draw = warpdclr,fill=warpclr, rounded corners=0.3ex,minimum width=\bw ex, minimum height=\bh ex]{};
%
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(5ex,\thtop ex)$) -- ($(w1.south)-(5ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(4ex,\thtop ex)$) -- ($(w1.south)-(4ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(3ex,\thtop ex)$) -- ($(w1.south)-(3ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(2ex,\thtop ex)$) -- ($(w1.south)-(2ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(1ex,\thtop ex)$) -- ($(w1.south)-(1ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,-, dashed] ($(w1.north)-(0ex,2.5ex)$) -- ($(w1.south)-(0ex,-1.5ex)$);
\draw [line width=\lw ex, thrdclr,-, dashed] ($(w1.north)-(-1ex,2.5ex)$) -- ($(w1.south)-(-1ex,-1.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-2ex,\thtop ex)$) -- ($(w1.south)-(-2ex,-0.5ex)$);
\draw [line width=\lw ex, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-3ex,\thtop ex)$) -- ($(w1.south)-(-3ex,-0.5ex)$);
\draw [line width=\lw ex, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-4ex,\thtop ex)$) -- ($(w1.south)-(-4ex,-0.5ex)$);
\draw [line width=\lw ex, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=1.0	ex,line after snake=0.5ex] ($(w1.north)-(-5ex,\thtop ex)$) -- ($(w1.south)-(-5ex,-0.5ex)$);
%
\node (warp) [yshift=2.5ex, scale=0.5]{warp-$3$};
%
%
\node (grid) [yshift=4.5ex, scale=0.5]{Cells $30$-$39$};
%
%
}
};
%
%
\node (blockx) [xshift=22ex, yshift=-5.5ex, scale=0.5]{\texttt{block.x=$128$}};
\draw [->] ($(blockx.west)-(-0.2ex,0.0ex)$) -- ($(blockx.west)-(25.0ex,0.0ex)$);
\draw [->] ($(blockx.east)-(0.2ex,0.0ex)$) -- ($(blockx.east)-(-25.0ex,0.0ex)$);
%
%
\node (blocky) [xshift=-8.5ex, yshift=-0.7ex, rotate=90, scale=0.5]{\texttt{block.y=$1$}};
\draw [->] ($(blocky.west)-(0.0ex,0.0ex)$) -- ($(blocky.west)-(0.0ex,0.5ex)$);
\draw [->] ($(blocky.east)-(0.0ex,0.5ex)$) -- ($(blocky.east)-(0.0ex,-0.1ex)$);
%
}};
%
\draw [-> , orange,   thick] ($(-5.5ex,5.0ex)$) .. controls (-8ex, -3ex) .. ($(-5.5ex,-10.5ex)$);
\draw [-> , orange,   thick] ($(-0.5ex,5.0ex)$) .. controls (2ex, -3ex) .. ($(2.5ex,-10.5ex)$);
\draw [-> , orange,   thick] ($(6.0ex,5.0ex)$) .. controls (7ex, 1ex) and (10ex, -3ex) .. (18ex, -5ex) .. controls (31.5ex, -8ex) .. ($(32.5ex,-10.5ex)$);
%
%
\node (crm) [draw=none, xshift=13ex, yshift=7.3ex, scale=0.6]{Corner-Response-Matrix};
\draw [->] ($(crm.west)-(-0.3ex, 0ex)$) .. controls ($(im.north)-(-3.5ex,0.5ex)$) .. ($(im.north)-(-3ex,2.0ex)$);
%
%
\node (pyca) [draw=white!60!black, dash pattern= on 0.5ex off 0.2ex, rounded corners=0.2ex, minimum height = 16.5ex, minimum width =53 ex, xshift=17ex, yshift=0.1ex]{};
\node (pyca) [draw=none,fill=white!80!black, , rounded corners=0.2ex, xshift=35.1ex, yshift=7.6ex, scale=0.6]{\texttt{Feature Culling (\texttt{FC})}};
%
%
\node (tewa) [draw=white!60!black, dash pattern= on 0.5ex off 0.2ex, rounded corners=0.2ex, minimum height = 10.0ex, minimum width =53 ex, xshift=17ex, yshift=-13.5ex]{};
\node (tewa) [draw=none,fill=white!80!black, , rounded corners=0.2ex, xshift=41.5ex, yshift=-9.3ex, scale=0.6]{\texttt{TEWA}};
%
}};

\end{tikzpicture}

\vspace{-0.3ex}
%
\newcommand{\usethread}{\raisebox{-0.5ex}{\tikz{\node(a)[scale=0.75]{\tikz{\draw [thick, thrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=0.8	ex,line after snake=0.5ex] ($(0ex,1ex)$) --($(0ex,-1ex)$);}};}}}
%
\newcommand{\wastethread}{\raisebox{-0.5ex}{\tikz{\node(a)[scale=0.75]{\tikz{\draw [thick, idlethrdclr,->, snake=snake, segment amplitude=0.2ex,segment length=0.8	ex,line after snake=0.5ex] ($(0ex,1ex)$) --($(0ex,-1ex)$);}};}}}

\vspace{0ex}

\caption{Illustration of \texttt{FC} + (\texttt{TEWA}) scheme. \texttt{FC} is applied over the CRF-Matrix which produces the strongest corner in a cell. A `$C_i$' is a cell, and a `\protect\usethread' and a `\protect\wastethread' denote a working and an idle/wasted thread in a warp respectively for a $3\times3$ cell-size.}
%
%
%
\label{fig:warpalloc}
%
\vspace{-2.25ex}
%
\end{figure}
%


==> plots/traj_plots_combined.tex <==

\begin{figure}[!t]
    \centering
\begin{tikzpicture}

\colorlet{frontendclr}{white!60!gray}
\colorlet{frontenddclr}{white!10!gray}

\colorlet{cpuclr}{white!60!magenta}
\colorlet{cpudclr}{white!20!magenta}

\colorlet{gpuclr}{white!80!blue}
\colorlet{gpudclr}{white!20!blue}

\colorlet{boundaryclr}{white!95!black}

%\FPeval{\nodescale}{0.98}
\FPeval{\nodescale}{0.95}


\FPeval{\xshifta}{0-21}
\FPeval{\xshiftb}{0.0}
\FPeval{\xshiftc}{0+27}

\FPeval{\yshifta}{0-0.0}
\FPeval{\yshiftb}{0-0}
\FPeval{\yshiftc}{0-0.0}


\FPeval{\xshftd}{75}
\FPeval{\yshftd}{0-0.09}


\FPeval{\pltw}{35}
\FPeval{\plth}{25}

\FPeval{\scal}{0.70}

\FPeval{\mrksize}{0.25}


\FPeval{\netxshft}{5}
\FPeval{\netyshft}{0}

  
\FPeval{\lxshfta}{17.8}
\FPeval{\lyshfta}{7.75}

\FPeval{\lxshftb}{21.8}
\FPeval{\lyshftb}{3.5}

\FPeval{\lxshftc}{18.5}
\FPeval{\lyshftc}{0-5.5}

\FPeval{\lxshftd}{0-00.5}
\FPeval{\lyshftd}{0.5}

\FPeval{\lscale}{0.60}

\FPeval{\ticklabelscale}{0.6}
\FPeval{\labelscale}{0.8}

\colorlet{gtclr}{white!0!magenta}
\colorlet{predclr}{blue!10!brown}
\colorlet{orbclr}{blue!50!black}



\colorlet{desclr}{white!0!magenta}
\colorlet{currclr}{blue!60!green}

\colorlet{trnclr}{white!50!magenta}
\colorlet{dtrnclr}{white!10!magenta}
\colorlet{mtrnclr}{white!10!magenta}
\colorlet{mdtrnclr}{white!10!magenta}

\colorlet{tstclr}{white!50!blue}
\colorlet{dtstclr}{white!10!blue}
\colorlet{mtstclr}{white!50!blue}
\colorlet{mdtstclr}{white!10!blue}

\colorlet{gridclr}{white!90!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!70!black}
\colorlet{axisbgclr}{white!100!black}


\colorlet{dlegendclr}{white!80!black}
\colorlet{legendclr}{white!100!black}

\colorlet{comnetclr}{white!0!magenta}
\colorlet{repvggclr}{white!0!blue}
\colorlet{resnetclr}{black!50!green}
\colorlet{resnextclr}{white!0!cyan}
\colorlet{effnetclr}{white!0!brown}


%
%\colorlet{comnetclr}{white!0!magenta}
%\colorlet{resnetclr}{black!50!green}
%
\colorlet{comnetfillclr}{black!30!comnetclr}
\colorlet{resnetfillclr}{black!30!resnetclr}
%
%

%\colorlet{gpudclr}{black!50!cyan}
\colorlet{gpudclr}{white!80!black}
%\colorlet{gpudclr}{brown!80!black}
\colorlet{gpuclr}{white!90!black}

%\colorlet{gpudclr}{axisclr}
%\colorlet{axisclr}{gpudclr}

\colorlet{deltaclr}{white!0!black}

\colorlet{gputxtclr}{white!0!black}

\FPeval{\xlabelrotate}{0}
\FPeval{\gpuscale}{0.6}
\FPeval{\gpuxshift}{11.5}
\FPeval{\gpuyshift}{9.0}
\FPeval{\jetspongpuyshift}{14.02}

%
\FPeval{\barw}{6}
\FPeval{\linew}{0.5}
%

\FPeval{eurocyshift}{0-15}
\FPeval{kaistyshift}{0-29}

\colorlet{bndryclr}{white!80!black}


%
%\node (n1) [draw=none, scale = \scal, xshift =0 ex, yshift=-30.5 ex]{
%\includegraphics[width=28ex, height=19ex]{images/traj1.png}
%%
%};
%%
%%


\node (bn)[draw=bndryclr, rounded corners=0.2ex,minimum width=54ex, minimum height=43ex, xshift=0ex, yshift=-14.5ex]{};
\node (a)[draw=none, xshift=-25.8ex, yshift=-5.5ex,scale=0.7]{(a)};
\node (b)[draw=none, xshift=-25.8ex, yshift=-21.5ex,scale=0.7]{(b)};
\node (c)[draw=none, xshift=-25.8ex, yshift=-35.0ex,scale=0.7]{(c)};
%
%
%
\draw [bndryclr, dashed] ($(bn.west)-(0ex, -8.0ex)$) -- ($(bn.east)-(0, -8.0ex)$);
\draw [bndryclr, dashed] ($(bn.west)-(0ex, 8.0ex)$) -- ($(bn.east)-(0, 8.0ex)$);
%

\node [xshift=0.0ex,yshift=0ex,scale=\nodescale]{
\tikz{
%
%\node (bn)[draw=bndryclr, rounded corners=0.2ex,minimum width=54ex, minimum height=13ex, xshift=4.2ex, yshift=0ex]{};%
%\draw [bndryclr,dashed ] (-23ex, -6.5ex) -- (31ex, -6.5ex);
%
\FPeval{\pltw}{23}
\FPeval{\plth}{23}
%
%
\node (n1) [draw=none, scale = \scal, xshift =\xshifta ex, yshift=\yshifta ex]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={x(m)},
    ylabel={y(m)},
    xmin=-300, xmax=300,
    ymin=-40, ymax=500,
    xtick={-300,  0,  300},
    ytick={-40, 230,  500},
   xticklabels={$-300$, $0$, $300$},
    yticklabels={$-40$, $230$,  $500$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =0.3},
    legend style={at={(\lxshftb ex,\lyshftb ex)},anchor=south, legend columns = 3, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(3.75 ex, 8.0 ex)}, scale=\labelscale},
    x label style={at={(6.5 ex, 2.0 ex)}, scale=\labelscale},
    xticklabel style={scale= \ticklabelscale},
    yticklabel style={scale= \ticklabelscale},
    legend cell align={left}
%    ybar,
%    bar width = 4pt,
]
%
\input{plots/traj_coords_kitti_00}
%%
% %%
%
%    
% \legend{Ground-truth, ORB-SLAM$2$, \OursAcronym}
 %
 %
\end{axis}
%
%
\node [xshift=6ex,yshift=13.7ex, scale=0.6]{\textbf{KITTI-}$\mathbf{00}$};
%
}};
%
%
\node (n2) [draw=none, scale = \scal, xshift =\xshiftb ex, yshift=\yshiftb ex]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={x(m)},
    ylabel={y(m)},
    xmin=-50, xmax=1900,
    ymin=-1200, ymax=100,
    xtick={-50, 925, 1900},
    ytick={-1200, -550, 100},
   xticklabels={$-50$, $925$, $1900$},
    yticklabels={$-1200$,$-550$, $100$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =0.3},
    legend style={at={(\lxshftb ex,\lyshftb ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(3.75 ex, 8.0 ex)}, scale=\labelscale},
    x label style={at={(6.5 ex, 2.0 ex)}, scale=\labelscale},
    xticklabel style={scale= \ticklabelscale},
    yticklabel style={scale= \ticklabelscale},
    legend cell align={left}
%    ybar,
%    bar width = 4pt,
]
%
\input{plots/traj_coords_kitti_01}
%%
% %%
%
%    
% \legend{Ground-truth~~~, ORB-SLAM$2$~~~, \OursAcronym~~~}
 %
  %
\end{axis}
%
%
\node [xshift=6ex,yshift=13.7ex, scale=0.6]{\textbf{KITTI-}$\mathbf{01}$};
%
}};
%%
%
\node (n3) [draw=none, scale = \scal, xshift =\xshiftc ex, yshift=\yshiftc ex]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={x(m)},
    ylabel={y(m)},
    xmin=-30, xmax=630,
    ymin=-80, ymax=980,
    xtick={-30, 300, 630},
    ytick={-100, 430,  980},
   xticklabels={$-30$, $330$, $630$},
    yticklabels={$-80$,$430$, $980$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =0.3},
    legend style={at={(\lxshftb ex,\lyshftb ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(3.75 ex, 8.0 ex)}, scale=\labelscale},
    x label style={at={(6.5 ex, 2.0 ex)}, scale=\labelscale},
    xticklabel style={scale= \ticklabelscale},
    yticklabel style={scale= \ticklabelscale},
    legend cell align={left}
%    ybar,
%    bar width = 4pt,
]
%
\input{plots/traj_coords_kitti_02}
%%
% %%
%
%    
\legend{Ground-truth, ORB-SLAM$2$, \OursAcronym}
 %
%
\end{axis}
%
\node [xshift=6ex,yshift=13.7ex, scale=0.6]{\textbf{KITTI-}$\mathbf{02}$};
%
}};
%
%
}};
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%
\node [xshift=0.0ex,yshift=\eurocyshift ex,scale=\nodescale]{
\tikz{
%
%\node (bn)[draw=bndryclr, rounded corners=0.2ex,minimum width=54ex, minimum height=15ex, xshift=18ex, yshift=1ex]{};
%
\FPeval{\xshft}{18.0}
\FPeval{\yshft}{0-7.0}
%
\FPeval{\pltw}{59}
\FPeval{\plth}{43}
%
%
\FPeval{\xshifta}{0*\xshft}
\FPeval{\xshiftb}{1*\xshft}
\FPeval{\xshiftc}{2*\xshft}
\FPeval{\xshiftd}{19}
%
\FPeval{\yshifta}{0*\yshft}
\FPeval{\yshiftb}{0*\yshft}
\FPeval{\yshiftc}{0*\yshft}
\FPeval{\yshiftd}{5.5}
%
%
\FPeval{\bscal}{0.3}
\FPeval{\bscald}{0.41}
%
\FPeval{\ticklabelscale}{2.0}
%
\FPeval{\labelscale}{2.0}
\FPeval{\xlabelrotate}{0}
%
%
\FPeval{\gpuscale}{1.3}
\FPeval{\gpuxshift}{25.8}
\FPeval{\gpuyshift}{29.8}
%
%
\FPeval{\barw}{12}
\FPeval{\barsep}{0.8}
\FPeval{\linew}{0.1}
\FPeval{\barcorner}{0.4}
%
%
\FPeval{\mrksize}{0.4}
\FPeval{\legendscale}{1.0}
\FPeval{\legendimscale}{0.5}
\FPeval{\legendcolumna}{1}
\FPeval{\legendcolumnb}{1}
\FPeval{\legendcolumnc}{2}
\FPeval{\legendcolumnd}{0-1}
%
%
\FPeval{\legendxshifta}{15.0}
\FPeval{\legendxshiftb}{15.0}
\FPeval{\legendxshiftc}{24.0}
%
\FPeval{\legendyshifta}{7.0}
\FPeval{\legendyshiftb}{10.0}
\FPeval{\legendyshiftc}{25.0}
%
\FPeval{\ylabelxshifta}{1.5}
\FPeval{\ylabelxshiftb}{1.5}
\FPeval{\ylabelxshiftc}{1.5}
%
\FPeval{\ylabelyshifta}{15}
\FPeval{\ylabelyshiftb}{15}
\FPeval{\ylabelyshiftc}{15}
%
%
\FPeval{\xlabelxshifta}{26}
\FPeval{\xlabelxshiftb}{26}
\FPeval{\xlabelxshiftc}{26}
%
\FPeval{\xlabelyshifta}{0-0.0}
\FPeval{\xlabelyshiftb}{0-0.0}
\FPeval{\xlabelyshiftc}{0-0.0}
%
\colorlet{gridclr}{white!90!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!70!black}
\colorlet{axisbgclr}{white!100!black}
%
\colorlet{dlegendclr}{white!80!black}
\colorlet{legendclr}{white!100!black}
%
\colorlet{clr1}{white!0!magenta}
\colorlet{clr2}{blue!60!green}
\colorlet{clr3}{white!0!red}
\colorlet{clr4}{white!0!cyan}
\colorlet{clr5}{white!0!black}
\colorlet{clr6}{black!0!violet}
%
\colorlet{clr1fill}{black!30!clr1}
\colorlet{clr2fill}{black!30!clr2}
\colorlet{clr3fill}{black!30!clr3}
%
%
\colorlet{gpudclr}{white!80!black}
\colorlet{gpuclr}{white!90!black}
%
\colorlet{deltaclr}{white!0!black}
\colorlet{gputxtclr}{white!0!black}
%
%
%
\node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
\scalebox{\bscal}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={x(m)},
    ylabel={y(m)},
    xmin=-4, xmax=6,
    ymin=-4, ymax=10,
    xtick={-4, -2, 0, 2, 4,  6},
    ytick={0, 5, 10},
     axis line style={axisclr},
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=south, legend columns = \legendcolumna, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)},scale=\labelscale},
    x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)},scale=\labelscale},
    yticklabel style={scale=\ticklabelscale},
    xticklabel style={scale=\ticklabelscale},
    legend cell align={left}
%    ybar,
%    bar width = 4pt,
]
%
%
\input{plots/euroc_traj_coords/mh01_gt}
%
\input{plots/euroc_traj_coords/mh01_ice_ba}
%
\input{plots/euroc_traj_coords/mh01_ice_ba_fastergpu}
%
\input{plots/euroc_traj_coords/mh01_ice_ba_jetson_slam}
%
\input{plots/euroc_traj_coords/mh01_orbslam2}
%
\input{plots/euroc_traj_coords/mh01_full_ba_jetson_slam}
%
%\legend{Ground-truth, ICE-BA \cite{iceba}, \cite{fastergpu}+ICE-BA \cite{iceba}, \OursAcronym{}+ICE-BA \cite{iceba}, ORB-SLAM$2$ \cite{orb2}, \OursAcronym{}+Full-BA \cite{orb2}}
 %
\end{axis}
%
%\node [xshift=16.5ex,yshift=2.5ex,scale=1.5]{RMSE ATE = $0.05$m};
\node [xshift=9.5ex,yshift=2.5ex,scale=1.5]{MH\_$01$};
%
}
}};
%%
%% 
%
\node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
\scalebox{\bscal}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={x(m)},
    ylabel={y(m)},
    xmin=-4, xmax=6,
    ymin=-4, ymax=10,
    xtick={-4, -2, 0, 2, 4,  6},
    ytick={0, 5, 10},
     axis line style={axisclr},
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=south, legend columns = \legendcolumnb, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)},scale=\labelscale},
    x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)},scale=\labelscale},
    yticklabel style={scale=\ticklabelscale},
    xticklabel style={scale=\ticklabelscale},
    legend cell align={left}
%    ybar,
%    bar width = 4pt,
]
%
%%
\input{plots/euroc_traj_coords/mh02_gt}
%%
\input{plots/euroc_traj_coords/mh02_ice_ba}
%%
\input{plots/euroc_traj_coords/mh02_ice_ba_fastergpu}
%%
\input{plots/euroc_traj_coords/mh02_ice_ba_jetson_slam}
%%
\input{plots/euroc_traj_coords/mh02_orbslam2}
%%
\input{plots/euroc_traj_coords/mh02_full_ba_jetson_slam}
%
%
% \legend{Ground-truth, ICE-BA \cite{iceba}, \cite{fastergpu}+ICE-BA \cite{iceba}, \OursAcronym{}+ICE-BA \cite{iceba}, ORB-SLAM$2$ \cite{orb2}, \OursAcronym{}+Full-BA \cite{orb2}}
 %
\end{axis}
%
%\node [xshift=16.5ex,yshift=2.5ex,scale=1.5]{RMSE ATE = $0.05$m};
\node [xshift=9.5ex,yshift=2.5ex,scale=1.5]{MH\_$02$};
%
}
}};
%
%%

\node (nc) [draw=none, xshift =\xshiftc ex, yshift= \yshiftc ex]{
\scalebox{\bscal}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={x(m)},
    ylabel={y(m)},
    xmin=-2, xmax=14,
    ymin=-4, ymax=10,
    xtick={-2, 2, 6, 10, 14},
    ytick={0, 5, 10},
     axis line style={axisclr},
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftc ex,\legendyshiftc ex)},anchor=south, legend columns = \legendcolumnc, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    y label style={at={(\ylabelxshiftc ex, \ylabelyshiftc ex)},scale=\labelscale},
    x label style={at={(\xlabelxshiftc ex, \xlabelyshiftc ex)},scale=\labelscale},
    yticklabel style={scale=\ticklabelscale},
    xticklabel style={scale=\ticklabelscale},
    legend cell align={left}
%    ybar,
%    bar width = 4pt,
]
%
%
\input{plots/euroc_traj_coords/mh03_gt}
%
\input{plots/euroc_traj_coords/mh03_ice_ba}
%
\input{plots/euroc_traj_coords/mh03_ice_ba_fastergpu}
%
\input{plots/euroc_traj_coords/mh03_ice_ba_jetson_slam}
%
\input{plots/euroc_traj_coords/mh03_orbslam2}
%
\input{plots/euroc_traj_coords/mh03_full_ba_jetson_slam}
%
%\legend{Ground-truth, ICE-BA \cite{iceba}, \cite{fastergpu}+ICE-BA \cite{iceba}, \OursAcronym{}+ICE-BA \cite{iceba}, ORB-SLAM$2$ \cite{orb2}, \OursAcronym{}+Full-BA \cite{orb2}}
 %
\end{axis}
%
%\node [xshift=16.5ex,yshift=2.5ex,scale=1.5]{RMSE ATE = $0.05$m};
\node [xshift=9.5ex,yshift=2.5ex,scale=1.5]{MH\_$03$};
%
}
}};
%
%%

\node (nc) [draw=none, xshift =\xshiftd ex, yshift= \yshiftd ex]{
\scalebox{\bscald}
{\tikz{
%
\pgfplotsset{width=20 ex, height=20 ex}
\begin{axis}[
   hide axis,
	ticks=none,
	xmin=0,
	xmax=0.001,
	ymin=0,
	ymax=0.001,
	legend image post style={scale =\legendimscale},
    legend style={at={(0 ex,12 ex)},anchor=north, legend columns = \legendcolumnd, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    legend cell align={left}
%    ybar,
%    bar width = 4pt,
]
%
%
\addplot[
    fill=none,draw = clr1,
    very thick,
    line width= \linew ex,
    ]
    coordinates {
(0,0)
(0,0.0001)
};
%
%
\addplot[
    fill=none,draw = clr2,
    very thick,
    line width= \linew ex,
    ]
    coordinates {
(0,0)
(0,0.0001)
};
%
%
\addplot[
    fill=none,draw = clr3,
    very thick,
    line width= \linew ex,
    ]
    coordinates {
(0,0)
(0,0.0001)
};
%
%
\addplot[
    fill=none,draw = clr4,
    very thick,
    line width= \linew ex,
    ]
    coordinates {
(0,0)
(0,0.0001)
};
%
%
\addplot[
    fill=none,draw = clr5,
    very thick,
    line width= \linew ex,
    ]
    coordinates {
(0,0)
(0,0.0001)
};
%%
\addplot[
    fill=none,draw = clr6,
    very thick,
    line width= \linew ex,
    ]
    coordinates {
(0,0)
(0,0.0001)
};
%%
\legend{Ground-truth~~, ICE-BA \cite{iceba}~~,\cite{fastergpu}+ICE-BA\cite{iceba}~~, \OursAcronym{}+ICE-BA\cite{iceba}~~, ORB-SLAM$2$\cite{orb2}~~, \OursAcronym{}+Full-BA\cite{orb2}}
 %
\end{axis}
%
%\node [xshift=16.5ex,yshift=2.5ex,scale=1.5]{RMSE ATE = $0.05$m};
%
}
}};
%
}};
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%
%
\node [xshift=0.0ex,yshift=\kaistyshift ex,scale=\nodescale]{
\tikz{
%
%\node (bn)[draw=bndryclr, rounded corners=0.2ex,minimum width=54ex, minimum height=12.8ex, xshift=19.6ex, yshift=-1ex]{};
%
\FPeval{\xshft}{13.2}
\FPeval{\yshft}{0-13.5}
%
\FPeval{\pltw}{68}
\FPeval{\plth}{55}
%
%
\FPeval{\xshifta}{0*\xshft}
\FPeval{\xshiftb}{1*\xshft}
\FPeval{\xshiftc}{2*\xshft}
\FPeval{\xshiftd}{3*\xshft}
\FPeval{\xshifte}{4*\xshft}
%
\FPeval{\yshifta}{0*\yshft}
\FPeval{\yshiftb}{0*\yshft}
\FPeval{\yshiftc}{0*\yshft}
\FPeval{\yshiftd}{0*\yshft}
\FPeval{\yshifte}{0*\yshft}
%
%
%
\FPeval{\pscal}{0.40}
%
\FPeval{\spltw}{\pltw*\pscal}
\FPeval{\splth}{\plth*\pscal}
%
\FPeval{\ticklabelscale}{2.0}
%
\FPeval{\labelscale}{2.5}
\FPeval{\xlabelrotate}{0}
%
%
\FPeval{\gpuscale}{1.3}
\FPeval{\gpuxshift}{25.8}
\FPeval{\gpuyshift}{29.8}
%
%
\FPeval{\barw}{12}
\FPeval{\barsep}{0.8}
\FPeval{\linew}{0.25}
\FPeval{\barcorner}{0.4}
%
%
\FPeval{\mrksize}{0.4}
\FPeval{\legendscale}{2.5}
\FPeval{\legendimscale}{0.5}
%
%
%
\FPeval{\legendxshifta}{28.0}
\FPeval{\legendxshiftb}{28.0}
\FPeval{\legendxshiftc}{28.0}
\FPeval{\legendxshiftd}{32.0}
\FPeval{\legendxshifte}{28.0}
%
\FPeval{\legendyshifta}{32.0}
\FPeval{\legendyshiftb}{32.0}
\FPeval{\legendyshiftc}{32.0}
\FPeval{\legendyshiftd}{32.0}
\FPeval{\legendyshifte}{32.0}
%
%
%
\FPeval{\ylabelxshifta}{56.0}
\FPeval{\ylabelxshiftb}{54.5}
\FPeval{\ylabelxshiftc}{54.5}
\FPeval{\ylabelxshiftd}{57.5}
\FPeval{\ylabelxshifte}{54.5}
%
\FPeval{\ylabelyshifta}{0-0.3}
\FPeval{\ylabelyshiftb}{0-0.3}
\FPeval{\ylabelyshiftc}{0-0.3}
\FPeval{\ylabelyshiftd}{0-3.3}
\FPeval{\ylabelyshifte}{0-0.3}
%
%
%
\FPeval{\xlabelxshifta}{20}
\FPeval{\xlabelxshiftb}{20}
\FPeval{\xlabelxshiftc}{20}
\FPeval{\xlabelxshiftd}{20}
\FPeval{\xlabelxshifte}{20}
%
\FPeval{\xlabelyshifta}{0-6.8}
\FPeval{\xlabelyshiftb}{0-6.8}
\FPeval{\xlabelyshiftc}{0-6.8}
\FPeval{\xlabelyshiftd}{0-6.8}
\FPeval{\xlabelyshifte}{0-6.8}
%
%
%
\FPeval{\zlabelxshifta}{0-4}
\FPeval{\zlabelxshiftb}{0-4}
\FPeval{\zlabelxshiftc}{0-4}
\FPeval{\zlabelxshiftd}{0-0}
\FPeval{\zlabelxshifte}{0-4}
%
\FPeval{\zlabelyshifta}{18}
\FPeval{\zlabelyshiftb}{18}
\FPeval{\zlabelyshiftc}{18}
\FPeval{\zlabelyshiftd}{18}
\FPeval{\zlabelyshifte}{18}
%
\FPeval{\xlabelrotate}{0-10}
\FPeval{\ylabelrotate}{0+45}
%
%
\colorlet{gridclr}{white!90!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!70!black}
\colorlet{axisbgclr}{white!100!black}
%
\colorlet{dlegendclr}{white!80!black}
\colorlet{legendclr}{white!100!black}
%
\colorlet{clr1}{white!0!magenta}
\colorlet{clr2}{blue!60!green}
\colorlet{clr3}{white!0!cyan}
%
\colorlet{clr1fill}{black!30!clr1}
\colorlet{clr2fill}{black!30!clr2}
\colorlet{clr3fill}{black!30!clr3}
%
%
\colorlet{gpudclr}{white!100!black}
\colorlet{gpuclr}{white!100!black}
%
\colorlet{deltaclr}{white!0!black}
\colorlet{gputxtclr}{white!0!black}
%
%
%
\FPeval{\gpuscale}{0.5}
\FPeval{\gpuxshift}{1}
\FPeval{\gpuyshift}{0+0}
%
\FPeval{\bscal}{0.18}
%
%
\node (na) [draw=none, xshift =\xshifta ex, yshift= \yshifta ex]{
\scalebox{\bscal}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={x(m)},
    ylabel={y(m)},
    zlabel={z(m)},
    xmin=-1.0, xmax=1.0,
    ymin=-1.0, ymax=1.0,
    zmin=0, zmax=2,
    xtick={-1, -0.5, 0, 0.5,  1},
    %ytick={-1, -0.5, 0, 0.5,  1},
    ytick={-1, 0,   1},
     axis line style={axisclr},
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshifta ex,\legendyshifta ex)},anchor=south, legend columns = 2, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    zmajorgrids=true, 
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshifta ex, \xlabelyshifta ex)},scale=\labelscale, rotate=\xlabelrotate},
    y label style={at={(\ylabelxshifta ex, \ylabelyshifta ex)},scale=\labelscale, rotate=\ylabelrotate},
    z label style={at={(\zlabelxshifta ex, \zlabelyshifta ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
    zticklabel style={scale=\ticklabelscale},
%    3d box = background,
%    ybar,
%    bar width = 4pt,
]
%
\input{plots/kaist_traj_coords/circle_gt}
\input{plots/kaist_traj_coords/circle_jetson_slam}
 %   
\legend{Ground-truth~~, \OursAcronym}
 %
\end{axis}
%
}
}};
%
% 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%   
%
\node (nb) [draw=none, xshift =\xshiftb ex, yshift= \yshiftb ex]{
\scalebox{\bscal}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={x(m)},
    ylabel={y(m)},
    zlabel={z(m)},
    xmin=-1.0, xmax=1.0,
    ymin=-1.0, ymax=1.0,
    zmin=0, zmax=2,
%    xtick={-1, -0.5, 0, 0.5,  1},
%    ytick={-1, -0.5, 0, 0.5,  1},
     axis line style={axisclr},
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftb ex,\legendyshiftb ex)},anchor=south, legend columns = 2, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    zmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)},scale=\labelscale, rotate=\xlabelrotate},
    y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)},scale=\labelscale, rotate=\ylabelrotate},
    z label style={at={(\zlabelxshiftb ex, \zlabelyshiftb ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
    zticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{plots/kaist_traj_coords/infinite_gt}
\input{plots/kaist_traj_coords/infinite_jetson_slam}
 %   
  %\legend{Ground-truth~~, \OursAcronym}
%
 %
\end{axis}
 %
%
}
}};
%
%
% 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%   
%
\node (nc) [draw=none, xshift =\xshiftc ex, yshift= \yshiftc ex]{
\scalebox{\bscal}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={x(m)},
    ylabel={y(m)},
    zlabel={z(m)},
    xmin=-0.3, xmax=1.6,
    ymin=-0.3, ymax=1.6,
    zmin=0, zmax=2,
%    xtick={-1, -0.5, 0, 0.5,  1},
%    ytick={-1, -0.5, 0, 0.5,  1},
     axis line style={axisclr},
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftc ex,\legendyshiftc ex)},anchor=south, legend columns = 2, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    zmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshiftc ex, \xlabelyshiftc ex)},scale=\labelscale, rotate=\xlabelrotate},
    y label style={at={(\ylabelxshiftc ex, \ylabelyshiftc ex)},scale=\labelscale, rotate=\ylabelrotate},
    z label style={at={(\zlabelxshiftc ex, \zlabelyshiftc ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
    zticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{plots/kaist_traj_coords/infinite_head_gt}
\input{plots/kaist_traj_coords/infinite_head_jetson_slam}
%
 %   
%\legend{Ground-truth~~, \OursAcronym}
 %
\end{axis}
%
%
}
}};
%%
% 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%   
%
\node (nd) [draw=none, xshift =\xshiftd ex, yshift= \yshiftd ex]{
\scalebox{\bscal}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={x(m)},
    ylabel={y(m)},
    zlabel={z(m)},
    xmin=-1.0, xmax=1.0,
    ymin=-1.0, ymax=1.0,
    zmin=0, zmax=2,
%    xtick={-1, -0.5, 0, 0.5,  1},
%    ytick={-1, -0.5, 0, 0.5,  1},
     axis line style={axisclr},
    legend image post style={scale =\legendimscale},
    legend style={at={(\legendxshiftd ex,\legendyshiftd ex)},anchor=south, legend columns = 2, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\legendscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    zmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshiftd ex, \xlabelyshiftd ex)},scale=\labelscale, rotate=\xlabelrotate},
    y label style={at={(\ylabelxshiftd ex, \ylabelyshiftd ex)},scale=\labelscale, rotate=\ylabelrotate},
    z label style={at={(\zlabelxshiftd ex, \zlabelyshiftd ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
    zticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
 %   
  %\legend{Ground-truth~~, \OursAcronym}
 %
\input{plots/kaist_traj_coords/square_gt}
\input{plots/kaist_traj_coords/square_jetson_slam}
%
\end{axis}
%
%
}
}};
%%
% 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%   
%
%\node (mh01) [xshift=-13ex, yshift=1ex, rotate=90]{\footnotesize MH$01$};
%\node (mh02) [xshift=-13ex, yshift=-13.0 ex, rotate=90]{\footnotesize MH$02$};
%\node (mh03) [xshift=-13ex, yshift=-26.3ex, rotate=90]{\footnotesize MH$03$};
 %
\node [below of=na, draw=none,fill=none,rounded corners=0.2ex, minimum width=23.7ex,minimum height=3.5ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{\texttt{circle}}}};
%
 %
\node [below of=nb, draw=none,fill=none,rounded corners=0.2ex, minimum width=23.7ex,minimum height=3.5ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{\texttt{infinite}}}};
%
 %
\node [below of=nc, draw=none,fill=none,rounded corners=0.2ex, minimum width=23.7ex,minimum height=3.5ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{\texttt{square}}}};
%
 %
\node [below of=nd, draw=none,fill=none,rounded corners=0.2ex, minimum width=23.7ex,minimum height=3.5ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{\texttt{infinite\_head}}}};
%
 %
%\node [below of=ne, draw=none,fill=none,rounded corners=0.2ex, minimum width=23.7ex,minimum height=3.5ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{\texttt{square\_head}}}};
%
% 
}};

\end{tikzpicture}
%
\subfloat{\label{fig:kitti_traj}}
\subfloat{\label{fig:euroc_traj}}
\subfloat{\label{fig:kaist_traj}}
%
\vspace{-0.0ex}
%
\caption{\textbf{Zoom in}. Trajectory output on different datasets. (a) KITTI \cite{kitti}, (b) EuRoC \cite{euroc}, and (c)  KAIST-VIO \cite{kaistvio}.}
%
\label{fig:all_traj_plots}
%
\vspace{-1.0ex}
\end{figure}
%
%
%
